A tractable formulation for multi-period linearized optimal power flow in presence of thermostatically controlled loads

This paper presents a convex reformulation of a nonlinear constrained optimization problem for Markov decision processes, and applies the technical findings to optimal control problems for an ensemble of thermostatically controlled loads (TCLs). The paper further explores the formulation and solution of a (linearized) AC optimal power flow problem when one or more ensembles of TCLs are connected to a power network. In particular, a receding horizon controller is proposed, to simultaneously compute the optimal set-points of distributed energy resources (DERs) in the grid and the optimal switching signal for the TCLs. This formulation takes into account hardware constraints of the DERs, operational constraints of the grid (e.g., voltage limits), comfort of the TCL users, and ancillary services provision at the substation. Numerical results are provided to verify the effectiveness of the proposed methodology.

==> IEEE37.tex <==




\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%



\newcounter{myval}



\begin{tikzpicture}[scale=0.9,vertex/.style={draw,circle,inner sep=0.1pt}, arc/.style={draw,thick,-}]

\node (p1) at (-5.2,-2) {\textcolor{mycolor1}{\large Area 1}};
\node (p2) at (-6.3,-0.2) {\textcolor{mycolor2}{\large Area 2}};
\node (p3) at (-6.7,0.3) {\textcolor{mycolor3}{\large Area 3}};

% define coordinates for each note of the grid
\foreach [count=\i] \coord in {
(0,0),%1
(-1,0),%2
(-2,1),%3
(-1,1),%4
(-1,2),%5
(-2,2),%6
(-2,0),%7
(-2,-1),%8
(-3,-1),%9
(-4,-1),%10
(-2,-2),%11
(-1,-2),%12
(0,-2),%13
(-1,-1),%14
(-3,-2),%15
(-4,-2),%16
(-3,0),%17
(-3,1),%18
(-3,2),%19
(-4,1),%20
(-4,2),%21
(-4,0),%22
(-5,0),%23
(-5,-1),%24
(-5,1),%25
(-5,2),%26
(-6,1),%27
(-7,1),%28
(-8,1),%29
(-8,0),%30
(-8,-1),%31
(-8,-2),%32
(-7,-1),%33
(-7,2),%34
(-6,2),%35
(-8,2)%36
}{
\setcounter{myval}{\i};
\def\mycol{black}

% define the three zones
% Zone 1 in blue
\IfSubStr{|2|3|4|5|6|7|8|9|10|11|12|13|14|15|16|} {|\arabic{myval}|}{\def\mycol{mycolor1}}{}
% zone 2 in red
\IfSubStr{|17|18|19|20|21|22|23|24|25|26|} {|\arabic{myval}|}{\def\mycol{mycolor2}}{}
% zone 3 in yellow
\IfSubStr{|27|28|29|30|31|32|33|34|35|36|} {|\arabic{myval}|}{\def\mycol{mycolor3}}{}

% define the PV nodes
\IfSubStr{|4|7|10|13|17|20|22|23|26|28|29|30|31|32|33|34|35|36|} 
{|\arabic{myval}|}
{\node[draw, rectangle,minimum width= 0.5cm,minimum height= 0.5cm, very thick, fill=\mycol!30] (p\i) at \coord {\i};}
{\node[vertex, minimum width=0.5cm ,very thick, fill=\mycol!30] (p\i) at \coord {\i};}
}

% graph adjacency matrix
\foreach [count=\r] \row in 
{
%0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,2,2,2,2,2,2,2,2,2,2,2,3,3,3,3,3,3
%1,2,3,4,5,6,7,8,9,0,1,2,3,4,5,6,7,8,9,0,1,2,3,4,5,6,7,8,9,0,1,2,3,4,5,6
{0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%1
{0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%2
{0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%3
{0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%4
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%5
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%6
{0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%7
{0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%8
{0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%9
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%10
{0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%11
{0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%12
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%13
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%14
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%15
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%16
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%17
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%18
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%19
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%20
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%21
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0},%22
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0},%23
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%24
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0},%25
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%26
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0},%27
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0},%28
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0},%29
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0},%30
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0},%31
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%32
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%33
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1},%34
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%35
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%36
}
{
 \foreach [count=\c] \cell in \row
    {
    \ifnum\cell=1%
        \draw[arc] (p\r) edge (p\c);
    \fi
    }
}
\end{tikzpicture}


==> advantages.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3\columnwidth,
at={(0,0.5\columnwidth)},
scale only axis,
xmin=8,
xmax=16.6,
xlabel style={font=\color{white!15!black}},
xlabel={Day time [h]},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{E}$ [MWh]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={{Reduction in power curtailment}},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot, y filter/.code={\pgfmathparse{#1*0.001}\pgfmathresult}]
  table[row sep=crcr]{%
8.00555555555556	0\\
8.06111111111111	19.602223685051\\
8.11666666666667	40.2053178161463\\
8.17222222222222	63.9820979664177\\
8.22777777777778	86.494037733654\\
8.28333333333333	108.052558395594\\
8.33888888888889	126.946714264947\\
8.39444444444444	142.823069938382\\
8.45	157.078965430976\\
8.50555555555556	168.359827638578\\
8.56111111111111	176.712430082541\\
8.61666666666667	183.932068227273\\
8.67222222222222	191.75094653887\\
8.72777777777778	199.435562398287\\
8.78333333333333	207.607609296366\\
8.83888888888889	215.204432345346\\
8.89444444444444	222.535807136086\\
8.95	227.733013024641\\
9.00555555555556	229.776042757237\\
9.06111111111111	232.754487196327\\
9.11666666666667	234.73903939904\\
9.17222222222222	236.918455856506\\
9.22777777777778	239.252984536869\\
9.28333333333333	240.631894970785\\
9.33888888888889	242.252951448674\\
9.39444444444444	243.521235507703\\
9.45	244.568549523993\\
9.50555555555556	243.930395211134\\
9.56111111111111	245.600294058681\\
9.61666666666667	248.268326628051\\
9.67222222222222	249.339101669765\\
9.72777777777778	250.498089800864\\
9.78333333333333	251.281750194415\\
9.83888888888889	251.553047760276\\
9.89444444444444	250.580076595311\\
9.95	249.606595600283\\
10.0055555555556	246.923714476578\\
10.0611111111111	245.085150188301\\
10.1166666666667	241.380295997566\\
10.1722222222222	238.230477991433\\
10.2277777777778	234.794865110605\\
10.2833333333333	231.89026078594\\
10.3388888888889	230.028467949685\\
10.3944444444444	227.879358578887\\
10.45	229.037699195472\\
10.5055555555556	231.281006513967\\
10.5611111111111	234.454961309338\\
10.6166666666667	237.051698479287\\
10.6722222222222	241.181553555878\\
10.7277777777778	247.821982545818\\
10.7833333333333	255.215802113683\\
10.8388888888889	261.766073485993\\
10.8944444444444	266.80544482698\\
10.95	269.849840250565\\
11.0055555555556	272.652762891264\\
11.0611111111111	276.319432342809\\
11.1166666666667	276.856926677763\\
11.1722222222222	277.196525935452\\
11.2277777777778	275.233090220457\\
11.2833333333333	276.043992818709\\
11.3388888888889	274.280452575678\\
11.3944444444444	270.82935710556\\
11.45	264.720363115348\\
11.5055555555556	259.524164293234\\
11.5611111111111	256.109458803233\\
11.6166666666667	254.222295460843\\
11.6722222222222	252.644655458318\\
11.7277777777778	250.907335375929\\
11.7833333333333	249.991547674542\\
11.8388888888889	248.519853053404\\
11.8944444444444	247.415812529951\\
11.95	246.345304728448\\
12.0055555555556	245.319440786895\\
12.0611111111111	244.631311016493\\
12.1166666666667	243.583962372422\\
12.1722222222222	242.719051761103\\
12.2277777777778	241.882756659909\\
12.2833333333333	244.484205249338\\
12.3388888888889	253.492915087226\\
12.3944444444444	265.970877770653\\
12.45	280.469639537395\\
12.5055555555556	295.810638082176\\
12.5611111111111	309.024313064845\\
12.6166666666667	320.970171499396\\
12.6722222222222	333.095705869171\\
12.7277777777778	344.598206382885\\
12.7833333333333	356.255073293703\\
12.8388888888889	368.510279101152\\
12.8944444444444	380.121198470641\\
12.95	389.203142253079\\
13.0055555555556	395.928776935552\\
13.0611111111111	400.857740341454\\
13.1166666666667	405.542921000389\\
13.1722222222222	411.205846121808\\
13.2277777777778	414.228395743294\\
13.2833333333333	415.517500764837\\
13.3388888888889	420.025917967513\\
13.3944444444444	424.068288061111\\
13.45	430.306680294766\\
13.5055555555556	438.411299965599\\
13.5611111111111	444.272944576347\\
13.6166666666667	448.276547304517\\
13.6722222222222	451.306935695824\\
13.7277777777778	453.338788711377\\
13.7833333333333	452.48526205136\\
13.8388888888889	455.248093360263\\
13.8944444444444	453.768539064206\\
13.95	451.952041613136\\
14.0055555555556	449.573256128765\\
14.0611111111111	448.372608577666\\
14.1166666666667	447.762687624405\\
14.1722222222222	447.394067575583\\
14.2277777777778	446.57856840211\\
14.2833333333333	445.37720878278\\
14.3388888888889	444.841147504026\\
14.3944444444444	444.243310170757\\
14.45	446.824969395027\\
14.5055555555556	457.26032873673\\
14.5611111111111	472.157058485271\\
14.6166666666667	488.940713527948\\
14.6722222222222	507.168501587488\\
14.7277777777778	525.153212879261\\
14.7833333333333	541.827057643861\\
14.8388888888889	555.946624799013\\
14.8944444444444	566.939616041344\\
14.95	578.197325421556\\
15.0055555555556	590.607698739923\\
15.0611111111111	601.643941721705\\
15.1166666666667	609.680278868127\\
15.1722222222222	618.87371107377\\
15.2277777777778	626.556558035858\\
15.2833333333333	633.996045388214\\
15.3388888888889	640.659179880097\\
15.3944444444444	646.809902984793\\
15.45	649.854110844035\\
15.5055555555556	653.20706813244\\
15.5611111111111	653.231503247736\\
15.6166666666667	652.570508956214\\
15.6722222222222	650.530044100247\\
15.7277777777778	649.489841485072\\
15.7833333333333	648.518545654956\\
15.8388888888889	650.673903472553\\
15.8944444444444	654.006799848911\\
15.95	657.228343915298\\
16.0055555555556	658.053790450105\\
16.0611111111111	657.901022045766\\
16.1166666666667	656.838353483622\\
16.1722222222222	654.245555467095\\
16.2277777777778	650.2781273765\\
16.2833333333333	648.373799000495\\
16.3388888888889	647.53564603688\\
16.3944444444444	646.740234354057\\
16.45	648.142779108415\\
16.5055555555556	651.652327824707\\
16.5611111111111	654.563807841499\\
16.6166666666667	654.632888001343\\
};
\end{axis}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=8,
xmax=16.6,
xlabel style={font=\color{white!15!black}},
xlabel={Day time [h]},
ymin=-1.2,
ymax=.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{P}$ [MW]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Reference tracking at substation},
xmajorgrids,
ymajorgrids,
legend style={cells={anchor=west},
    draw=none, fill=none, 
    font=\scriptsize,
    legend pos= north west,
    row sep=0.5pt}
]
\addplot [color=mycolor2, line width=1.5pt, ]
  table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	-307.285356635772\\
8.06111111111111	-322.197335298997\\
8.11666666666667	-346.801360950296\\
8.17222222222222	-375.215815270918\\
8.22777777777778	-431.793060565694\\
8.28333333333333	-465.33166649453\\
8.33888888888889	-496.686722859615\\
8.39444444444444	-497.108924694069\\
8.45	-557.733924718784\\
8.50555555555556	-594.20624648995\\
8.56111111111111	-607.338918535118\\
8.61666666666667	-631.703255683239\\
8.67222222222222	-639.069197978445\\
8.72777777777778	-692.22346412158\\
8.78333333333333	-724.354764649127\\
8.83888888888889	-760.46151582716\\
8.89444444444444	-746.227485261649\\
8.95	-824.471868401656\\
9.00555555555556	-829.004152233596\\
9.06111111111111	-827.359129265501\\
9.11666666666667	-934.573018908027\\
9.17222222222222	-890.42771732051\\
9.22777777777778	-961.884181037968\\
9.28333333333333	-961.96773988759\\
9.33888888888889	-1029.20020996616\\
9.39444444444444	-1011.20448488088\\
9.45	-1021.26874848613\\
9.50555555555556	-1018.5600261559\\
9.56111111111111	-1027.72310464542\\
9.61666666666667	-1032.84492877129\\
9.67222222222222	-1038.5840689617\\
9.72777777777778	-1003.05571859313\\
9.78333333333333	-1035.39480194364\\
9.83888888888889	-1052.988147257\\
9.89444444444444	-1043.64183135413\\
9.95	-1049.35943989294\\
10.0055555555556	-1049.72580548176\\
10.0611111111111	-1063.31511707895\\
10.1166666666667	-1044.98469235268\\
10.1722222222222	-1060.23407041157\\
10.2277777777778	-1068.41502179438\\
10.2833333333333	-1057.45112726669\\
10.3388888888889	-1063.2919563209\\
10.3944444444444	-1044.57436969158\\
10.45	-1068.54622815031\\
10.5055555555556	-1068.01322363451\\
10.5611111111111	-1061.82965976998\\
10.6166666666667	-1057.33684734927\\
10.6722222222222	-1072.11388581044\\
10.7277777777778	-1077.02202379864\\
10.7833333333333	-1074.74873456848\\
10.8388888888889	-1058.19351604644\\
10.8944444444444	-1069.63677203854\\
10.95	-1071.57025961912\\
11.0055555555556	-1055.54959286346\\
11.0611111111111	-1084.91063602779\\
11.1166666666667	-1076.08010907437\\
11.1722222222222	-1086.39436510579\\
11.2277777777778	-1076.52198463775\\
11.2833333333333	-1061.8752057069\\
11.3388888888889	-1076.04282333992\\
11.3944444444444	-1079.32689669831\\
11.45	-1076.23022379214\\
11.5055555555556	-1029.70162737837\\
11.5611111111111	-923.293162274644\\
11.6166666666667	-874.496219360228\\
11.6722222222222	-788.634264440143\\
11.7277777777778	-829.693852476984\\
11.7833333333333	-717.352112422538\\
11.8388888888889	-728.493255006189\\
11.8944444444444	-786.072599942686\\
11.95	-822.13472189238\\
12.0055555555556	-875.135911902403\\
12.0611111111111	-847.628279127949\\
12.1166666666667	-899.978539997256\\
12.1722222222222	-961.874431377764\\
12.2277777777778	-1060.77681355948\\
12.2833333333333	-1049.39383746878\\
12.3388888888889	-1060.48658026436\\
12.3944444444444	-1079.13289946332\\
12.45	-1078.48084238452\\
12.5055555555556	-1085.41142418194\\
12.5611111111111	-1056.93207554954\\
12.6166666666667	-1064.88136160617\\
12.6722222222222	-1054.41208746205\\
12.7277777777778	-1027.41177442981\\
12.7833333333333	-1059.90127651102\\
12.8388888888889	-1061.9263354522\\
12.8944444444444	-1055.86864919916\\
12.95	-1062.27802650912\\
13.0055555555556	-1049.04141937876\\
13.0611111111111	-1036.92027689599\\
13.1166666666667	-1040.05769766746\\
13.1722222222222	-1056.13828291523\\
13.2277777777778	-1010.89087173199\\
13.2833333333333	-1030.08055460841\\
13.3388888888889	-1029.56465692735\\
13.3944444444444	-1033.24000438647\\
13.45	-1013.84265902496\\
13.5055555555556	-1036.16040263135\\
13.5611111111111	-1040.74952996396\\
13.6166666666667	-1051.73486746558\\
13.6722222222222	-1030.03143305636\\
13.7277777777778	-1019.56162633791\\
13.7833333333333	-998.145347424361\\
13.8388888888889	-971.229990155961\\
13.8944444444444	-931.726982358861\\
13.95	-761.67226746015\\
14.0055555555556	-664.539740470617\\
14.0611111111111	-539.039325300416\\
14.1166666666667	-487.95763071144\\
14.1722222222222	-399.544064056578\\
14.2277777777778	-570.762267453309\\
14.2833333333333	-649.579656816718\\
14.3388888888889	-755.833804606813\\
14.3944444444444	-874.882567385554\\
14.45	-967.281369665138\\
14.5055555555556	-941.867420635822\\
14.5611111111111	-917.74520659413\\
14.6166666666667	-907.098770391395\\
14.6722222222222	-812.571336905365\\
14.7277777777778	-899.810049111611\\
14.7833333333333	-827.567067900849\\
14.8388888888889	-810.859046879074\\
14.8944444444444	-709.252540970546\\
14.95	-612.865408328673\\
15.0055555555556	-553.220545355924\\
15.0611111111111	-611.07549453576\\
15.1166666666667	-620.550597807945\\
15.1722222222222	-738.83920054013\\
15.2277777777778	-635.129436301982\\
15.2833333333333	-586.491880501961\\
15.3388888888889	-508.392629291593\\
15.3944444444444	-510.286340110987\\
15.45	-513.844007454346\\
15.5055555555556	-376.007150215798\\
15.5611111111111	-494.486589418517\\
15.6166666666667	-422.134448742778\\
15.6722222222222	-327.714789945466\\
15.7277777777778	-290.768721271618\\
15.7833333333333	-318.440433167442\\
15.8388888888889	-168.423006141775\\
15.8944444444444	-227.371386559972\\
15.95	-161.604364282965\\
16.0055555555556	-94.976969194329\\
16.0611111111111	-79.4231064637175\\
16.1166666666667	-140.492897578515\\
16.1722222222222	-123.970014643254\\
16.2277777777778	18.7389188176387\\
16.2833333333333	79.7503483626412\\
16.3388888888889	96.801704916971\\
16.3944444444444	30.5743555192649\\
16.45	233.125334726673\\
16.5055555555556	238.384247676332\\
16.5611111111111	333.721816363644\\
16.6166666666667	262.634334045611\\
};
\addlegendentry{no TCLs}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	-307.288403552127\\
8.06111111111111	-322.303336016414\\
8.11666666666667	-346.959178500511\\
8.17222222222222	-375.335295289278\\
8.22777777777778	-431.893961990481\\
8.28333333333333	-465.472560121353\\
8.33888888888889	-496.815657507036\\
8.39444444444444	-497.20199995065\\
8.45	-557.803376814457\\
8.50555555555556	-594.36685726036\\
8.56111111111111	-607.493082083461\\
8.61666666666667	-631.867761583328\\
8.67222222222222	-639.135706682889\\
8.72777777777778	-692.351304827812\\
8.78333333333333	-724.441947342422\\
8.83888888888889	-760.640002942803\\
8.89444444444444	-746.385645806531\\
8.95	-824.650364722276\\
9.00555555555556	-829.072248931054\\
9.06111111111111	-827.532488344835\\
9.11666666666667	-934.738915732085\\
9.17222222222222	-890.560984990119\\
9.22777777777778	-961.999983617988\\
9.28333333333333	-961.980128586147\\
9.33888888888889	-1029.19377463554\\
9.39444444444444	-1011.2190478262\\
9.45	-1021.36551214923\\
9.50555555555556	-1018.65878564816\\
9.56111111111111	-1027.87492558209\\
9.61666666666667	-1032.93244420968\\
9.67222222222222	-1038.69662337923\\
9.72777777777778	-1003.12649665232\\
9.78333333333333	-1035.53828678543\\
9.83888888888889	-1053.02152163203\\
9.89444444444444	-1043.65306084496\\
9.95	-1049.4419583913\\
10.0055555555556	-1049.83900946538\\
10.0611111111111	-1063.3604690116\\
10.1166666666667	-1045.06662115082\\
10.1722222222222	-1060.24205276779\\
10.2277777777778	-1068.49193270538\\
10.2833333333333	-1057.45227345007\\
10.3388888888889	-1063.38896874451\\
10.3944444444444	-1044.66745052227\\
10.45	-1068.65111854823\\
10.5055555555556	-1068.03513806656\\
10.5611111111111	-1061.82793693955\\
10.6166666666667	-1057.33151796295\\
10.6722222222222	-1072.10837286354\\
10.7277777777778	-1077.05891007718\\
10.7833333333333	-1074.7482230593\\
10.8388888888889	-1058.1890388065\\
10.8944444444444	-1069.75679584372\\
10.95	-1071.68184864999\\
11.0055555555556	-1055.68059619843\\
11.0611111111111	-1084.95062177441\\
11.1166666666667	-1076.17942141782\\
11.1722222222222	-1086.55967143959\\
11.2277777777778	-1076.76018378088\\
11.2833333333333	-1062.08575025379\\
11.3388888888889	-1076.25386211619\\
11.3944444444444	-1079.52566862635\\
11.45	-1076.56892734428\\
11.5055555555556	-1093.84770760003\\
11.5611111111111	-1062.28566616312\\
11.6166666666667	-1076.63653437483\\
11.6722222222222	-1074.461159267\\
11.7277777777778	-1102.16492385209\\
11.7833333333333	-1074.95219382541\\
11.8388888888889	-1077.17951257019\\
11.8944444444444	-1098.13618339246\\
11.95	-1093.88856620769\\
12.0055555555556	-1083.76111830339\\
12.0611111111111	-1066.53353408268\\
12.1166666666667	-1070.14409058671\\
12.1722222222222	-1055.33045431165\\
12.2277777777778	-1061.0533666785\\
12.2833333333333	-1049.52970565244\\
12.3388888888889	-1060.5500376441\\
12.3944444444444	-1079.23899244791\\
12.45	-1078.58592621355\\
12.5055555555556	-1085.48569499088\\
12.5611111111111	-1057.08365921776\\
12.6166666666667	-1064.97578865358\\
12.6722222222222	-1054.4966381302\\
12.7277777777778	-1027.40241973754\\
12.7833333333333	-1059.99555823212\\
12.8388888888889	-1062.040914078\\
12.8944444444444	-1055.91689053702\\
12.95	-1062.37103239035\\
13.0055555555556	-1049.0406033319\\
13.0611111111111	-1037.04538826197\\
13.1166666666667	-1040.0747708274\\
13.1722222222222	-1056.24479822002\\
13.2277777777778	-1010.90703369376\\
13.2833333333333	-1030.07802335844\\
13.3388888888889	-1029.56476058558\\
13.3944444444444	-1033.24011706193\\
13.45	-1013.84724513555\\
13.5055555555556	-1036.1938815302\\
13.5611111111111	-1040.84955820481\\
13.6166666666667	-1051.94780387835\\
13.6722222222222	-1030.25060581774\\
13.7277777777778	-1019.77993040133\\
13.7833333333333	-998.357717039354\\
13.8388888888889	-971.37884293374\\
13.8944444444444	-1018.29427139559\\
13.95	-1017.15593036638\\
14.0055555555556	-1024.88938124023\\
14.0611111111111	-989.295994150154\\
14.1166666666667	-963.386704597571\\
14.1722222222222	-932.188964897915\\
14.2277777777778	-970.389675134184\\
14.2833333333333	-979.55926384061\\
14.3388888888889	-958.966530905696\\
14.3944444444444	-934.197491952867\\
14.45	-967.293913555722\\
14.5055555555556	-941.840660116359\\
14.5611111111111	-917.859817786327\\
14.6166666666667	-907.105918317771\\
14.6722222222222	-812.725055989053\\
14.7277777777778	-899.891764533601\\
14.7833333333333	-827.585643326112\\
14.8388888888889	-810.881289195082\\
14.8944444444444	-709.254953614367\\
14.95	-612.900777548837\\
15.0055555555556	-553.318589659539\\
15.0611111111111	-611.177269755969\\
15.1166666666667	-620.600067134409\\
15.1722222222222	-738.94414026206\\
15.2277777777778	-635.14221543744\\
15.2833333333333	-586.610608522393\\
15.3388888888889	-508.549843403013\\
15.3944444444444	-510.391841950423\\
15.45	-513.859324871741\\
15.5055555555556	-376.014620854999\\
15.5611111111111	-494.484053662793\\
15.6166666666667	-422.218809760186\\
15.6722222222222	-327.725641716341\\
15.7277777777778	-290.859210203082\\
15.7833333333333	-318.560833717073\\
15.8388888888889	-168.426165332887\\
15.8944444444444	-227.441947185045\\
15.95	-161.692688923826\\
16.0055555555556	-95.0474629118466\\
16.0611111111111	-79.4827397154706\\
16.1166666666667	-140.49112635982\\
16.1722222222222	-123.973914224277\\
16.2277777777778	18.6062830250862\\
16.2833333333333	79.7229830079746\\
16.3388888888889	96.7387152859456\\
16.3944444444444	30.4878862271707\\
16.45	232.972377041075\\
16.5055555555556	238.354026508775\\
16.5611111111111	333.662806785548\\
16.6166666666667	262.63556903305\\
};
\addlegendentry{with TCLs}


\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	-307.059472118267\\
8.06111111111111	-322.088119590569\\
8.11666666666667	-346.730874949967\\
8.17222222222222	-375.114153277148\\
8.22777777777778	-431.673364916285\\
8.28333333333333	-465.248607858475\\
8.33888888888889	-496.599006631656\\
8.39444444444444	-496.975204411418\\
8.45	-557.574732331808\\
8.50555555555556	-594.136557489198\\
8.56111111111111	-607.266212624086\\
8.61666666666667	-631.639599242576\\
8.67222222222222	-638.912974568342\\
8.72777777777778	-692.126226207253\\
8.78333333333333	-724.218468656792\\
8.83888888888889	-760.408975581003\\
8.89444444444444	-746.161725824688\\
8.95	-824.42617470494\\
9.00555555555556	-828.842109370539\\
9.06111111111111	-827.303188284824\\
9.11666666666667	-934.513610091037\\
9.17222222222222	-890.336870517571\\
9.22777777777778	-961.774558022372\\
9.28333333333333	-961.751784573494\\
9.33888888888889	-1028.96862813175\\
9.39444444444444	-1010.98966551885\\
9.45	-1021.13992087378\\
9.50555555555556	-1018.4317086189\\
9.56111111111111	-1027.64866347419\\
9.61666666666667	-1032.70117684208\\
9.67222222222222	-1038.4687048687\\
9.72777777777778	-1002.89664944742\\
9.78333333333333	-1035.30955601545\\
9.83888888888889	-1052.79511826425\\
9.89444444444444	-1043.42351237009\\
9.95	-1049.21230268125\\
10.0055555555556	-1049.6117701139\\
10.0611111111111	-1063.13034101972\\
10.1166666666667	-1044.8388207538\\
10.1722222222222	-1060.01057064052\\
10.2277777777778	-1068.26058471883\\
10.2833333333333	-1057.22374560781\\
10.3388888888889	-1063.16022381824\\
10.3944444444444	-1044.43939400413\\
10.45	-1068.41956715241\\
10.5055555555556	-1067.80463587379\\
10.5611111111111	-1061.59825339712\\
10.6166666666667	-1057.10441919166\\
10.6722222222222	-1071.88156094208\\
10.7277777777778	-1076.82839404823\\
10.7833333333333	-1074.51750140964\\
10.8388888888889	-1057.96191343178\\
10.8944444444444	-1069.53009306002\\
10.95	-1071.45589817012\\
11.0055555555556	-1055.45385266609\\
11.0611111111111	-1084.72088332512\\
11.1166666666667	-1075.95228639423\\
11.1722222222222	-1086.33435011217\\
11.2277777777778	-1076.52892792125\\
11.2833333333333	-1061.86230975555\\
11.3388888888889	-1076.03536980412\\
11.3944444444444	-1079.32061110262\\
11.45	-1076.36744919239\\
11.5055555555556	-1093.64046406271\\
11.5611111111111	-1062.12028479052\\
11.6166666666667	-1076.54570090946\\
11.6722222222222	-1074.37936305678\\
11.7277777777778	-1102.08647537006\\
11.7833333333333	-1074.88374123175\\
11.8388888888889	-1077.08392324436\\
11.8944444444444	-1098.09340724153\\
11.95	-1093.82500897063\\
12.0055555555556	-1083.72698461983\\
12.0611111111111	-1066.47761026043\\
12.1166666666667	-1070.11899834043\\
12.1722222222222	-1055.26300888343\\
12.2277777777778	-1060.99857744478\\
12.2833333333333	-1049.3318284712\\
12.3388888888889	-1060.43015883382\\
12.3944444444444	-1079.03614098041\\
12.45	-1078.38344491113\\
12.5055555555556	-1085.27206530775\\
12.5611111111111	-1056.87023230006\\
12.6166666666667	-1064.74983372552\\
12.6722222222222	-1054.27159971343\\
12.7277777777778	-1027.17952283154\\
12.7833333333333	-1059.77060306508\\
12.8388888888889	-1061.80908330526\\
12.8944444444444	-1055.68773325678\\
12.95	-1062.14231637642\\
13.0055555555556	-1048.80877543127\\
13.0611111111111	-1036.81387555465\\
13.1166666666667	-1039.84743937369\\
13.1722222222222	-1056.0131836931\\
13.2277777777778	-1010.67794796938\\
13.2833333333333	-1029.84940878016\\
13.3388888888889	-1029.33237369166\\
13.3944444444444	-1033.00900400065\\
13.45	-1013.61484850991\\
13.5055555555556	-1035.96264085317\\
13.5611111111111	-1040.61969512123\\
13.6166666666667	-1051.72083095545\\
13.6722222222222	-1030.02403649677\\
13.7277777777778	-1019.55398933448\\
13.7833333333333	-998.134986589279\\
13.8388888888889	-971.184114527657\\
13.8944444444444	-1018.15546170432\\
13.95	-1017.06833609538\\
14.0055555555556	-1024.72530956727\\
14.0611111111111	-989.190011027609\\
14.1166666666667	-964.978984445264\\
14.1722222222222	-932.256617719169\\
14.2277777777778	-970.34622207621\\
14.2833333333333	-979.457742513674\\
14.3388888888889	-959.027134096251\\
14.3944444444444	-934.185381656248\\
14.45	-967.197955712816\\
14.5055555555556	-941.676124058913\\
14.5611111111111	-917.652343570527\\
14.6166666666667	-906.884647959082\\
14.6722222222222	-812.504096302531\\
14.7277777777778	-899.675284619507\\
14.7833333333333	-827.365381317274\\
14.8388888888889	-810.653286904624\\
14.8944444444444	-709.030470051968\\
14.95	-612.671318218828\\
15.0055555555556	-553.087481412427\\
15.0611111111111	-610.952636814001\\
15.1166666666667	-620.369778131975\\
15.1722222222222	-738.720446027749\\
15.2277777777778	-634.915046417308\\
15.2833333333333	-586.380249574605\\
15.3388888888889	-508.318692350632\\
15.3944444444444	-510.162942342438\\
15.45	-513.62800264344\\
15.5055555555556	-375.788800920248\\
15.5611111111111	-494.257342601158\\
15.6166666666667	-421.989753581729\\
15.6722222222222	-327.497336930934\\
15.7277777777778	-290.634400734938\\
15.7833333333333	-318.331297818328\\
15.8388888888889	-168.198862593437\\
15.8944444444444	-227.212357756503\\
15.95	-161.467517239354\\
16.0055555555556	-94.8196137917012\\
16.0611111111111	-79.2511701728972\\
16.1166666666667	-140.263845433442\\
16.1722222222222	-123.745111508735\\
16.2277777777778	18.8331784376141\\
16.2833333333333	79.9481716399144\\
16.3388888888889	96.9677072944125\\
16.3944444444444	30.7145009737941\\
16.45	233.201584228851\\
16.5055555555556	238.581784153509\\
16.5611111111111	333.887950252747\\
16.6166666666667	262.863823762023\\
};
\addlegendentry{reference}

\end{axis}

\end{tikzpicture}%

==> approximation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\columnwidth,
height=0.07\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	4.87488310902296e-05\\
0.0815624873084685	3.93961305154502e-05\\
0.122603934193368	-2.08482476217463e-05\\
0.163435392909811	-3.84613495064829e-05\\
0.204589069907059	-1.52203143027319e-05\\
0.245707522573943	5.08729946139901e-05\\
0.286836556673218	-2.10018358395154e-06\\
0.327827406071076	-4.37239528110563e-05\\
0.368973006394844	1.24570594665215e-06\\
0.410113955184552	4.70342966271191e-05\\
0.451268926225718	-2.84549649031914e-05\\
0.492401624347818	-3.5711091114782e-05\\
0.533421921940589	2.61840920844703e-05\\
0.574509836644267	3.59969222698348e-05\\
0.615651774282248	-3.86627815911848e-05\\
0.656806519003831	-1.56172367558842e-05\\
0.697930837295272	5.10313895689222e-05\\
0.739050959735408	-1.57776997469138e-06\\
0.780048491747012	-4.4001766734344e-05\\
0.821189478551034	8.80703421124264e-07\\
0.862332608951804	4.69959066668877e-05\\
0.903488889483527	-2.87790130170665e-05\\
0.944615952884606	-3.60362828866963e-05\\
0.98564071699472	2.64370252356691e-05\\
1.02672578894006	3.63195658281524e-05\\
1.06787065535826	-3.87105347475662e-05\\
1.10902506964141	-1.55426655998699e-05\\
1.15014586468666	5.07854626334564e-05\\
1.19127172020057	-2.07504716680134e-06\\
1.23226456864327	-4.38735346521368e-05\\
1.27340885607888	1.13840968542296e-06\\
1.31455033957458	4.70366148336393e-05\\
1.35570561525981	-2.84932635834076e-05\\
1.39683719830041	-3.57119744337732e-05\\
1.43785831493989	2.62886755327285e-05\\
1.47894575572613	3.60972525130745e-05\\
1.52008816332358	-3.86304879596376e-05\\
1.5612428594644	-1.55748879059151e-05\\
1.60236671230773	5.10141486239682e-05\\
1.64348760278092	-1.64468671444729e-06\\
1.68448452957915	-4.39900902241498e-05\\
1.72562590579136	9.04371979101496e-07\\
1.7667688427147	4.69877483756005e-05\\
1.80792503169924	-2.87636939348368e-05\\
1.8490525623957	-3.60108537044434e-05\\
1.89007694887836	2.6415914153749e-05\\
1.93116224188855	3.629232596871e-05\\
1.97230688405441	-3.87068471891673e-05\\
2.01346132700589	-1.55447012052084e-05\\
2.05458237138419	5.08045210171836e-05\\
2.09570785031378	-2.04468843881301e-06\\
2.13670098759127	-4.38797848739194e-05\\
2.17784507150405	1.1262832066255e-06\\
2.21898664843743	4.70349598278116e-05\\
2.26014198377178	-2.8509428358188e-05\\
2.30127333544003	-3.57262886212324e-05\\
2.34229463002808	2.62968272927098e-05\\
2.38338196024171	3.61068001273007e-05\\
2.42452448035254	-3.86344534545285e-05\\
2.46567916484516	-1.55729165824017e-05\\
2.50680289377252	5.10044385127623e-05\\
2.54792399104754	-1.66441325088819e-06\\
2.58892075098786	-4.39859551281349e-05\\
2.63006223854949	9.13735511825371e-07\\
2.67120511937792	4.69890234237716e-05\\
2.71236127964229	-2.87549992297941e-05\\
2.75348895441093	-3.59995133919053e-05\\
2.79451322382577	2.64120734786608e-05\\
2.83559858803012	3.62856313935296e-05\\
2.87674315738856	-3.87044242166035e-05\\
2.91789760955293	-1.55450196694431e-05\\
2.95901873853303	5.08108224418632e-05\\
3.0001440880003	-2.03462311996002e-06\\
3.04113732644565	-4.38827824313362e-05\\
3.08228133846328	1.1210504056657e-06\\
3.12342294894834	4.70335919867972e-05\\
3.16457830597567	-2.85159184806841e-05\\
3.20570957230622	-3.57320893087201e-05\\
3.24673093307934	2.62995935393689e-05\\
3.28781822155613	3.61103368695319e-05\\
3.32896078435306	-3.8635929569043e-05\\
3.37011546439705	-1.55720652424907e-05\\
3.41123914536391	5.10008482864516e-05\\
3.45236032280456	-1.6718711924894e-06\\
3.49335701768912	-4.39841685602598e-05\\
3.53449854911044	9.17555772838563e-07\\
3.57564140774289	4.69896328551176e-05\\
3.61679755640656	-2.87514478459615e-05\\
3.65792528893444	-3.59949579884187e-05\\
3.69894951138096	2.6410508257856e-05\\
3.74003490440554	3.62829027707764e-05\\
3.78117944421042	-3.87034676409455e-05\\
3.82233390010178	-1.55451947444762e-05\\
3.86345506381172	5.08133795591376e-05\\
3.90458035991979	-2.03047157069034e-06\\
3.94557364031402	-4.38840438693193e-05\\
3.98671762244576	1.11884759570276e-06\\
4.02785924697124	4.70330177329581e-05\\
4.06901461314523	-2.85186486865819e-05\\
4.11014584339968	-3.5734544644364e-05\\
4.15116723221834	2.63007736457344e-05\\
4.19225450291433	3.61118553422033e-05\\
4.23339708391573	-3.8636554138707e-05\\
4.27455176208027	-1.55716969368871e-05\\
4.31567542231778	5.09992969009844e-05\\
4.35679663441465	-1.67508891920774e-06\\
4.39779330104874	-4.39833880715226e-05\\
4.43893485162164	9.19221458750476e-07\\
4.48007770056953	4.69898992296937e-05\\
4.52123384416254	-2.87498948176723e-05\\
4.56236160204365	-3.59929576745656e-05\\
4.60338580381713	2.64098114016466e-05\\
4.64447120965752	3.62816873080231e-05\\
4.68561573631245	-3.87030410533482e-05\\
4.72677019386716	-1.55452743766699e-05\\
4.76789137320065	5.08145311820758e-05\\
4.80901664529171	-2.02860263083961e-06\\
4.85000994451693	-4.38846105853856e-05\\
4.89115391322577	1.11785759793609e-06\\
4.93229554404834	4.70327598708179e-05\\
4.97345091433626	-2.8519878299966e-05\\
5.01458212829958	-3.57356554800012e-05\\
5.05560352980286	2.63013063555394e-05\\
5.0966907924115	3.61125470932583e-05\\
5.13783338174146	-3.86368418367564e-05\\
5.17898805902735	-1.5571529435454e-05\\
5.2201117096353	5.09985768986044e-05\\
5.26123293783099	-1.67657899840102e-06\\
5.30222959145204	-4.39830312415896e-05\\
5.34337115079906	9.199863164955e-07\\
5.38451399529616	4.69900225289332e-05\\
5.42567013652737	-2.87491737350822e-05\\
5.46679790615624	-3.59920327835927e-05\\
5.50782209837509	2.64094903863944e-05\\
5.54890751010644	3.62811300648865e-05\\
5.59005203073674	-3.8702846396605e-05\\
5.63120648903633	-1.55453124377612e-05\\
5.67232767561256	5.08150640829089e-05\\
5.71345293649103	-2.02772061666656e-06\\
5.75444624463508	-4.38848784641629e-05\\
5.79559020695994	1.11738503785149e-06\\
5.83673184080165	4.70326373120896e-05\\
5.87788721307726	-2.85204709447874e-05\\
5.91901841917342	-3.5736191597865e-05\\
5.96003982679683	2.63015625761587e-05\\
6.00112708555557	3.6112875357564e-05\\
6.04226967880836	-3.86369765613975e-05\\
6.08342435568214	-1.55714498814726e-05\\
6.12454800180768	5.09982413994679e-05\\
6.16566923754326	-1.67728249058671e-06\\
6.2066658850048	-4.39828611918711e-05\\
6.24780744853542	9.20349714862142e-07\\
6.28895029091586	4.69900801695732e-05\\
6.33010643103478	-2.87488349743138e-05\\
6.37123420606672	-3.59916107504757e-05\\
6.41225839392707	2.64093464196367e-05\\
6.45334380831538	3.62808782403632e-05\\
6.49448832620057	-3.87027574776969e-05\\
6.53564278485896	-1.55453276466164e-05\\
6.57676397454982	5.08152937511073e-05\\
6.61788923064018	-2.02734800131777e-06\\
6.65888254249096	-4.3884988662324e-05\\
6.70002650223163	1.11719431129267e-06\\
6.74116813728955	4.70325867912453e-05\\
6.78232351035775	-2.85207059770918e-05\\
6.82345471325856	-3.5736413331221e-05\\
6.86447612341402	2.63016733897615e-05\\
6.90556338048167	3.61130214458851e-05\\
6.9467059754811	-3.86370362054567e-05\\
6.98786065217559	-1.55714156799361e-05\\
7.02898429632557	5.09980934737058e-05\\
7.07010553532906	-1.67758200840594e-06\\
7.11110218013841	-4.39827872784511e-05\\
7.15224374545635	9.20502979348748e-07\\
7.19338658693916	4.69901064686044e-05\\
7.23454272655681	-2.87486818679881e-05\\
7.27567050415437	-3.59914076546194e-05\\
7.316694689909	2.6409277222062e-05\\
7.3577801055808	3.6280756582064e-05\\
7.39892462217042	-3.87027164749567e-05\\
7.44007908098943	-1.55453337879601e-05\\
7.481200272205	5.08154066224033e-05\\
7.52232552600073	-2.0271731705213e-06\\
7.56331883969467	-4.38850465517597e-05\\
7.60446279808827	1.11709826154853e-06\\
7.64560443375797	4.70325620962038e-05\\
7.68675980723486	-2.85208278050301e-05\\
7.72789100849049	-3.5736525301205e-05\\
7.76891241992776	2.63017243643091e-05\\
7.80999967620751	3.61130884363549e-05\\
7.85114227201696	-3.86370620666522e-05\\
7.89229694864849	-1.55713982169551e-05\\
7.93342059182585	5.09980219537682e-05\\
7.97454183246803	-1.67773768384611e-06\\
8.01553847589505	-4.39827477204717e-05\\
8.05668004217202	9.20586081361954e-07\\
8.09782288317375	4.69901190263629e-05\\
8.13897902254724	-2.87486067329248e-05\\
8.18010680144478	-3.59913025544518e-05\\
8.2211309860989	2.64092355564097e-05\\
8.26221640251533	3.62806870770727e-05\\
8.30336091832924	-3.87026900457715e-05\\
8.34451537724958	-1.55453410418031e-05\\
8.38563656937705	5.08154726301333e-05\\
8.42676182175437	-2.02705900694026e-06\\
8.46775513655214	-4.38850780272376e-05\\
8.50889909417744	1.11703869872352e-06\\
8.55004073023261	4.70325473309104e-05\\
8.59119610392145	-2.85208940334804e-05\\
8.63232730433358	-3.57365838674133e-05\\
8.67334871642603	2.63017546671627e-05\\
8.71443597229533	3.61131241774814e-05\\
8.75557856852697	-3.86370780487336e-05\\
8.7967332451113	-1.55713894915595e-05\\
8.83785688781031	5.09979856827874e-05\\
8.8789781292037	-1.67780233746488e-06\\
8.91997477206183	-4.39827323513397e-05\\
8.96111633875321	9.20625045329444e-07\\
9.00225917952616	4.6990125786502e-05\\
9.04341531880016	-2.87485735877392e-05\\
9.08454309807853	-3.59912770817577e-05\\
9.12556728249694	2.64092337577081e-05\\
9.16665269898779	3.62806775825509e-05\\
9.20779721470198	-3.87026877976285e-05\\
9.24895167362655	-1.55453409520097e-05\\
9.29007286599969	5.0815491526776e-05\\
9.33119811793609	-2.02702181611271e-06\\
9.37219143314739	-4.38850911840086e-05\\
9.41333539045402	1.11701386578217e-06\\
9.45447702666412	4.70325405063027e-05\\
9.49563240044459	-2.85209232901694e-05\\
9.53676360045826	-3.57366108340406e-05\\
9.57778501286699	2.63017645455015e-05\\
9.61887226855803	3.61131394852701e-05\\
9.66001486498445	-3.86370837962319e-05\\
9.70116954154489	-1.55713866394307e-05\\
9.74229318407683	5.09979735873873e-05\\
9.78341442582403	-1.67783979693331e-06\\
9.82441106838357	-4.39827252873263e-05\\
9.86555263524693	9.2064034055626e-07\\
9.90669547592982	4.69901293855522e-05\\
9.94785161514111	-2.87485555286123e-05\\
9.98897939472054	-3.59912533330963e-05\\
10.0298575403508	-0.000767566183663155\\
10.0708311450899	-0.00612996060592769\\
10.1114779433124	-0.015676843079588\\
10.1523241812374	-0.0269908031580123\\
10.1932902434152	-0.0379748876926576\\
10.2340206234752	-0.0470287667986881\\
10.2750096467193	-0.0534452737826978\\
10.3157699343404	-0.056795429423224\\
10.3565104726978	-0.0573344056157907\\
10.3976629278577	-0.0555420445718329\\
10.4384177563768	-0.0519625285003978\\
10.4794026971035	-0.0472096365943377\\
10.5203393851445	-0.041935630553883\\
10.5608728426002	-0.0367538978179034\\
10.601753696433	-0.0317302878263073\\
10.642493588177	-0.027240631411966\\
10.6833641517179	-0.0232943481059433\\
10.7242657054872	-0.0199549000626795\\
10.7654218581	-0.0172022383456706\\
10.8065495727782	-0.0148219380095986\\
10.8475738099677	-0.0127114993712879\\
10.8886591939638	-0.0108877499091386\\
10.9298037431299	-0.00930508174093339\\
10.9709581979045	-0.00772646625071318\\
11.0120793507741	-0.00617509119194807\\
11.0532046637071	-0.00479868010386574\\
11.094197930869	-0.00347343384616186\\
11.1353419224964	-0.00212574378158933\\
11.1764835425857	-0.000863030816167243\\
11.2176389059151	0.000176153663404857\\
11.2587701475496	0.00116675363390848\\
11.2997915276517	0.00209891595422206\\
11.3408788038862	0.0028510948118935\\
11.3820213792974	0.00339129973208214\\
11.4231760580703	0.00390643316969491\\
11.4642997247239	0.00435054914009883\\
11.5054209261488	0.00457220123275518\\
11.5464176017631	0.00471251237521707\\
11.5875591461983	0.00486145617229398\\
11.6287019983392	0.00494364151110809\\
11.6698581436415	0.00484650871532802\\
11.7109858930899	0.00476963558211367\\
11.7520101018805	0.00472245708214085\\
11.7930955034371	0.00458919439490941\\
11.8342400345962	0.00434318941660759\\
11.875394491646	0.00417259518069838\\
11.9165156656772	0.00402708933856597\\
11.9576409459742	0.00374802929327117\\
11.9986342388829	0.00346999215559031\\
12.0397782121647	0.0032705317511175\\
12.0809198409531	0.00306767155556801\\
12.1220752099122	0.00274182328416479\\
12.1632064293786	0.00248568451723946\\
12.2042278266267	0.00230309125209683\\
12.2453150920362	0.00207365974912498\\
12.2864576785277	0.00176701621964545\\
12.3276123561776	0.00156738650954407\\
12.3687360103118	0.00142198639820262\\
12.4098572326452	0.00116892051537081\\
12.4508538911366	0.000939089290821493\\
12.4919954472904	0.000808617259568701\\
12.5331382934327	0.000692430933774553\\
12.5742944355414	0.000467610768935781\\
12.6154222009183	0.000324540344012438\\
12.6564463967125	0.000264349913197258\\
12.6975318062847	0.000164034609648088\\
12.7386763292011	-9.08179288137669e-06\\
12.7798307872691	-7.23408593968103e-05\\
12.8209519710919	-8.11475850118069e-05\\
12.8620772363646	-0.000198579734344453\\
12.9030705410676	-0.000294905973206325\\
12.9442145059646	-0.000295271083478492\\
12.9853561386631	-0.000286067646982268\\
13.0265115102181	-0.000390361105237342\\
13.0676427193289	-0.000418996442966509\\
13.1086641246726	-0.000371712721888897\\
13.1497513849608	-0.000370715699882292\\
13.1908939767519	-0.000448949054669365\\
13.2320486538263	-0.000424637389777825\\
13.2731723018556	-0.000352687654000426\\
13.3142935344685	-0.000396413579546227\\
13.3552901845281	-0.000426772174687024\\
13.3964317464396	-0.000367340679937112\\
13.4375745896493	-0.000304662971422896\\
13.47873073024	-0.000362138604839391\\
13.5198585032776	-0.000349875910351812\\
13.5608826928291	-0.000267125766435156\\
13.6019681061922	-0.000236303900933437\\
13.6431126252132	-0.000290024322300353\\
13.684267083766	-0.000245572730388974\\
13.7253882720737	-0.000158135728439135\\
13.7665135304364	-0.000190296286439426\\
13.8075068406212	-0.000212099285519303\\
13.8486508015408	-0.000147673656620672\\
13.889792436125	-8.31586405038477e-05\\
13.9309478088394	-0.000141022965239261\\
13.972079013266	-0.00013154937594185\\
14.0131004223025	-5.3904912717267e-05\\
14.0541876801792	-2.95372845898549e-05\\
14.0953302744421	-9.08100498599224e-05\\
14.1364849512545	-5.5369662460729e-05\\
14.1776085963477	2.24660933116173e-05\\
14.2187298338511	-2.0026090432214e-05\\
14.2597264799378	-5.32302050048715e-05\\
14.3008680445035	-2.14976077573132e-07\\
14.3420108864301	5.29840292726082e-05\\
14.3831670263436	-1.65607064894571e-05\\
14.4242948027829	-1.85003183230996e-05\\
14.46531898952	4.83600951962505e-05\\
14.5064044047441	6.19220037743764e-05\\
14.5475489218552	-1.0087277221889e-05\\
14.5887033806537	1.53802277269528e-05\\
14.6298245715816	8.34422966064328e-05\\
14.6709498258174	3.17510788470474e-05\\
14.7119431392401	-9.45157142038489e-06\\
14.7530870979318	3.57674520453928e-05\\
14.7942287335565	8.15100894322443e-05\\
14.835384106995	5.44360325073208e-06\\
14.8765153086454	-2.57783620436445e-06\\
14.9175367198199	5.84092372139272e-05\\
14.9586239763537	6.69613061082587e-05\\
14.9997665719984	-9.21832313129363e-06\\
15.0409212486803	1.22843725122301e-05\\
15.0820448922143	7.71917979885932e-05\\
15.1231661324003	2.27836214989368e-05\\
15.1641627762522	-2.12921934161986e-05\\
15.2053043423698	2.18143269595608e-05\\
15.24644718348	6.60883997966696e-05\\
15.2876033230005	-1.14263490818236e-05\\
15.3287311013669	-2.0407661536771e-05\\
15.3697552865723	4.03084697778688e-05\\
15.4108407026996	4.85542485929248e-05\\
15.451985218873	-2.7986210532693e-05\\
15.4931396777743	-6.30759890607577e-06\\
15.5342608696053	5.86600573962827e-05\\
15.5753861225058	4.51288934253362e-06\\
15.6163794369974	-3.85545202118379e-05\\
15.6575233948827	5.3265678061638e-06\\
15.698665030888	5.02144448599892e-05\\
15.7398204045581	-2.62742294879241e-05\\
15.780951605142	-3.43335439483275e-05\\
15.8219730172539	2.6951801732344e-05\\
15.8630602731718	3.60944816312538e-05\\
15.9042028693913	-3.92430402513841e-05\\
15.945357546017	-1.66864568854547e-05\\
15.9864811890748	4.94482896549335e-05\\
16.0276024300934	-3.59263202456038e-06\\
16.0685990732682	-4.61971179030664e-05\\
16.1097406397826	-1.53438475069153e-06\\
16.1508834807032	4.43497434984569e-05\\
16.1920396200368	-3.15239884876566e-05\\
16.2331673991783	-3.88560100186019e-05\\
16.2741915837844	2.34962257931182e-05\\
16.3152770003263	3.3355644694438e-05\\
16.3564215160954	-4.16076535826196e-05\\
16.3975759750793	-1.84022408773539e-05\\
16.4386971674214	4.8030645441712e-05\\
16.4798224194389	-4.71947502077245e-06\\
16.5208157347306	-4.64686694381719e-05\\
16.5619596920052	-1.34363954491795e-06\\
16.603101328287	4.47055231802591e-05\\
16.6442567021062	-3.07062647244217e-05\\
16.6853879020296	-3.77748358801247e-05\\
16.7264093146055	2.44135886026473e-05\\
16.767496570323	3.43765569485161e-05\\
16.8086391667702	-4.02222777699587e-05\\
16.8497938433433	-1.70071068560134e-05\\
16.8909174860274	4.97083529733641e-05\\
16.9320387276221	-2.82577915021504e-06\\
16.973035370385	-4.49947638011615e-05\\
17.0141769371547	3.88883195261348e-08\\
17.0553197779303	4.62319405517477e-05\\
17.0964759172035	-2.93903629859069e-05\\
17.1376036967532	-3.65242878617658e-05\\
17.1786278809863	2.5976962227702e-05\\
17.2197132977187	3.59414833326589e-05\\
17.2608578132664	-3.89565078741732e-05\\
17.3020122722747	-1.57216174165008e-05\\
17.3431334647652	5.07090645177722e-05\\
17.3842587166919	-2.07105496728394e-06\\
17.4252520319041	-4.38740773780583e-05\\
17.4663959893045	1.17640079228929e-06\\
17.5075376255294	4.71337351231176e-05\\
17.5486929993702	-2.83840964018885e-05\\
17.5898241993322	-3.55699734897386e-05\\
17.6308456118662	2.64927714947503e-05\\
17.6719328675468	3.63235577050816e-05\\
17.7130754640506	-3.84118168172879e-05\\
17.7542301406437	-1.53354387210962e-05\\
17.7953537831083	5.12407983249588e-05\\
17.8364750250403	-1.43151648200167e-06\\
17.8774716675401	-4.37358914746898e-05\\
17.918613234542	1.16533555541155e-06\\
17.9597560752108	4.72303700064274e-05\\
18.0009122144085	-2.85147216795345e-05\\
18.0420399943839	-3.57654847080954e-05\\
18.0830641782946	2.66255299860346e-05\\
18.1241495951028	3.64864197517837e-05\\
18.16529411058	-3.85083327753497e-05\\
18.2064485695543	-1.53630561392614e-05\\
18.2475697624076	5.09853290511711e-05\\
18.2886950138178	-1.86991421873193e-06\\
18.3296883293771	-4.37407982145614e-05\\
18.3708322865264	1.2485418373404e-06\\
18.4119739228272	4.71515075513953e-05\\
18.4531292966532	-2.84142376373642e-05\\
18.4942604967554	-3.56418082394589e-05\\
18.5352819091589	2.63851733018553e-05\\
18.5763691648538	3.61856619291503e-05\\
18.6175117613323	-3.85748902826563e-05\\
18.6586664379436	-1.55189047302335e-05\\
18.699790080493	5.10413873482269e-05\\
18.740911322268	-1.6428258235167e-06\\
18.7819079648844	-4.39554377557473e-05\\
18.8230495318076	9.4084315911167e-07\\
18.8641923725199	4.70039035268359e-05\\
18.9053485117089	-2.87405564071347e-05\\
18.9464762916126	-3.59884003715709e-05\\
18.9875004755518	2.64074986502169e-05\\
19.0285858925336	3.62749458392663e-05\\
19.0697304078163	-3.87117959192271e-05\\
19.110884866818	-1.55573882564535e-05\\
19.1520060598048	5.08010611738853e-05\\
19.193131310934	-2.04341241316935e-06\\
19.234124626772	-4.39031246542546e-05\\
19.2752685837312	1.09777802772906e-06\\
19.3164102201438	4.70124887241828e-05\\
19.3575655939854	-2.85415057624385e-05\\
19.3986967938468	-3.5757449444176e-05\\
19.4397182064683	2.62809523258077e-05\\
19.4808054620572	3.60925456618075e-05\\
19.5219480586491	-3.86572824990221e-05\\
19.5631027352359	-1.55910119839223e-05\\
19.6042263776907	5.09790422128181e-05\\
19.6453476196544	-1.69596075322112e-06\\
19.6863442621414	-4.39999261524859e-05\\
19.727485829104	9.04421082514563e-07\\
19.768628669773	4.69749288252558e-05\\
19.8097848089802	-2.87626896528376e-05\\
19.8509125888544	-3.60042955385279e-05\\
19.8919367728219	2.63972313241216e-05\\
19.9330221896913	3.62697320894123e-05\\
19.9741667051001	-3.87125310466302e-05\\
20.0153211640963	-1.55541648530105e-05\\
20.0564423569144	5.08076961668479e-05\\
20.0975676083165	-2.03385124249138e-06\\
20.1385609239874	-4.38910667367494e-05\\
20.1797048810373	1.11189481776434e-06\\
20.2208465174169	4.70282469468526e-05\\
20.2620018913381	-2.85244820003597e-05\\
20.3031330909828	-3.57394742182853e-05\\
20.3441545037847	2.62995901593082e-05\\
20.3852417592322	3.61115594088811e-05\\
20.4263843559322	-3.86381609316823e-05\\
20.4675390325219	-1.55719734159832e-05\\
20.508662674902	5.09977918641405e-05\\
20.5497839169963	-1.67765694512557e-06\\
20.5907805593188	-4.3982180851674e-05\\
20.6319221264265	9.21471691358634e-07\\
20.6730649670737	4.69911877117065e-05\\
20.714221106237	-2.87472806311733e-05\\
20.7553488862348	-3.59898067898631e-05\\
20.7963730701123	2.64107512422902e-05\\
20.8374584869905	3.62822848501709e-05\\
20.8786030024258	-3.87009746728766e-05\\
20.9197574614378	-1.55436002676897e-05\\
20.9608786541302	5.08172712241186e-05\\
21.0020039056706	-2.02522948215721e-06\\
21.0429972212886	-4.38833677403925e-05\\
21.0841411783536	1.11869042953909e-06\\
21.1252828147489	4.70341819707093e-05\\
21.1664381886408	-2.85193595594275e-05\\
21.2075693884254	-3.573511339999e-05\\
21.2485908010664	2.63032118657778e-05\\
21.2896780566571	3.61145039972081e-05\\
21.3308206532129	-3.86358174656122e-05\\
21.3719753298127	-1.55702100242484e-05\\
21.4130989723942	5.0999060161232e-05\\
21.4542202141638	-1.67684384364933e-06\\
21.4952168567463	-4.39818193556642e-05\\
21.5363584237038	9.21463110777923e-07\\
21.5775012643674	4.6990860239808e-05\\
21.6186574035552	-2.87478930606862e-05\\
21.6597851834783	-3.59906636610167e-05\\
21.7008093674233	2.64097037770099e-05\\
21.7418947842545	3.62810690330324e-05\\
21.7830392996992	-3.87023259901246e-05\\
21.8241937587034	-1.55450566587935e-05\\
21.8653149515896	5.08157552690593e-05\\
21.9064402028357	-2.02678802543858e-06\\
21.9474335185504	-4.38849724520512e-05\\
21.988577475644	1.11707451835005e-06\\
22.0297191120118	4.70325792358094e-05\\
22.0708744859303	-2.85209403519799e-05\\
22.1120056856624	-3.57366550822381e-05\\
22.1530270983795	2.630173002236e-05\\
22.1941143539274	3.6113081143291e-05\\
22.2352569505576	-3.86371823792352e-05\\
22.2764116271253	-1.55714926903068e-05\\
22.3175352695126	5.09978383152999e-05\\
22.3586565115721	-1.67799286343622e-06\\
22.3996531539971	-4.39828598194168e-05\\
22.4407947209869	9.20501557406248e-07\\
22.4819375616844	4.69899811656383e-05\\
22.5230937009523	-2.87487075048361e-05\\
22.5642214806387	-3.59913932229898e-05\\
22.6052456647692	2.64090763523637e-05\\
22.6463310815397	3.62805114868923e-05\\
22.6874755970429	-3.87028175814933e-05\\
22.7286300560451	-1.55454746806214e-05\\
22.7697512485324	5.08153703779345e-05\\
22.8108765004661	-2.02714396009992e-06\\
22.8518698156693	-4.38852016757254e-05\\
22.8930137730485	1.11690616488795e-06\\
22.9341554092907	4.7032444657634e-05\\
22.9753107830649	-2.85210006446827e-05\\
23.0164419833054	-3.57366816705602e-05\\
23.0574633956016	2.6301684401456e-05\\
23.0985506514245	3.61130633731216e-05\\
23.1396932477771	-3.86371406959083e-05\\
23.1808479243919	-1.55714423039841e-05\\
23.2219715671327	5.09979399463412e-05\\
23.2630928086169	-1.67785034042233e-06\\
23.3040894514696	-4.39827666233652e-05\\
23.3452310181638	9.20587394283019e-07\\
23.3863738590368	4.69901028446284e-05\\
23.4275299983021	-2.87485864673776e-05\\
23.4686577778105	-3.59912723250428e-05\\
23.5096819620713	2.64092137743472e-05\\
23.5507673787819	3.62806555099135e-05\\
23.5919118943799	-3.87026853372653e-05\\
23.6330663533687	-1.55453418450058e-05\\
23.6741875459418	5.08155070068071e-05\\
23.7153127976214	-2.0269897642188e-06\\
23.7563061131231	-4.38850916179069e-05\\
23.7974500702807	1.11700689894987e-06\\
23.838591706625	4.70325455678835e-05\\
23.8797470805317	-2.85209359903998e-05\\
23.920878280338	-3.57366139191971e-05\\
23.9618996929177	2.63017815547115e-05\\
24.0029869486066	3.61131545408268e-05\\
24.0441295450982	-3.86370726373098e-05\\
24.0852842216929	-1.55713726359708e-05\\
24.1264078641042	5.09979740486916e-05\\
24.167529106134	-1.67784885860949e-06\\
24.2085257485538	-4.39827085652302e-05\\
24.2496673155515	9.20657547107676e-07\\
24.2908101562514	4.69901398415111e-05\\
24.331966295457	-2.87485363112843e-05\\
24.3730940753295	-3.59912194300171e-05\\
24.4141182592814	2.64092214173103e-05\\
24.4552036761862	3.62806522810352e-05\\
24.4963481915831	-3.87026690414507e-05\\
24.537502650591	-1.55453346853249e-05\\
24.5786238434037	5.08155286913247e-05\\
24.6197490948321	-2.02697681318813e-06\\
24.6607424104507	-4.38850976439371e-05\\
24.7018863674986	1.11699559638126e-06\\
24.7430280038933	4.70325370977997e-05\\
24.784183377828	-2.85209543158634e-05\\
24.825314577454	-3.57366378125696e-05\\
24.8663359902639	2.63017883230672e-05\\
24.9074232457265	3.61131608862884e-05\\
24.9485658424435	-3.86370925508983e-05\\
24.989720519007	-1.55713794755073e-05\\
25.0308441613137	5.09979553997855e-05\\
25.0719654035367	-1.67788335716251e-06\\
25.1129620457666	-4.39827160672877e-05\\
25.1541036129054	9.20662218480977e-07\\
25.1952464535122	4.69901322380552e-05\\
25.2364025926903	-2.87485348864869e-05\\
25.277530372765	-3.5991213068198e-05\\
25.3185545565458	2.64092092602993e-05\\
25.3596399734805	3.62806399184782e-05\\
25.4007844888487	-3.87026767671143e-05\\
25.4419389478606	-1.55453440816059e-05\\
25.4830601405491	5.08155109750589e-05\\
25.5241853921488	-2.02699860598769e-06\\
25.5651787076091	-4.38850964716792e-05\\
25.6063226648374	1.1170035020163e-06\\
25.6474643011401	4.70325360191257e-05\\
25.6886196750381	-2.85209435644863e-05\\
25.7297508748314	-3.57366297959261e-05\\
25.7707722874731	2.63017735790233e-05\\
25.8118595430703	3.61131493729575e-05\\
25.8530021396552	-3.8637090843155e-05\\
25.8941568162341	-1.55713865602958e-05\\
25.9352804587008	5.09979641378757e-05\\
25.9764017006939	-1.67786390866598e-06\\
26.0173983431193	-4.39827228711347e-05\\
26.0585399100558	9.2063564410749e-07\\
26.099682750817	4.69901259765483e-05\\
26.1408388901214	-2.87485699407989e-05\\
26.1819666695009	-3.59912723810558e-05\\
26.2229908538936	2.6409228094524e-05\\
26.2640762705151	3.62806703012587e-05\\
26.3052207861996	-3.87026879140874e-05\\
26.3463752451702	-1.55453414612536e-05\\
26.3874964374462	5.08154819104035e-05\\
26.4286216896624	-2.02704617474152e-06\\
26.4696150046082	-4.38850796957355e-05\\
26.5107589622133	1.11703114446739e-06\\
26.5519005983621	4.70325464512915e-05\\
26.5930559720526	-2.85208883741972e-05\\
26.6341871726776	-3.57365691596301e-05\\
26.675208584632	2.63017452001982e-05\\
26.7162958406381	3.61131163650697e-05\\
26.7574384368342	-3.86370756040415e-05\\
26.798593113465	-1.55713905511076e-05\\
26.8397167562548	5.0997990055277e-05\\
26.8808379976688	-1.67780674130016e-06\\
26.9218346406257	-4.39827377774121e-05\\
26.9629762072073	9.20612011887903e-07\\
27.0041190480842	4.69901253914097e-05\\
27.0452751874005	-2.874857771107e-05\\
27.0864029666658	-3.59912807133977e-05\\
27.1274271511622	2.64092330479083e-05\\
27.1685125676855	3.62806802928367e-05\\
27.2096570834692	-3.8702686598529e-05\\
27.2508115424315	-1.55453416572506e-05\\
27.2919327348831	5.08154960576138e-05\\
27.3330579867724	-2.02701387518015e-06\\
27.3740513021272	-4.38850940280625e-05\\
27.4151952593772	1.11700849059568e-06\\
27.4563368956716	4.7032540202111e-05\\
27.4974922694976	-2.85209225414982e-05\\
27.5386234694981	-3.57366155400206e-05\\
27.5796448820014	2.63017662737794e-05\\
27.6207321376862	3.61131434310366e-05\\
27.6618747341938	-3.86370823425901e-05\\
27.7030294107787	-1.55713908510021e-05\\
27.7441530534779	5.0997980904209e-05\\
27.7852742949753	-1.67780150635643e-06\\
27.8262709379023	-4.39827343884825e-05\\
27.8674125045861	9.20619139083221e-07\\
27.9085553454238	4.69901246488717e-05\\
27.9497114847669	-2.87485814073304e-05\\
27.9908392640674	-3.59912749562146e-05\\
28.0318634484724	2.64092264513953e-05\\
28.0729488651296	3.62806654156379e-05\\
28.1140933807491	-3.87026823963642e-05\\
28.15524783973	-1.5545343026552e-05\\
28.1963690323066	5.08155029608929e-05\\
28.237494284053	-2.02700602828693e-06\\
28.2784875994579	-4.38850955712839e-05\\
28.3196315566713	1.11700153109546e-06\\
28.3607731930077	4.70325370495864e-05\\
28.4019285668975	-2.85209453816289e-05\\
28.4430597667386	-3.57366220250313e-05\\
28.4840811793118	2.63017721766073e-05\\
28.5251684349008	3.61131525185705e-05\\
28.5663110314951	-3.86370874079008e-05\\
28.6074657080608	-1.55713880159655e-05\\
28.6485893508035	5.09979864486144e-05\\
28.6897105922181	-1.67779938728943e-06\\
28.7307072351985	-4.39827369132728e-05\\
28.7718488018191	9.20613169074879e-07\\
28.8129916426953	4.69901237289515e-05\\
28.854147782056	-2.87485877536589e-05\\
28.8952755611715	-3.59912918328042e-05\\
28.9362997457688	2.64092358991771e-05\\
28.9773851622357	3.62806852890398e-05\\
29.0185296781011	-3.87026930043972e-05\\
29.0596841370424	-1.55453409312547e-05\\
29.100805329179	5.0815471441709e-05\\
29.1419305816371	-2.02706263063446e-06\\
29.1829238964211	-4.38850757695643e-05\\
29.2240678540979	1.11703528093191e-06\\
29.2652094901992	4.70325480866827e-05\\
29.3063648639256	-2.85208923043067e-05\\
29.3474960644475	-3.57365791450656e-05\\
29.3885174765086	2.63017481571072e-05\\
29.42960473245	3.61131221631798e-05\\
29.4707473286801	-3.8637072662855e-05\\
29.5119020053111	-1.55713920677464e-05\\
29.5530256482434	5.09980006335259e-05\\
29.5941468894294	-1.67779083384083e-06\\
29.635143532478	-4.39827369256415e-05\\
29.6762850991178	9.20621166376167e-07\\
29.7174279399687	4.69901250297905e-05\\
29.7585840792793	-2.87485755461478e-05\\
29.7997118586142	-3.59912733592927e-05\\
29.8407360430258	2.64092320579694e-05\\
29.8818214595176	3.62806852234427e-05\\
29.9229659753471	-3.8702689492264e-05\\
29.9641204343052	-1.55453414380682e-05\\
30.0052416232847	6.01123762454839e-05\\
30.0463668363378	0.00252607654903325\\
30.0873601986361	0.0105453979722591\\
30.1285041249046	0.0222307201986998\\
30.1696457761769	0.0348061372125667\\
30.2108011598943	0.0460472212629764\\
30.2519323207904	0.0547772851374861\\
30.292953763769	0.0603498563767826\\
30.3340409999823	0.0626111137615543\\
30.3751836164789	0.0618706501173195\\
30.4163382909885	0.0589124168082337\\
30.4574619105126	0.0543949945649962\\
30.498583190872	0.0488039904369293\\
30.5395798018427	0.0423065469954098\\
30.5807213901857	0.0347666426808904\\
30.6218642199883	0.0265224328632496\\
30.6630203533835	0.0181681571897035\\
30.7041481617864	0.0106211967295639\\
30.7451723224514	0.00442802173017076\\
30.7862577537308	-0.000272251366875587\\
30.8274022542585	-0.00345608025344745\\
30.8685567150911	-0.00507598495930152\\
30.9096779253993	-0.00545552776031267\\
30.9508031496806	-0.00508724690094886\\
30.9917964867228	-0.00417599665786389\\
31.0329404284323	-0.00293226435921002\\
31.0740820720275	-0.00167686421647172\\
31.1152374506503	-0.000692063553813629\\
31.1563686314482	0.000120334204159518\\
31.1973900588439	0.000729445921736553\\
31.238477304971	0.00102980820439383\\
31.279619911193	0.00103018576985398\\
31.320774586722	0.000969361369619796\\
31.3618982180421	0.000852951597108085\\
31.403019478572	0.000572143295792677\\
31.4440161058261	0.000300252653058914\\
31.4851576830286	0.000142580670776742\\
31.5263005184698	3.11419198633133e-05\\
31.5674566549092	-0.000150915414685912\\
31.6085844483432	-0.000215516539758634\\
31.6496086211822	-0.000169445524320235\\
31.6906940449292	-0.000145609669286184\\
31.7318385531917	-0.00018742846339752\\
31.7729930130432	-0.000122118752289815\\
31.814114214184	-1.28609756057515e-05\\
31.8552394526219	-2.77757964712408e-05\\
31.8962327784891	-4.00920257128114e-05\\
31.9373767282005	2.50312472548673e-05\\
31.9785183679729	8.18869592360197e-05\\
32.0196737440638	9.52164370773846e-06\\
32.0608049349331	-2.76435430967584e-07\\
32.1018263544347	5.55384495558374e-05\\
32.1429136056111	5.73785742850594e-05\\
32.1840562066331	-2.55456473668643e-05\\
32.2252108827125	-9.7486738407208e-06\\
32.2663345201151	5.11055404412252e-05\\
32.3074557704938	-5.49073695779176e-06\\
32.3484524059418	-4.99750734960415e-05\\
32.3895939776319	-5.78677663268294e-06\\
32.4307368158771	4.06737876034419e-05\\
32.4718929537697	-3.39620102401671e-05\\
32.5130207398755	-3.97562495442851e-05\\
32.5540449187144	2.41396105431119e-05\\
32.5951303386987	3.53514413802874e-05\\
32.6362748508469	-3.85717314313176e-05\\
32.6774293101969	-1.46872547676169e-05\\
32.7185505068426	5.20766619892891e-05\\
32.7596757522268	-6.39295642572088e-07\\
32.8006690725648	-4.25793295482493e-05\\
32.8418130261981	2.20675324701247e-06\\
32.8829546641254	4.78403939423226e-05\\
32.9241100389867	-2.80058846285761e-05\\
32.9652412347087	-3.54843550495574e-05\\
33.0062626504559	2.63455518909738e-05\\
33.047349904015	3.60106873800985e-05\\
33.0884925026228	-3.8824423516637e-05\\
33.1296471789521	-1.57900901684893e-05\\
33.1707708190376	5.07879174518933e-05\\
33.2118920648373	-1.85283046307129e-06\\
33.2528887040623	-4.41087149727527e-05\\
33.2940302732012	8.46272905781474e-07\\
33.3351731127461	4.69622685706584e-05\\
33.3763292513212	-2.87390886564992e-05\\
33.4174570339914	-3.59560743304799e-05\\
33.4584812156449	2.64583582520046e-05\\
33.4995666338568	3.63342596968074e-05\\
33.5407111478162	-3.86518124521592e-05\\
33.5818656069547	-1.55023431317575e-05\\
33.6229868013552	5.08483929638502e-05\\
33.6641120502221	-2.00475076791535e-06\\
33.7051053677743	-4.38728270838897e-05\\
33.7462493234133	1.12134632324328e-06\\
33.787390960433	4.70313356584305e-05\\
33.8285463347519	-2.85256621464746e-05\\
33.8696775326696	-3.57428038272914e-05\\
33.9106989466821	2.62957919746168e-05\\
33.95178620137	3.61081853295688e-05\\
33.9929287988023	-3.86406224344505e-05\\
34.034083475257	-1.55731893608846e-05\\
34.0752071166599	5.09976114639202e-05\\
34.1163283602987	-1.67705630613183e-06\\
34.1573250012826	-4.3980874790334e-05\\
34.1984665692301	9.22998270813021e-07\\
34.2396094093732	4.69925284447029e-05\\
34.2807655482806	-2.87462270391073e-05\\
34.3218933291809	-3.59892277895795e-05\\
34.3629175123127	2.64107132777599e-05\\
34.4040029296008	3.62817104009406e-05\\
34.4451474445211	-3.87019390560449e-05\\
34.4863019035409	-1.55449389594453e-05\\
34.5274230967669	5.08157300210314e-05\\
34.5685483474058	-2.02689497977606e-06\\
34.609541663634	-4.38851748383484e-05\\
34.6506856202046	1.11688041115384e-06\\
34.6918272567555	4.70324676301079e-05\\
34.7329826307865	-2.85210163597641e-05\\
34.7741138298717	-3.57366506252809e-05\\
34.8151352430056	2.63018651253045e-05\\
34.8562224982038	3.61132837260033e-05\\
34.8973650951202	-3.86369766573636e-05\\
34.9385197716237	-1.55712419444381e-05\\
34.9796434135392	5.09980600907027e-05\\
35.020764656292	-1.67780960302673e-06\\
35.0617612979959	-4.3982592980612e-05\\
35.1029028654904	9.20784711582976e-07\\
35.1440457058545	4.69902056354298e-05\\
35.1852018449089	-2.87484585278303e-05\\
35.2263296252639	-3.59911535466572e-05\\
35.2673538087794	2.64092279150232e-05\\
35.3084392258797	3.62806384550569e-05\\
35.3495837409704	-3.87026543972077e-05\\
35.3907381999667	-1.5545335076077e-05\\
35.4318593929644	5.08155468128971e-05\\
35.4729846439223	-2.02693265743748e-06\\
35.5139779598972	-4.38851035713767e-05\\
35.5551219166742	1.11698489970995e-06\\
35.59626355312	4.70325420381931e-05\\
35.6374189270417	-2.85209541978359e-05\\
35.6785501265798	-3.57366300069033e-05\\
35.7195715393065	2.63017879337401e-05\\
35.7606587947517	3.61131696790647e-05\\
35.8018013914147	-3.86370833630376e-05\\
35.842956067955	-1.5571376099315e-05\\
35.8840797102451	5.09979610943817e-05\\
35.9252009523639	-1.67786922608131e-06\\
35.9661975946006	-4.39827117836209e-05\\
36.0073391617177	9.20665673996392e-07\\
36.0484820022636	4.69901347139463e-05\\
36.0896381414229	-2.87485358492893e-05\\
36.1307659213554	-3.5991221495641e-05\\
36.1717901051899	2.64092105446413e-05\\
36.2128755220851	3.62806428107216e-05\\
36.2540200374053	-3.87026730185125e-05\\
36.295174496369	-1.55453436073382e-05\\
36.3362956891721	5.08155238666081e-05\\
36.3774209404237	-2.02696194583165e-06\\
36.4184142561863	-4.38851054736514e-05\\
36.4595582130969	1.1169826270501e-06\\
36.5006998495058	4.70325329456273e-05\\
36.541855223395	-2.85209570214209e-05\\
36.5829864229622	-3.57366409102535e-05\\
36.6240078356948	2.63017801300484e-05\\
36.6650950911253	3.61131632402682e-05\\
36.7062376878059	-3.86370915545442e-05\\
36.7473923643351	-1.55713828301555e-05\\
36.7885160066379	5.09979565699197e-05\\
36.8296372487506	-1.67787352878707e-06\\
36.8706338909588	-4.39827138258304e-05\\
36.9117754581224	9.20668820300051e-07\\
36.952918298647	4.69901326656614e-05\\
36.9940744378115	-2.87485386143058e-05\\
37.0352022177047	-3.59912276397322e-05\\
37.0762264015858	2.64092119686086e-05\\
37.1173118184925	3.62806370435464e-05\\
37.1584563337826	-3.87026720282968e-05\\
37.199610792769	-1.55453442829982e-05\\
37.2407319856537	5.08155300522471e-05\\
37.2818572368618	-2.02697086900997e-06\\
37.3228505525414	-4.38851032226046e-05\\
37.3639945095662	1.11699615509898e-06\\
37.4051361458854	4.70325354179335e-05\\
37.4462915197663	-2.85209495017532e-05\\
37.4874227194515	-3.57366325794034e-05\\
37.5284441321015	2.63017759727648e-05\\
37.5695313876004	3.61131552639736e-05\\
37.6106739841686	-3.86370879844903e-05\\
37.6518286606996	-1.55713858455782e-05\\
37.6929523030938	5.09979609235515e-05\\
37.7340735451774	-1.67787880068805e-06\\
37.7750701873836	-4.39827152901343e-05\\
37.8162117545022	9.20663188852736e-07\\
37.8573545950383	4.69901328585175e-05\\
37.8985107341479	-2.87485278921298e-05\\
37.9396385142232	-3.59912125378592e-05\\
37.9806626979544	2.64092077616494e-05\\
38.0217481148813	3.62806381410036e-05\\
38.0628926301736	-3.87026763956066e-05\\
38.1040470891381	-1.5545344636251e-05\\
38.1451682818601	5.08155168592544e-05\\
38.1862935332648	-2.0269793181861e-06\\
38.2272868488559	-4.38851007606737e-05\\
38.2684308059053	1.11699321510214e-06\\
38.3095724422508	4.70325355139338e-05\\
38.3507278160932	-2.85209431359916e-05\\
38.3918590159064	-3.57366229201723e-05\\
38.4328804284468	2.63017724084546e-05\\
38.473967684022	3.61131500145401e-05\\
38.5151102805557	-3.86370869172606e-05\\
38.5562649571101	-1.55713854982188e-05\\
38.5973885995245	5.09979639952312e-05\\
38.6385098414503	-1.67785628185335e-06\\
38.6795064838173	-4.39827187789394e-05\\
38.7206480508763	9.20660605116133e-07\\
38.7617908914286	4.6990132506927e-05\\
38.8029470305471	-2.87485303274671e-05\\
38.8440748105445	-3.59912200953364e-05\\
38.8850989943566	2.64092102989376e-05\\
38.9261844112597	3.62806394818773e-05\\
38.967328926569	-3.87026748657607e-05\\
39.0084833855339	-1.5545344512853e-05\\
39.0496045784669	5.08155339210761e-05\\
39.0907298295739	-2.02696036147776e-06\\
39.1317231454613	-4.38851130353003e-05\\
39.1728671022333	1.11697279522231e-06\\
39.2140087387033	4.70325303465467e-05\\
39.255164112691	-2.85209822169556e-05\\
39.2962953118895	-3.5736668533412e-05\\
39.337316724943	2.63017910834489e-05\\
39.3784039802474	3.61131719208458e-05\\
39.4195465770586	-3.86370979181191e-05\\
39.4607012535816	-1.5571376840635e-05\\
39.5018248957073	5.09979437467447e-05\\
39.5429461380602	-1.6778919683658e-06\\
39.5839427801449	-4.39827113538052e-05\\
39.6250843473259	9.20665186162403e-07\\
39.6662271878562	4.69901320492355e-05\\
39.7073833270038	-2.87485373777514e-05\\
39.7485111068847	-3.59912290143796e-05\\
39.7895352907778	2.64092117240537e-05\\
39.830620707664	3.62806409469339e-05\\
39.8717652229974	-3.87026761104574e-05\\
39.9129196819753	-1.55453423536971e-05\\
39.954040874767	5.08155215931512e-05\\
39.995166126078	-2.02697360205652e-06\\
40.0361594417863	-4.38851062020958e-05\\
40.0773033986978	1.11698323764359e-06\\
40.1184450350856	4.70325332013163e-05\\
40.1596004089961	-2.85209582053062e-05\\
40.2007316085052	-3.57366471806689e-05\\
40.241753021314	2.63017811391211e-05\\
40.2828402767813	3.61131574323514e-05\\
40.3239828734024	-3.86370904671303e-05\\
40.3651375499427	-1.55713826122348e-05\\
40.4062611922667	5.09979590918941e-05\\
40.447382434301	-1.67786442230904e-06\\
40.48837907662	-4.39827177911948e-05\\
40.5295206436685	9.20654453618744e-07\\
40.5706634842807	4.69901302285958e-05\\
40.6118196234427	-2.87485446034006e-05\\
40.6529474032257	-3.59912373770347e-05\\
40.69397158721	2.64092159587654e-05\\
40.735057004039	3.62806456635766e-05\\
40.7762015194159	-3.87026750627859e-05\\
40.8173559783908	-1.55453440196919e-05\\
40.8584771710753	5.08155118968072e-05\\
40.8996024226249	-2.02699623544301e-06\\
40.9405957381254	-4.38851000138827e-05\\
40.9817396951872	1.11699329345563e-06\\
41.0228813315239	4.70325347427184e-05\\
41.064036705398	-2.85209499373346e-05\\
41.1051679050637	-3.57366355242328e-05\\
41.1461893177209	2.63017745941961e-05\\
41.1872765732651	3.61131519684753e-05\\
41.2284191698286	-3.86370891163138e-05\\
41.2695738463899	-1.55713830798018e-05\\
41.3106974886825	5.09979548403602e-05\\
41.3518187308259	-1.67787719871066e-06\\
41.3928153730421	-4.39827148052902e-05\\
41.4339569401524	9.20660334318331e-07\\
41.4750997806951	4.69901329859039e-05\\
41.5162559198255	-2.8748531862458e-05\\
41.5573836998093	-3.59912201644617e-05\\
41.5984078836121	2.64092066897649e-05\\
41.6394933005813	3.62806346247769e-05\\
41.6806378158238	-3.87026720969097e-05\\
41.7217922748009	-1.55453445523449e-05\\
41.7629134678252	5.08155402743317e-05\\
41.8040387187373	-2.02693999427262e-06\\
41.8450320347907	-4.38851170626659e-05\\
41.8861759914636	1.11696598125962e-06\\
41.9273176279828	4.70325274626987e-05\\
41.9684730019889	-2.85209864799613e-05\\
42.0096042010972	-3.57366743447433e-05\\
42.0506256142527	2.63018021257922e-05\\
42.0917128693848	3.61131862200795e-05\\
42.1328554663617	-3.86371027213582e-05\\
42.1740101428571	-1.55713767941387e-05\\
42.215133784751	5.0997924923266e-05\\
42.2562550275632	-1.6779409039474e-06\\
42.2972516692019	-4.39826988515303e-05\\
42.3383932367381	9.20697070326413e-07\\
42.379536077071	4.6990139617735e-05\\
42.4206922160695	-2.87484955078481e-05\\
42.4618199965571	-3.59911839251824e-05\\
42.5028441799942	2.64091972501501e-05\\
42.543929597151	3.62806157167475e-05\\
42.5850741122009	-3.8702666214777e-05\\
42.6262285711972	-1.5545347043575e-05\\
42.6673497643733	5.08155505809461e-05\\
42.7084750151239	-2.02693289272648e-06\\
42.7494683312502	-4.38851186216742e-05\\
42.790612287853	1.11695670996945e-06\\
42.8317539244177	4.70325251513403e-05\\
42.8729092984437	-2.85209969079671e-05\\
42.9140404974046	-3.57366847995636e-05\\
42.9550619106678	2.63018045248658e-05\\
42.9961491656999	3.61131964533964e-05\\
43.037291762803	-3.86371080567714e-05\\
43.0784464392842	-1.55713717649513e-05\\
43.119570081074	5.09979169574537e-05\\
43.1606913240954	-1.67796341932807e-06\\
43.2016879655203	-4.39826923686257e-05\\
43.2428295332105	9.20713690121952e-07\\
43.2839723734662	4.69901417477603e-05\\
43.3251285124502	-2.87484869997423e-05\\
43.3662562932083	-3.59911576209585e-05\\
43.4072804763826	2.64091871570225e-05\\
43.4483658937078	3.62806011685967e-05\\
43.4895104085717	-3.87026591127139e-05\\
43.5306648675951	-1.55453478117522e-05\\
43.5717860609894	5.08155655033082e-05\\
43.6129113114049	-2.02690595482016e-06\\
43.6539046277596	-4.38851248397844e-05\\
43.6950485842239	1.11694722249857e-06\\
43.7361902208642	4.70325229619448e-05\\
43.7773455949738	-2.85210153100402e-05\\
43.8184767937843	-3.57366912924401e-05\\
43.8594982071109	2.63018049556098e-05\\
43.9005854621682	3.61131946982847e-05\\
43.9417280592169	-3.86371045982632e-05\\
43.9828827357092	-1.55713741112834e-05\\
44.0240063775123	5.09979180595376e-05\\
44.0651276204626	-1.67795048800933e-06\\
44.1061242620085	-4.39826958838346e-05\\
44.147265829585	9.20700508250891e-07\\
44.1884086699156	4.69901388052536e-05\\
44.2295648089426	-2.87484988012669e-05\\
44.2706925895138	-3.59911727906251e-05\\
44.3117167728347	2.64091945623638e-05\\
44.3528021899739	3.62806191768018e-05\\
44.3939467050657	-3.8702668494988e-05\\
44.4351011640685	-1.55453451727854e-05\\
44.4762223570895	5.08155387903474e-05\\
44.5173476080672	-2.02694929483083e-06\\
44.5583409239873	-4.38851123130106e-05\\
44.5994848807694	1.11697478973947e-06\\
44.6406265172104	4.70325311824994e-05\\
44.6817818911716	-2.85209716001196e-05\\
44.7229130905583	-3.57366521719622e-05\\
44.7639345034327	2.63017844773763e-05\\
44.8050217588342	3.61131639784236e-05\\
44.8461643555476	-3.86370952772004e-05\\
44.8873190320785	-1.55713798217583e-05\\
44.9284426742429	5.09979460558544e-05\\
44.9695639165949	-1.67789650797135e-06\\
45.0105605586365	-4.3982710540403e-05\\
45.0517021258591	9.20670124763038e-07\\
45.092844966374	4.6990133331147e-05\\
45.1340011055094	-2.87485336246101e-05\\
45.1751288854952	-3.59912199462867e-05\\
45.2161530692944	2.6409208123311e-05\\
45.2572384862506	3.62806342751469e-05\\
45.2983830015004	-3.87026727761768e-05\\
45.3395374604693	-1.55453454618492e-05\\
45.3806586533	5.08155244379583e-05\\
45.4217839045841	-2.02697354949305e-06\\
45.4627772202882	-4.38851059853175e-05\\
45.5039211772397	1.11698828285109e-06\\
45.5450628136053	4.70325337384839e-05\\
45.5862181875254	-2.85209631024097e-05\\
45.6273493870085	-3.57366469821355e-05\\
45.6683707998547	2.63017863162579e-05\\
45.7094580552271	3.61131668303877e-05\\
45.7506006519767	-3.86370954811428e-05\\
45.7917553285049	-1.55713802836622e-05\\
45.8328789706759	5.09979464438574e-05\\
45.8740002130764	-1.67790660444077e-06\\
45.9149968550319	-4.39827081230402e-05\\
45.9561384222951	9.20670451620828e-07\\
45.9972812627955	4.69901340516995e-05\\
46.0384374018756	-2.87485194450034e-05\\
46.0795651819684	-3.59912145031617e-05\\
46.1205893657333	2.64092080569826e-05\\
46.1616747826809	3.62806340880706e-05\\
46.2028192979474	-3.87026726857075e-05\\
46.2439737569301	-1.5545344033523e-05\\
46.2850949498455	5.08155315188301e-05\\
46.3262202009902	-2.02696298187916e-06\\
46.367213516812	-4.3885110132416e-05\\
46.4083574736389	1.11697620349978e-06\\
46.4494991100971	4.70325294453456e-05\\
46.4906544840461	-2.85209741484951e-05\\
46.5317856833652	-3.57366580331888e-05\\
46.5728070963086	2.6301789771818e-05\\
46.6138943516315	3.61131709789563e-05\\
46.6550369484102	-3.86370964399253e-05\\
46.696191624924	-1.55713810058779e-05\\
46.7373152670092	5.09979386221431e-05\\
46.778436509474	-1.67790294081957e-06\\
46.8194331514497	-4.39827079970392e-05\\
46.8605747187417	9.2067606389196e-07\\
46.9017175592112	4.69901348134333e-05\\
46.9428736983148	-2.87485248932595e-05\\
46.9840014784156	-3.59912112277071e-05\\
47.0250256621359	2.64092075624801e-05\\
47.0661110791141	3.62806314542846e-05\\
47.107255594341	-3.87026725679654e-05\\
47.1484100533218	-1.55453452948774e-05\\
47.1895312461681	5.08155264610239e-05\\
47.230656497413	-2.02697016735967e-06\\
47.2716498131453	-4.38851061271471e-05\\
47.3127937700546	1.11698400732178e-06\\
47.3539354064498	4.70325333466762e-05\\
47.3950907803553	-2.85209608186711e-05\\
47.4362219798751	-3.573664271637e-05\\
47.4772433926698	2.63017829401192e-05\\
47.5183306481083	3.61131603466439e-05\\
47.5594732447813	-3.86370931590927e-05\\
47.6006279213142	-1.5571381050295e-05\\
47.6417515635407	5.09979507404688e-05\\
47.6828728057722	-1.67788279232955e-06\\
47.7238694479382	-4.39827142418412e-05\\
47.7650110150887	9.20666393844333e-07\\
47.8061538556109	4.69901334914601e-05\\
47.8473099947502	-2.87485326282691e-05\\
47.8884377746846	-3.59912251961877e-05\\
47.9294619585629	2.64092141523965e-05\\
47.9705473753875	3.62806469740945e-05\\
48.011691890769	-3.87026766373426e-05\\
48.0528463497467	-1.55453421434453e-05\\
48.0939675424256	5.08155136894678e-05\\
48.1350927939058	-2.02698824961179e-06\\
48.1760861094945	-4.38851033994183e-05\\
48.217230066496	1.11699244724334e-06\\
48.2583717028348	4.70325361724111e-05\\
48.2995270767077	-2.85209503363386e-05\\
48.3406582764178	-3.57366283479174e-05\\
48.3816796890232	2.63017758171335e-05\\
48.4227669445433	3.61131543356519e-05\\
48.4639095411022	-3.8637087223598e-05\\
48.5050642176389	-1.55713856937674e-05\\
48.5461878601316	5.09979715937889e-05\\
48.5873091019807	-1.67785528316964e-06\\
48.6283057443849	-4.39827205278768e-05\\
48.6694473113591	9.20649050566925e-07\\
48.7105901519913	4.69901295177607e-05\\
48.7517462911724	-2.87485489440813e-05\\
48.7928740708844	-3.59912425155686e-05\\
48.8338982549117	2.64092137878307e-05\\
48.8749836717224	3.62806481419225e-05\\
48.9161281871428	-3.87026775174888e-05\\
48.9572826460957	-1.55453441768689e-05\\
48.998403838828	5.0815518498525e-05\\
49.0395290902088	-2.02697844300162e-06\\
49.0805224058618	-4.3885104677469e-05\\
49.121666362805	1.11698321350233e-06\\
49.1628079991994	4.70325336628848e-05\\
49.2039633730801	-2.85209547166473e-05\\
49.2450945726746	-3.57366392816519e-05\\
49.2861159853995	2.63017800874301e-05\\
49.3272032408418	3.6113161410574e-05\\
49.3683458375187	-3.86370938951908e-05\\
49.4095005140446	-1.55713802893357e-05\\
49.450624156204	5.0997945031661e-05\\
49.4917453985636	-1.67789719067349e-06\\
49.5327420406536	-4.39827126202291e-05\\
49.573883607803	9.20663455861868e-07\\
49.6150264483561	4.69901317418188e-05\\
49.6561825875238	-2.87485440545099e-05\\
49.6973103674008	-3.5991225063503e-05\\
49.7383345512699	2.640921277018e-05\\
49.7794199681325	3.6280642701642e-05\\
49.8205644834706	-3.87026748232569e-05\\
49.861718942446	-1.55453434254406e-05\\
49.9028401353244	5.08155290369814e-05\\
49.9439653865064	-2.02696612964843e-06\\
49.98495870227	-4.38851069622388e-05\\
50.0047262278143	0.428976458717985\\
50.0162188082699	0.71652435509134\\
50.0340251565697	1.00140338627706\\
50.0677256364398	0.903374816783228\\
50.109334641624	0.563527736052818\\
50.1507042022563	0.22619551746902\\
50.1915142493906	-0.0325833208676175\\
50.2325948660109	-0.211037609233881\\
50.2733438574159	-0.30800758986724\\
50.3142478903208	-0.337143851256655\\
50.3551264104955	-0.315661579485529\\
50.3961291753253	-0.261564362354902\\
50.4371441952992	-0.191775247007035\\
50.4777467651101	-0.120874817346466\\
50.518913039462	-0.0566710731419329\\
50.5598836514342	-0.00635509117838034\\
50.6007833368214	0.0281870398632841\\
50.6416070003781	0.0475023687993657\\
50.6825979163659	0.0538783637504689\\
50.7235074788384	0.050469322687177\\
50.7646308575451	0.0406714347738056\\
50.8057525231261	0.0275723362228988\\
50.8467488180509	0.0139863537810538\\
50.8878906238292	0.00179321876329197\\
50.9290333429606	-0.00790624558619844\\
50.9701894158643	-0.0147692777476113\\
51.0113175230653	-0.01865670372771\\
51.0523414401062	-0.0199822281679947\\
51.0934270250984	-0.0194765843435697\\
51.1345713674831	-0.01782028900427\\
51.175725848131	-0.0154415538560524\\
51.2168472508177	-0.0129002634372585\\
51.2579721765177	-0.0107186409470908\\
51.2989657520669	-0.0089904928527974\\
51.3401095229292	-0.00772033155288069\\
51.3812512478879	-0.00699486804486763\\
51.4224066802586	-0.00686193302810572\\
51.4635376465705	-0.00701990576943733\\
51.5045592422089	-0.00734323037072405\\
51.5456463805513	-0.0078398789963808\\
51.5867890980586	-0.00844755888880463\\
51.6279437621171	-0.00891420753600669\\
51.6690672638379	-0.00925144768000719\\
51.7101887417661	-0.00960410752199001\\
51.7511851914306	-0.00984267363619095\\
51.7923268902091	-0.00990506369419817\\
51.8334696639147	-0.00989717741422541\\
51.8746257671231	-0.00996502362197455\\
51.9157537255553	-0.00994009015076303\\
51.9567777640764	-0.00983936318294554\\
51.9978632719647	-0.00979794383471179\\
52.0390076938948	-0.00985631010888951\\
52.0801621646653	-0.0098351702569853\\
52.1212834696917	-0.00978944395658128\\
52.1624085475979	-0.00987910279934969\\
52.2034020010861	-0.00996995823666378\\
52.2445458596313	-0.00998212986764537\\
52.2856875426928	-0.00999730558440881\\
52.3268429473466	-0.0101344904294516\\
52.3679740250671	-0.0102012847546145\\
52.4089955331645	-0.0101950947398145\\
52.4500827278429	-0.0102369568807744\\
52.4912253871674	-0.0103591367498751\\
52.5323800572708	-0.0103796161444423\\
52.5735036272535	-0.010353395125173\\
52.6146249906604	-0.0104440491411968\\
52.6556215341856	-0.010522604514738\\
52.6967631686017	-0.0105131352247461\\
52.7379059750269	-0.0105020271506223\\
52.7790620960297	-0.0106125460734542\\
52.8201899665299	-0.0106545028915448\\
52.8612140766968	-0.0106267034121887\\
52.9022995395992	-0.0106513582903712\\
52.9434440078393	-0.0107606565987041\\
52.9845984727785	-0.0107714232445053\\
53.0257197218394	-0.0107383984566297\\
53.0668448863985	-0.0108239032039744\\
53.1078382709452	-0.010897562166988\\
53.1489821788419	-0.0108836392794189\\
53.1901238384138	-0.0108679348065095\\
53.2312792275855	-0.0109728481792423\\
53.2724103669975	-0.0110085478927821\\
53.3134318267162	-0.0109740834129528\\
53.3545190523669	-0.0109910926078013\\
53.3956616797618	-0.0110919239331275\\
53.4368163531488	-0.0110941824533767\\
53.4779399601278	-0.0110521802670523\\
53.5190612615628	-0.0111286883846506\\
53.5600578556198	-0.0111940175513847\\
53.601199455471	-0.0111714957720893\\
53.6423422794522	-0.0111470774613166\\
53.6834984098693	-0.0112437283538017\\
53.7246262335763	-0.0112711229600743\\
53.7656503818296	-0.0112280782798246\\
53.806735820871	-0.0112368305438484\\
53.8478803135403	-0.0113296966137922\\
53.8890347754046	-0.0113236619857416\\
53.9301559952119	-0.0112736374564768\\
53.9712812049463	-0.0113420481426654\\
54.0122745535785	-0.011398662534904\\
54.0534184870482	-0.0113676967675876\\
54.0945601345433	-0.0113350427122847\\
54.1357155157606	-0.0114230928502328\\
54.1768466866136	-0.0114420241763974\\
54.2178681217722	-0.011390898868086\\
54.2589553630268	-0.0113912509893336\\
54.3000979743098	-0.0114754080221282\\
54.3412526493426	-0.0114609755059729\\
54.3823762749434	-0.0114022614173783\\
54.4234975450608	-0.0114620177617272\\
54.4644941645186	-0.0115106058677209\\
54.5056357471058	-0.0114712357865353\\
54.5467785798265	-0.0114299249353972\\
54.5879347148331	-0.0115096440861446\\
54.6290625154065	-0.0115200880470358\\
54.6700866824763	-0.0114601091421794\\
54.7111721098304	-0.0114518859327286\\
54.7523166144237	-0.0115277405707054\\
54.7934710747509	-0.0115046781630188\\
54.8345922802801	-0.0114376332261479\\
54.8757175119715	-0.0114890147748944\\
54.9167108430835	-0.0115286458488501\\
54.9578547890838	-0.0114806306313638\\
54.9989964306225	-0.011430923800551\\
55.0401518078915	-0.0115019086618171\\
55.0812829940806	-0.0115037809085941\\
55.1223044172616	-0.0114356391242594\\
55.1633916660271	-0.0114189424764226\\
55.204534269518	-0.0114860240619993\\
55.245688945327	-0.0114545108384213\\
55.2868125797926	-0.0113787273670782\\
55.3279338349933	-0.011421416401346\\
55.3689304665337	-0.0114529936783851\\
55.4100720408954	-0.0113965548809591\\
55.4512148777529	-0.0113381788138416\\
55.4923710148978	-0.0114008346215465\\
55.5334988045811	-0.0113942340919731\\
55.5745229804677	-0.0113172609110492\\
55.6156084022631	-0.011292028795723\\
55.6567529124573	-0.0113508619711452\\
55.6979073720469	-0.0113107851329535\\
55.7390285709952	-0.011226753461852\\
55.7801538127537	-0.0112611607142583\\
55.8211471359291	-0.0112838859836108\\
55.8622910874601	-0.0112194678291502\\
55.9034327264662	-0.0111653774840267\\
55.9445881020588	-0.0112655368774581\\
55.9857192948511	-0.0113437620181627\\
56.0267407129108	-0.0114017928577361\\
56.067827964982	-0.0115562781413282\\
56.1089705651006	-0.0118291120753827\\
56.1501252412691	-0.0120247043135457\\
56.1912488796272	-0.0121839070075296\\
56.2323701283823	-0.0124579234779285\\
56.2733667650725	-0.0127073507745719\\
56.314508335934	-0.0128503836599935\\
56.3556511746391	-0.0129687491644516\\
56.3968073127386	-0.0131842832609305\\
56.4379350975899	-0.0133072003706493\\
56.4789592774517	-0.013338098067746\\
56.5200446966536	-0.0134020328287182\\
56.5611892095487	-0.0135338990411987\\
56.6023436688029	-0.0135530971501024\\
56.6434648645191	-0.0135166737735084\\
56.6845901113445	-0.0135887679720589\\
56.7255834304147	-0.0136404139257722\\
56.7667273849213	-0.0135966495218724\\
56.807869022502	-0.013543932601006\\
56.8490243970838	-0.0136050122395791\\
56.8901555935383	-0.0135903738919122\\
56.9311770087398	-0.0134994396117083\\
56.9722642624357	-0.0134538710380036\\
57.0134068608244	-0.0134863395333387\\
57.0545615371405	-0.0134149280281894\\
57.0956851771631	-0.0132945039221233\\
57.1368064230338	-0.0132883340427012\\
57.1778030620454	-0.0132675728467947\\
57.2189446312643	-0.0131555456152004\\
57.2600874707934	-0.0130390723264282\\
57.3012436092383	-0.0130416355995121\\
57.342371392098	-0.0129734928580168\\
57.3833955734885	-0.012834077670252\\
57.4244809918389	-0.0127456333765999\\
57.4656255055322	-0.0127408108619475\\
57.5067799646361	-0.0126369871335622\\
57.5479011593114	-0.0124894202437342\\
57.5890264075145	-0.0124606422214969\\
57.6300197255583	-0.0124209020190049\\
57.6711636806264	-0.0122938978588558\\
57.7123053179773	-0.0121659950291572\\
57.753460692449	-0.0121596379241897\\
57.7945918892263	-0.0120851697264903\\
57.8356133041139	-0.0119419012249754\\
57.8767005579609	-0.0118510089653306\\
57.9178431561779	-0.0118448783888074\\
57.9589978324733	-0.0117412327505135\\
58.0001214726158	-0.011594472756144\\
58.0412427183027	-0.011567282911622\\
58.0822393572372	-0.0115302647163292\\
58.1233809264951	-0.0114060339385867\\
58.1645237659961	-0.0112808771497301\\
58.2056799044243	-0.0112777045670525\\
58.2468076871739	-0.011206246856797\\
58.2878318686164	-0.0110654514396216\\
58.3289172868929	-0.0109771232806753\\
58.3700618005506	-0.0109735392135823\\
58.4112162596483	-0.0108717439641536\\
58.4523374544701	-0.0107267029527013\\
58.4934627024318	-0.0107006988559198\\
58.5344560205262	-0.0106637542150478\\
58.5755999755832	-0.0105393988873568\\
58.6167416129112	-0.0104138254744681\\
58.6578969872718	-0.0104093398738342\\
58.6990281841498	-0.0103361656532644\\
58.7400495989407	-0.0101935155142341\\
58.7811368527812	-0.0101024896426469\\
58.822279450909	-0.0100954070512711\\
58.8634341271795	-0.00998994296005479\\
58.9045577674848	-0.00984046889715992\\
58.9456790127879	-0.00980965118707061\\
58.9866756519445	-0.00976810205328603\\
59.027817221095	-0.00963841400702623\\
59.0689600606039	-0.00950690566089137\\
59.1101161989651	-0.00949651164270624\\
59.1512439817672	-0.00941880349581785\\
59.1922681631471	-0.00928475943648331\\
59.2333535813811	-0.00922976266974353\\
59.2744980950181	-0.00929320070884473\\
59.3156525540777	-0.00929278800779731\\
59.3567737490486	-0.00927952772299664\\
59.3978989966373	-0.00940942168657865\\
59.4388923150259	-0.00954466847156475\\
59.4800362697856	-0.00960314906583262\\
59.5211779072326	-0.00966475098083031\\
59.5623332816809	-0.00984773629629222\\
59.6034644779238	-0.00995966417365236\\
59.6444858932486	-0.0099983252638265\\
59.685573146626	-0.0100856626544171\\
59.726715745163	-0.0102547345134127\\
59.7678704213755	-0.0103242024404202\\
59.8089940610324	-0.0103495048543046\\
59.8501153073998	-0.0104945255013779\\
59.8911119456056	-0.0106301487248612\\
59.9322535153616	-0.0106805853657237\\
59.9733963545046	-0.0107316403732538\\
60.0145524925695	-0.0109061014490251\\
60.0556802766768	-0.011013118796772\\
60.0967044569067	-0.0110507646550951\\
60.1377898759175	-0.0111409442782368\\
60.1789343886708	-0.0113152979439021\\
60.2200888478246	-0.0113900666149416\\
60.2612100439419	-0.0114195108188191\\
60.3023352897919	-0.0115656364968498\\
60.343328609426	-0.0116975581644788\\
60.3844725632215	-0.0117396937986534\\
60.4256142011392	-0.0117773933065594\\
60.4667695759273	-0.0119328696068999\\
60.5079007708828	-0.012016083048843\\
60.5489221871095	-0.0120258483109608\\
60.5900094399354	-0.0120838523743173\\
60.631152038959	-0.0122222996933707\\
60.6723067151242	-0.0122586506624809\\
60.7134303542502	-0.0122470858059126\\
60.754551601519	-0.0123503336177093\\
60.7955482389619	-0.0124385951335384\\
60.8366898091226	-0.0124352929213672\\
60.8778326480696	-0.0124262728396952\\
60.9189887860463	-0.0125345033256255\\
60.9601165704033	-0.012569651016853\\
61.0011407504295	-0.0125305536555727\\
61.0422261695563	-0.012539509031295\\
61.083370682177	-0.0126288586842737\\
61.1245251413181	-0.0126156250642483\\
61.1656463376521	-0.0125547910519234\\
61.206771583039	-0.0126088322544772\\
61.247764902996	-0.0126476400341278\\
61.2889088565597	-0.012595378026066\\
61.3300504945903	-0.012538064087939\\
61.3712058693747	-0.0125981420191415\\
61.4123370641647	-0.0125858862893255\\
61.4533584805275	-0.0125005050953059\\
61.4944457332728	-0.0124634501555748\\
61.5355883323787	-0.0125071072315277\\
61.5767430084779	-0.0124491800882119\\
61.6178666474943	-0.0123440778882612\\
61.6589878948695	-0.0123545804863267\\
61.6999845323251	-0.012351263917221\\
61.7411261024373	-0.0122570376203757\\
61.7822689413784	-0.0121581426121118\\
61.8234250793132	-0.0121775774158402\\
61.8645528636397	-0.0121251370300889\\
61.9055770437265	-0.0119998368051991\\
61.9466624626907	-0.0119236344570483\\
61.9878069755095	-0.0119308625067091\\
62.0289614346633	-0.0118537825691443\\
62.0700826307364	-0.011765405025863\\
62.1112078766814	-0.0118371308162303\\
62.1522011962266	-0.0119386284623424\\
62.1933451501681	-0.011988106053558\\
62.234486788064	-0.0120612241628589\\
62.2756421628163	-0.0122689280499085\\
62.3167733580231	-0.0124103058637934\\
62.3577947741019	-0.0124749636357892\\
62.3988820269788	-0.0125781110368121\\
62.4400246260243	-0.0127476594857441\\
62.4811793021487	-0.0127990403155964\\
62.5223029413344	-0.0127863102847052\\
62.5634241885456	-0.0128733950894556\\
62.6044208259838	-0.0129325361238525\\
62.6455623962387	-0.0128891716441581\\
62.686705235205	-0.0128313790002787\\
62.7278613731692	-0.0128839519215757\\
62.7689891577213	-0.0128580290296119\\
62.810013337639	-0.0127535365643384\\
62.8510987568222	-0.0126930555349891\\
62.8922432694399	-0.0127091255970605\\
62.9333977285994	-0.0126188318279555\\
62.9745189250271	-0.012477098533756\\
63.015644170318	-0.0124461483571043\\
63.0566374905243	-0.0123960136064488\\
63.0977814439027	-0.0122501468814261\\
63.1389230820876	-0.0120948798610281\\
63.1800784570059	-0.0120526921763955\\
63.2212096513331	-0.0119341056436744\\
63.2622310681482	-0.0117387780166673\\
63.303318320439	-0.0115879416186734\\
63.3444609201004	-0.0115142573643001\\
63.3856155962033	-0.0113358063859231\\
63.426739234662	-0.0111073758219026\\
63.4678604831319	-0.0109918913083507\\
63.5088571196006	-0.0108605178275636\\
63.549998690511	-0.0106354996004081\\
63.591141529111	-0.0104036779901331\\
63.6322976668824	-0.0102881480796491\\
63.6734254522924	-0.0100989640826701\\
63.7144496315392	-0.0098355102445175\\
63.7555350511731	-0.00961929336150164\\
63.7966795633356	-0.00948275603897013\\
63.8378340225785	-0.00924326596706401\\
63.8789552195251	-0.00895610736586018\\
63.9200804640847	-0.00878360403807432\\
63.9610737847359	-0.00859644142612911\\
64.0022177379115	-0.00831726185706733\\
64.0433593761561	-0.00803295596110555\\
64.0845147511262	-0.00786590272515996\\
64.125645945425	-0.00762660398369475\\
64.1666673622747	-0.00731475383439064\\
64.2077546146029	-0.00705084361167346\\
64.2488972142298	-0.00686732224505347\\
64.2900518903484	-0.00658213462334468\\
64.3311755288633	-0.00624992821687895\\
64.3722967771414	-0.00603332297220738\\
64.4132934139206	-0.00580356712604319\\
64.4544349845219	-0.00548207817965877\\
64.4955778233306	-0.00515588703901713\\
64.5367339612196	-0.0049479223112168\\
64.577861746027	-0.00466820634786668\\
64.6188859258238	-0.00431616834714705\\
64.6599713450417	-0.00401285352703223\\
64.7011158576564	-0.0037906190661071\\
64.742270316866	-0.00346684609285734\\
64.7833915131805	-0.00309681754075486\\
64.8245167587361	-0.00284269541281596\\
64.8655100786907	-0.00257534825093115\\
64.9066540323492	-0.00221678973312566\\
64.9477956703661	-0.00185413902824412\\
64.9889510451583	-0.00160967739039209\\
65.0300822401583	-0.00129391570912162\\
65.0711036564958	-0.00090664668050645\\
65.112190909228	-0.000567986589807326\\
65.1533335084468	-0.000310361464713534\\
65.1944881845986	4.82443884717901e-05\\
65.2356118236037	0.000453142986914489\\
65.2767330710368	0.000741797153459592\\
65.3177297084496	0.00104277466699639\\
65.3588712787784	0.00143514993341365\\
65.4000141177101	0.0018316620907\\
65.4411702557359	0.00210942060560864\\
65.4822980402183	0.00245834810881049\\
65.5233222202519	0.00287890408656711\\
65.5644076392733	0.00325032996322479\\
65.605552152148	0.00354027131867612\\
65.646706611343	0.00393127158903382\\
65.687827807246	0.00436798251033341\\
65.7289530534355	0.00468830641791935\\
65.7699463730131	0.00502115992496865\\
65.8110903268419	0.00544498074773909\\
65.8522319647797	0.00587240364551762\\
65.8933873395362	0.00618117036839383\\
65.9345185347767	0.00656070782659695\\
65.9755399509571	0.00701108898018332\\
66.0166272039028	0.00741246375900705\\
66.0577698029581	0.00773238238168994\\
66.098924479148	0.00815278754008167\\
66.1400481182837	0.00861892022890069\\
66.1811693656744	0.00896827936958626\\
66.2221660030986	0.00932924733532815\\
66.2633075734289	0.0097812846941389\\
66.304450412376	0.0102369113457621\\
66.3456065503916	0.0105732454804654\\
66.3867343348899	0.0109801423471361\\
66.4277585149567	0.0114579496649778\\
66.4688439340337	0.0118861313262496\\
66.5099884469095	0.0122323189063169\\
66.5511429061162	0.0126789786439439\\
66.5922641019792	0.013170695957841\\
66.6333893483059	0.0135454154476194\\
66.6743826677775	0.0139318686152587\\
66.7155266218152	0.0144088541430723\\
66.7566682596808	0.0148887978735786\\
66.7978236344489	0.0152494541163725\\
66.838954829902	0.0156801947243695\\
66.8799762458443	0.0161809819628278\\
66.9210634990317	0.0166321757084034\\
66.9622060978801	0.0170013036644561\\
67.0033607741314	0.0174702484017033\\
67.0444844136572	0.0179841942904189\\
67.0856056603654	0.018380668222608\\
67.1266022985543	0.018787909786791\\
67.1677438683166	0.0192856777677429\\
67.2088867075888	0.0197863232842515\\
67.2500428458369	0.0201669719037201\\
67.2911706296242	0.0206174295990073\\
67.3321948102753	0.0211379631765743\\
67.3732802290698	0.0216082046894035\\
67.4144247422794	0.0219957760361297\\
67.4555792014538	0.0224830880974876\\
67.4967003969746	0.0230146802608986\\
67.5378256438748	0.0234285304331219\\
67.5788189630574	0.0238532407126996\\
67.619962917371	0.0243678694891182\\
67.6611045550773	0.0248846953846386\\
67.7022599298712	0.0252814837710718\\
67.7433911254921	0.0257475705396261\\
67.7844125413235	0.0262748880432504\\
67.8254997945089	0.0266390417175552\\
67.866642393356	0.0266844513514816\\
67.9077970695846	0.0265820212004365\\
67.9489207090342	0.0263451189958485\\
67.9900419558127	0.0259075322399231\\
68.0310385940233	0.0254926989032981\\
68.0721801637158	0.0252462658935449\\
68.1133230029745	0.0251269379369546\\
68.15447914126	0.0250277299448803\\
68.1956069246823	0.0251325475012666\\
68.2366311056471	0.0254201688549624\\
68.2777165242855	0.0257395624101301\\
68.3188610376482	0.0260271769597582\\
68.3600154967929	0.0264368072920321\\
68.4011366920606	0.0268898787977224\\
68.4422619393538	0.0272081095675401\\
68.4832552581122	0.0275113509600139\\
68.5243992127323	0.0278747042678478\\
68.5655408502498	0.0282124280778482\\
68.6066962248143	0.0284068863356218\\
68.6478274212684	0.0286538755450667\\
68.688848836464	0.028960383186884\\
68.7299360900657	0.0292119249097503\\
68.7710786885261	0.0293808832496692\\
68.8122333648343	0.0296527724647363\\
68.8533570049507	0.0299749881788242\\
68.8944782506072	0.0301856881668435\\
68.9354748898251	0.030413451391257\\
68.9766164589031	0.0307360297763891\\
69.0177592984962	0.0310652267599271\\
69.05891543704	0.0312768242635381\\
69.1000432196816	0.0315595780488682\\
69.1410674012771	0.0319130287005942\\
69.1821528194757	0.0322153480108796\\
69.2232973333783	0.0324336177642151\\
69.2644517925043	0.0327501168719658\\
69.3055729870989	0.033109401958462\\
69.3466982356094	0.0333492466025532\\
69.387691553359	0.033598847976018\\
69.4288355087294	0.0339360862745852\\
69.4699771459568	0.034273909287399\\
69.5111325203455	0.0344899999536215\\
69.552263717744	0.0347738109502067\\
69.5932851322097	0.0351255331717919\\
69.6343723864838	0.0354247749122676\\
69.6755149843211	0.035638953990951\\
69.7166696607182	0.0359499639990372\\
69.7577933016294	0.03630301584923\\
69.7989145460659	0.0365353980237394\\
69.8399111863518	0.0367757404914383\\
69.8810527547183	0.0370797490315976\\
69.9221955947416	0.0370585207639251\\
69.9633517335539	0.0362410321028872\\
70.0044795150993	0.0347914483808915\\
70.0455036976711	0.0329076636885974\\
70.086589115328	0.030730176098621\\
70.1277336299097	0.0284832260302107\\
70.1688880890022	0.0265486173372066\\
70.2100092828004	0.0249901351940966\\
70.2511345325753	0.0236845316955583\\
70.2921278495444	0.0227448189683322\\
70.3332718056174	0.022180622991235\\
70.3744134424412	0.0218103295178187\\
70.4155688166689	0.0212137038980705\\
70.4567000149175	0.0202901455856972\\
70.4977214286682	0.019010697569835\\
70.5388086834455	0.0173850895574314\\
70.5799512807863	0.0155788744527985\\
70.6211059572345	0.0139660994383323\\
70.6622295987178	0.0126371274995511\\
70.7033508422281	0.0115104223610855\\
70.7443474833482	0.0107415441621694\\
70.785489051171	0.0103805257537768\\
70.8266318914025	0.0102906576702082\\
70.8677880303565	0.0102790337384033\\
70.9089158112477	0.0104628913845433\\
70.9499399943478	0.0107767215064467\\
70.9910254116949	0.0110463969264752\\
71.0321699265729	0.0112021012532214\\
71.0733243856146	0.0114043384737389\\
71.1144455788309	0.0115893433139096\\
71.1555708295605	0.0115965545611791\\
71.1965641457127	0.011564766472635\\
71.2377081023666	0.0115821130320442\\
71.2788497388749	0.0115757495268525\\
71.3200051128758	0.0114354578106551\\
71.3611363122779	0.0113610204521821\\
71.4021577251385	0.0113605423186392\\
71.4432449806602	0.0113164570940224\\
71.4843875773016	0.0111981732587291\\
71.5255422538742	0.0111878791115159\\
71.5666658962109	0.0112297129977551\\
71.6077871383971	0.0111586148840714\\
71.6487837806678	0.0111017612994895\\
71.6899253477752	0.0111336027077297\\
71.7310681883547	0.0111662714181616\\
71.7722243275627	0.0110754368499729\\
71.8133521074326	0.0110506076485654\\
71.8543762914409	0.0110926411610386\\
71.8954617082365	0.0110793235778398\\
71.9366062237567	0.0109786057888172\\
71.9777606827508	0.0109739335202433\\
72.018881875347	0.0110108670770631\\
72.0600071271455	0.010927409556629\\
72.1010004424517	0.0108542114372686\\
72.1421443998323	0.0108671906874027\\
72.183286036016	0.010880675006511\\
72.2244414098343	0.0107723379201665\\
72.2655726100894	0.0107320146237748\\
72.3065940223768	0.0107606421233277\\
72.3476812782785	0.0107365207043182\\
72.3888238745845	0.0106272376125733\\
72.4299785512143	0.0106151255998513\\
72.4711021940435	0.0106458445720591\\
72.5122234354695	0.0105565747699833\\
72.5532200784991	0.0104770168989541\\
72.5943616451095	0.0104837521037669\\
72.6355044859819	0.0104908702145032\\
72.6766606254209	0.0103753970604668\\
72.7177884045066	0.0103276947870499\\
72.7588125891502	0.0103490071233459\\
72.7998980056679	0.0103170159468871\\
72.8410425215841	0.0101994101614619\\
72.8821969805633	0.0101792466049025\\
72.9233181725854	0.0102016428828727\\
72.9644434253101	0.0101041585538134\\
73.0054367400728	0.0100171353337254\\
73.0465806978931	0.0100161382132809\\
73.087722333873	0.0100153883805013\\
73.1288777076331	0.00989248508361637\\
73.1700089084779	0.00983727916142997\\
73.211030320296	0.00985079074293587\\
73.2521175766197	0.00981133379447566\\
73.2932601725733	0.00968658564011267\\
73.3344148492755	0.00965897727375697\\
73.3755384925613	0.00967425368391421\\
73.4166597331812	0.009569634796917\\
73.4576563770175	0.00947489787944695\\
73.4987979431753	0.00946653939130384\\
73.5399407842658	0.00945870400734926\\
73.5810969238862	0.00932840518776195\\
73.622224702372	0.00926600686658373\\
73.6632488875567	0.00927276411685606\\
73.704334303698	0.00922628585472044\\
73.7454788200526	0.00909425034794866\\
73.7866332790185	0.00905972353139577\\
73.8277544706327	0.0090678330443433\\
73.8688797241027	0.00895612373246064\\
73.9098730382632	0.00885498500190087\\
73.9510169966379	0.00883988695421926\\
73.992158632313	0.00882510721570421\\
74.0333140058817	0.0086882436994513\\
74.0744452077233	0.00861916376301064\\
74.1154666187782	0.00861891932799383\\
74.1565538757012	0.00856576827637577\\
74.1976964710744	0.00842739387313519\\
74.2388511478741	0.00838624287268038\\
74.27997479202	0.00838807561979336\\
74.3210960312341	0.0082701030737445\\
74.3620926763777	0.00816214194381462\\
74.4032342415895	0.00814060249079802\\
74.4443770832075	0.00811967629112795\\
74.4855332231545	0.00797637316524199\\
74.5266610002275	0.00790107089794997\\
74.5676851866371	0.00789504849679115\\
74.6087706020801	0.0078358638634776\\
74.6499151192128	0.00769119719980036\\
74.691069578122	0.00764413088154788\\
74.7321907685304	0.00763980635364747\\
74.7733160239794	0.00751575816609529\\
74.8143093366073	0.00740241727322875\\
74.8554532960606	0.00737517014496229\\
74.8965949312739	0.00734834114142463\\
74.9377503045525	0.00719952456253225\\
74.9788815077053	0.00711859935595047\\
75.019902917771	0.00710664236011626\\
75.0609901753297	0.00704186218125439\\
75.102132770122	0.00689194626236506\\
75.1432874470216	0.00683935428020443\\
75.1844110918406	0.00682985947197486\\
75.2255323299829	0.00670066543773751\\
75.2665289760179	0.0065816223133204\\
75.3076705407612	0.00654906859007717\\
75.3488133825885	0.00651723557425596\\
75.3899695227286	0.00636313057873801\\
75.431097299127	0.00627714308413017\\
75.4721214860885	0.00626057187921824\\
75.5132069012761	0.00619093292275211\\
75.5543514187483	0.00603590815637456\\
75.5955058776245	0.00597859339069115\\
75.6366270676944	0.00596414136564575\\
75.6777523236756	0.00583007805541854\\
75.7187456359719	0.00570686772986482\\
75.75988959573	0.00566982945013203\\
75.8010312307735	0.00563332529298071\\
75.8421866039886	0.00547494654848921\\
75.8833178076235	0.00538458151120675\\
75.9243392172891	0.00536332668651157\\
75.9654264752472	0.00528935142883207\\
76.0065690696524	0.00513034669786293\\
76.0477237466092	0.00506878247307501\\
76.0888473918992	0.00505044207372313\\
76.1299686293468	0.00491252331369756\\
76.170965275993	0.00478490219472924\\
76.2121068402915	0.00474386162030279\\
76.2532496823858	0.00470366379418906\\
76.2944058226857	0.00454131406865127\\
76.3355335985304	0.00444721086309443\\
76.3765577859498	0.00442266778267701\\
76.4176432008734	0.00434516901450174\\
76.4587877186571	0.00418239798648802\\
76.4999421775142	0.0041174606752148\\
76.5410633672756	0.00409551816886995\\
76.5821886238283	0.00395409004813865\\
76.6231819356807	0.00382366493862418\\
76.6643258957737	0.00377951257182926\\
76.7054675306807	0.00373602270218925\\
76.7466229038007	0.00357078448115446\\
76.7877541078961	0.00347369285576259\\
76.8287755172412	0.00344585814849455\\
76.8698627753645	0.0033654218631719\\
76.9110053696414	0.00320007761081525\\
76.9521600466188	0.00313230271754988\\
76.9932836921454	0.00310788740780743\\
77.0344049292322	0.00296402548491146\\
77.0754015762387	0.00283061034885219\\
77.1165431402639	0.00278388737816109\\
77.1576859825114	0.00273813972284298\\
77.1988421229048	0.00257037148272844\\
77.239969898233	0.00247098690298204\\
77.2809940860994	0.0024413090196423\\
77.3220795007728	0.00235880142866537\\
77.3632240188478	0.00219114873954617\\
77.4043784776817	0.00212146350978986\\
77.4454996671322	0.00209491195015983\\
77.4866249241566	0.00194900967106209\\
77.5276182357014	0.00181425981049168\\
77.5687621960449	0.00176590256953875\\
77.6099038308252	0.00171834437920856\\
77.6510592038886	0.00154917318621161\\
77.6921904083136	0.00144828772747022\\
77.7332118173793	0.00141680578012274\\
77.7742990758402	0.00133285333637073\\
77.8154416697753	0.00116412577546736\\
77.8565963467844	0.00109310442213799\\
77.8977199927955	0.00106558316187339\\
77.9388412290377	0.000918753619101313\\
77.9798378767658	0.000782517412477777\\
78.0209794403744	0.000733101907622478\\
78.062122282799	0.000684800532243733\\
78.103278423274	0.000514616798421702\\
78.1444061982218	0.000412957537424413\\
78.1854303864407	0.000381149473057998\\
78.2265158008919	0.000296647482594473\\
78.2676603192009	0.000127137030735871\\
78.3088147780099	5.57334364620825e-05\\
78.34993596717	2.76046489223031e-05\\
78.3910612246919	-0.000119735163438499\\
78.4320545358382	-0.000255778587467413\\
78.4731984964749	-0.000305294283379399\\
78.5143401311072	-0.000353870652194646\\
78.5554955040563	-0.000523919948814145\\
78.5966267089068	-0.000625542705624553\\
78.6376481176682	-0.000657620235666363\\
78.6787353762225	-0.000742029211495177\\
78.7198779700875	-0.000911073518399063\\
78.7610326471124	-0.000982271160098286\\
78.8021562931494	-0.00100982812158294\\
78.8432775293324	-0.00115655297850011\\
78.8842741771384	-0.00129254510378789\\
78.9254157406848	-0.00134157541105798\\
78.966558583142	-0.00138935109892791\\
79.00771472366	-0.00155886848421126\\
79.0488424983909	-0.00165972150943435\\
79.0898666867919	-0.00169058563434911\\
79.1309521010767	-0.0017740025094177\\
79.1720966195566	-0.00194228620756645\\
79.2132510783421	-0.00201232254088812\\
79.254372267328	-0.00203894525682648\\
79.2954975250755	-0.00218463903758138\\
79.3364908360607	-0.00231890267445874\\
79.3776347968045	-0.00236649261049063\\
79.4187764313805	-0.00241300377876887\\
79.4599318043125	-0.00258084769860858\\
79.5010630092048	-0.00268012714005386\\
79.5420844179357	-0.00270972913107999\\
79.5831716764767	-0.00279152013191213\\
79.6243142703572	-0.00295780427114979\\
79.6654689473636	-0.00302610228282267\\
79.7065925933584	-0.00305062349931989\\
79.7477138297029	-0.00319417476869603\\
79.7887104772898	-0.00332686567620844\\
79.8298520409599	-0.00337244562962227\\
79.870994883381	-0.00341663336467003\\
79.9121510238638	-0.00358242429191336\\
79.9532787987639	-0.00367941646593841\\
79.99430298699	-0.00370629335443468\\
80.0353884014257	-0.00378558103163915\\
80.0765329197317	-0.00394959344999607\\
80.1176873785374	-0.0040152215209701\\
80.1588085676454	-0.00403730399767719\\
80.1999338252179	-0.00417832191944587\\
80.2409271362884	-0.00430779048285838\\
80.2820710969066	-0.00435043328868196\\
80.3232127315739	-0.00439186326853296\\
80.3643681045482	-0.00455449027521053\\
80.4054993092203	-0.00464842226187519\\
80.4465207181125	-0.00467255838432423\\
80.4876079765627	-0.00474874232514239\\
80.5287505705081	-0.00490927944018345\\
80.5699052475124	-0.00497169652929768\\
80.6110288934081	-0.00499020961122922\\
80.6521501297912	-0.00512762188710873\\
80.6931467774163	-0.00525406224379922\\
80.7342883409928	-0.00529323929085928\\
80.7754311834641	-0.00533089385697328\\
80.8165873239501	-0.00549001984184684\\
80.8577150987353	-0.00558022255564939\\
80.8987392870448	-0.0056001989397045\\
80.9398247013533	-0.00567244804269481\\
80.9809692197447	-0.00582928411328498\\
81.0221236785206	-0.00588760674583309\\
81.0632448674927	-0.00590226300993173\\
81.104370125265	-0.00603572782180254\\
81.145363436117	-0.0061575424366816\\
81.1865073969327	-0.00619237813756997\\
81.2276490314699	-0.00622587678092633\\
81.2688044043837	-0.00638044554338206\\
81.3099356092413	-0.00646620042763013\\
81.3509570179644	-0.00648205876958051\\
81.3920442765305	-0.00654982954149443\\
81.4331868703133	-0.00670182027784233\\
81.4743415473303	-0.00675556706203063\\
81.5154651933416	-0.00676529564855113\\
81.5565864294709	-0.00689380387705594\\
81.5975830772418	-0.00701124829216144\\
81.6387246407403	-0.00704127879440089\\
81.6798674832308	-0.00706966818501319\\
81.7210236237131	-0.00721940821990191\\
81.7621513983864	-0.00730011439964852\\
81.8031755867547	-0.00731050222052169\\
81.8442610010578	-0.00737303307056113\\
81.885405519441	-0.00752002184845709\\
81.9265599781922	-0.00756838025686626\\
81.9676811672933	-0.00757296662372499\\
82.0088064247443	-0.00769624752159858\\
82.0497997358353	-0.00780779915541167\\
82.0909436964183	-0.00783222257927063\\
82.1320853310755	-0.00785519848992773\\
82.1732407039806	-0.00799913066315062\\
82.2143719087161	-0.00807414561846922\\
82.2553933174727	-0.00807918431301271\\
82.2964805759241	-0.0081360103178004\\
82.337623169789	-0.00827693425152133\\
82.3787778467723	-0.00831950425058259\\
82.4199014925294	-0.00831795867877018\\
82.4610227290884	-0.00843508840164477\\
82.5020193764103	-0.00854108492718906\\
82.5431609401105	-0.0085595237147559\\
82.58430378252	-0.00857621826008581\\
82.6254599229388	-0.00871415759774729\\
82.6665876976929	-0.00878297005316482\\
82.7076118859796	-0.00878139414990456\\
82.7486973002499	-0.00883184417625913\\
82.7898418186111	-0.00896663605524317\\
82.8309962773371	-0.00900269660859613\\
82.8721174663862	-0.00899489801386402\\
82.9132427238689	-0.00910569653327595\\
82.9542360348824	-0.00920471095443019\\
82.9953799954847	-0.00921645665777317\\
83.0365216301377	-0.00922666185674607\\
83.0776770030474	-0.00935772615980226\\
83.1188082075867	-0.00941978883507429\\
83.1598296164894	-0.00941181908596713\\
83.2009168747504	-0.00945552587859831\\
83.2420594687426	-0.009583223686825\\
83.2832141456781	-0.00961247514012053\\
83.3243377913457	-0.00959753359178795\\
83.365459028054	-0.00970118158160782\\
83.4064556750568	-0.00979365193965305\\
83.4475972390746	-0.0097984320729414\\
83.4887400812632	-0.009801383725594\\
83.5298962214427	-0.00992549265896089\\
83.5710239970848	-0.00998040228720873\\
83.6120481845932	-0.00996487795981275\\
83.6531335993748	-0.0100012788334721\\
83.6942781171211	-0.0101219221343693\\
83.7354325758914	-0.0101437525038829\\
83.7765537656897	-0.0101216579474577\\
83.8176790218971	-0.0102180828857929\\
83.8586723338949	-0.010302695138596\\
83.8998162937133	-0.0102999113984185\\
83.9409579287344	-0.0102955145681605\\
83.9821133018581	-0.010411899670922\\
84.0232445051579	-0.0104592203547061\\
84.0642659150703	-0.0104364777517069\\
84.1053531726055	-0.0104653189610351\\
84.146495767305	-0.0105780629665704\\
84.1876504441098	-0.0105922886819637\\
84.2287740889371	-0.0105622665424748\\
84.2698953269799	-0.0106507695650837\\
84.3108919728811	-0.0107280766992632\\
84.3520335375381	-0.0107175769537101\\
84.3931763793724	-0.0107051861096924\\
84.4343325193267	-0.010813886271994\\
84.4754602959844	-0.010853337641762\\
84.5164844825941	-0.0108223352731871\\
84.5575698978429	-0.0108431770664064\\
84.5987144150264	-0.0109481818738097\\
84.6398688738283	-0.0109543140595483\\
84.6809900643192	-0.0109164790932229\\
84.7221153194037	-0.0109971083232877\\
84.7631086322155	-0.011065923256309\\
84.804252591384	-0.0110472324369009\\
84.8453942267057	-0.0110268787887255\\
84.886549599931	-0.0111272522735527\\
84.9276808025175	-0.0111585222910386\\
84.9687022129625	-0.0111197246391903\\
85.0097894700495	-0.0111324390006394\\
85.0509320651344	-0.0112289893796186\\
85.092086741887	-0.0112269725168144\\
85.1332103860471	-0.0111806771891303\\
85.1743316252011	-0.011252866156384\\
85.2153282699829	-0.0113138679305777\\
85.2564698353929	-0.0112869656728646\\
85.2976126768335	-0.0112581333684286\\
85.3387688165677	-0.0113503491986828\\
85.3798965939839	-0.0113732913305047\\
85.4209207799393	-0.01132578632514\\
85.4620061956265	-0.0113300668348221\\
85.5031507122596	-0.011418453522725\\
85.5443051711099	-0.0114079317697669\\
85.5854263623538	-0.011353425565147\\
85.6265516161573	-0.0114173523760291\\
85.6675449299021	-0.0114694903649294\\
85.708688888324	-0.0114340339014573\\
85.7498305240044	-0.0113968893205864\\
85.7909858974972	-0.0114804413208963\\
85.832117098872	-0.0114948757426055\\
85.8731385102188	-0.0114392646304122\\
85.9142257666347	-0.0114351171023972\\
85.9553683623222	-0.0115147625113882\\
85.9965230389798	-0.0114958162204451\\
86.0376466825372	-0.0114325861317085\\
86.0787679226203	-0.0114878242879484\\
86.11976456657	-0.0115319106449268\\
86.1609061324754	-0.0114880184949801\\
86.2020489736679	-0.0114421822394556\\
86.2432051131468	-0.0115173760706992\\
86.2843328914248	-0.0115232966637241\\
86.3253570766291	-0.0114588029719422\\
86.366442492686	-0.0114460603938258\\
86.4075870088857	-0.0115173916148244\\
86.4487414677334	-0.0114898036086898\\
86.4898626594048	-0.0114182393616043\\
86.5309879124452	-0.01146510207335\\
86.5719812267292	-0.0115002276154679\\
86.6131251846638	-0.0114476940209103\\
86.6542668206036	-0.0113934723148716\\
86.6954221942116	-0.011459941791088\\
86.736553394875	-0.0114573050671752\\
86.7775748067686	-0.0113846708178659\\
86.8186620626454	-0.0113634765858557\\
86.8598046588144	-0.0114260572734351\\
86.9009593353789	-0.0113900471346218\\
86.9420829782477	-0.0113097733261523\\
86.9832042193975	-0.0113479770598136\\
87.0242008622612	-0.0113750898510691\\
87.0653424289545	-0.0113141747970192\\
87.1064852697081	-0.0112513269986468\\
87.1476414089295	-0.0113095166098028\\
87.1887691882197	-0.0112984588056298\\
87.2297933725679	-0.0112170447395496\\
87.2708787891386	-0.0111875540884899\\
87.3120233047706	-0.0112507365446386\\
87.3531777637131	-0.0112450192325736\\
87.3942989562172	-0.0112408614823889\\
87.4354242079608	-0.0114054939906818\\
87.4764175233295	-0.011604130196513\\
87.5175614804747	-0.0117521486065918\\
87.5587031167953	-0.0119221535467378\\
87.5998584906242	-0.0122232713761596\\
87.6409896903619	-0.0124534182804277\\
87.6820111030022	-0.0126015790298366\\
87.7230983584389	-0.0127833311743923\\
87.7642409550946	-0.0130268547777076\\
87.8053956316199	-0.0131479794550115\\
87.8465192737249	-0.0132012501157078\\
87.8876405161831	-0.0133512062531562\\
87.9286371580282	-0.0134704423744847\\
87.9697787253368	-0.0134852648808743\\
88.0109215658427	-0.0134839635868299\\
88.0520777048554	-0.0135917369149023\\
88.0932054851475	-0.0136200303047899\\
88.1342296686942	-0.0135690245597363\\
88.175315085657	-0.013561866928531\\
88.2164596008477	-0.0136314508898743\\
88.2576140597978	-0.0135951654996036\\
88.2987352528803	-0.0135082554048164\\
88.3398605035725	-0.0135333735224814\\
88.3808538197463	-0.0135407398262591\\
88.421997776238	-0.0134545804898172\\
88.4631394128903	-0.0133613790618741\\
88.5042947868632	-0.013383986268246\\
88.5454259857761	-0.0133331883964671\\
88.5864473990361	-0.0132087856375482\\
88.6275346539756	-0.0131325789599535\\
88.6686772510702	-0.0131374702956874\\
88.7098319275331	-0.0130416849366541\\
88.7509555691071	-0.0129001077994941\\
88.7920768123936	-0.0128758811806431\\
88.8330734533675	-0.0128400131706355\\
88.8742150213361	-0.0127154877246539\\
88.9153578614776	-0.012588906302911\\
88.9565140002661	-0.0125834623863023\\
88.9976417813067	-0.0125091389759541\\
89.0386659641957	-0.012365110448517\\
89.0797513815701	-0.0122733630657003\\
89.1208958962559	-0.0122663442014364\\
89.1620503552371	-0.0121612533992432\\
89.2031715489857	-0.0120131917917762\\
89.2442967987273	-0.0119845532958512\\
89.2852901154086	-0.0119454641887864\\
89.3264340714637	-0.0118195216832047\\
89.3675757083398	-0.0116929932623427\\
89.4087310825084	-0.0116882358541078\\
89.4498622804133	-0.0116155104241186\\
89.4908836943938	-0.0114740493522591\\
89.5319709488568	-0.0113849686791334\\
89.5731135463741	-0.0113805916891988\\
89.6142682227419	-0.0112785847536663\\
89.6553918639321	-0.0111332986682211\\
89.6965131077723	-0.0111073785427714\\
89.7375097482014	-0.0110713899749722\\
89.7786513165071	-0.0109479283737486\\
89.8197941564514	-0.0108232564634472\\
89.8609502950745	-0.0108202709865678\\
89.9020780766642	-0.0107486943877257\\
89.9431022590709	-0.0106074725576821\\
89.9841876767341	-0.0105184106849064\\
90.0253321910479	-0.0105137891379397\\
90.0664866500377	-0.0104106608284733\\
90.107607844158	-0.0102640034486927\\
90.1487330931782	-0.0102361108630297\\
90.189726410356	-0.0101970270120962\\
90.2308703661233	-0.0100702823409321\\
90.2720120030994	-0.00994209328109249\\
90.3131673772968	-0.00993478142490944\\
90.3542985749073	-0.00985859049961359\\
90.3953199891251	-0.0097127579442463\\
90.4364072433107	-0.00961838798838701\\
90.4775498410792	-0.00960781724930544\\
90.5187045173765	-0.00949874154698853\\
90.5598281580379	-0.00934647980046897\\
90.6009494028754	-0.00932387626564122\\
90.6419460422836	-0.00931572736610816\\
90.683087611244	-0.00925307168003035\\
90.7242304508018	-0.00922380484887793\\
90.7653865891723	-0.00934769288667494\\
90.8065143718543	-0.00942826053266228\\
90.847538553301	-0.00945689556901539\\
90.8886239715439	-0.0095490854133882\\
90.9297684851616	-0.00973122563324629\\
90.9709229441935	-0.00981575056694895\\
91.0120441391735	-0.00985466802784484\\
91.0531693867256	-0.0100091551641385\\
91.0941627052157	-0.0101485588078644\\
91.1353066598177	-0.0101983316526818\\
91.1764482973382	-0.0102451533881659\\
91.2176036718387	-0.0104126701420095\\
91.258734867932	-0.0105121010650623\\
91.2997562833204	-0.0105431728049408\\
91.3408435366383	-0.0106282592235526\\
91.3819861352496	-0.0107998237950267\\
91.4231408114228	-0.0108752246610212\\
91.464264451067	-0.010908260779081\\
91.5053856973074	-0.0110611738964709\\
91.5463823356882	-0.0112033885205555\\
91.587523905293	-0.0112580441197227\\
91.6286667445273	-0.0113101795750828\\
91.6698228826514	-0.0114822073868364\\
91.7109506663525	-0.011583221266265\\
91.7519748469107	-0.0116114970483907\\
91.7930602656517	-0.0116892385744412\\
91.8342047787321	-0.0118484862824606\\
91.87535923782	-0.0119059257900282\\
91.9164804334473	-0.0119162460310466\\
91.9576056800191	-0.0120417933183996\\
91.9985989990676	-0.0121520467925175\\
92.039742953273	-0.0121715011649004\\
92.0808845909859	-0.0121857559596069\\
92.1220399655808	-0.0123171404500934\\
92.1631711610105	-0.0123757320422528\\
92.2041925769849	-0.0123604744732697\\
92.2452798298534	-0.0123930149520914\\
92.2864224288611	-0.0125056278991131\\
92.327577104995	-0.0125158679065475\\
92.3687007442168	-0.0124780147232642\\
92.4098219912932	-0.0125548537285928\\
92.4508186288235	-0.0126167408939452\\
92.4919601989992	-0.0125870002328419\\
92.5331030379227	-0.012551641377793\\
92.5742591758409	-0.0126336902678471\\
92.6153869603848	-0.0126428971807163\\
92.6564111402763	-0.0125781942264399\\
92.6974965594482	-0.0125618145081612\\
92.7386410720171	-0.0126261318336686\\
92.7797955311691	-0.0125882204622851\\
92.820916727453	-0.0125031022258663\\
92.8620419728413	-0.0125332369936479\\
92.9030352929493	-0.0125485946238942\\
92.9441792463635	-0.0124731740187825\\
92.9853208844789	-0.0123930743097688\\
93.0264762593015	-0.0124307208976303\\
93.0676074537167	-0.0123963969384422\\
93.1086288704092	-0.0122893414427926\\
93.1497161228229	-0.0122308983265787\\
93.1908587222744	-0.0122534447728438\\
93.232013398354	-0.0121746912671937\\
93.2731370370191	-0.0120490522252671\\
93.3142582849476	-0.0120392761667567\\
93.3552549217556	-0.0120159815955889\\
93.3963964924543	-0.0119029158269213\\
93.437539331206	-0.011798951899141\\
93.4786954691219	-0.0118460231621144\\
93.5198232540241	-0.0118646405264857\\
93.5608474336686	-0.0118549802764483\\
93.6019328529197	-0.0119339663349242\\
93.6430773654726	-0.0121244426624945\\
93.6842318246559	-0.0122319410671293\\
93.7253530210429	-0.012300076024943\\
93.7664782663488	-0.0124817718009434\\
93.8074715865611	-0.0126391871941677\\
93.8486155400237	-0.0126924648194444\\
93.8897571781189	-0.012724667965666\\
93.9309125529531	-0.0128577169285475\\
93.9720437476679	-0.0129026825359334\\
94.0130651641762	-0.0128604403358006\\
94.0541524166977	-0.0128547351976358\\
94.0952950161251	-0.012919982696043\\
94.1364496922353	-0.0128756750677216\\
94.1775733310699	-0.0127776470087719\\
94.2186945787578	-0.0127896830425813\\
94.2596912158995	-0.0127829589921581\\
94.3008327863447	-0.0126806077281176\\
94.341975625216	-0.0125688898082693\\
94.3831317630647	-0.0125706797946243\\
94.4242595480277	-0.012495629416248\\
94.465283727662	-0.0123426771991005\\
94.5063691468645	-0.0122335997607137\\
94.5475136594726	-0.0122007305085208\\
94.5886681186507	-0.0120613096528118\\
94.6297893149194	-0.011870608448745\\
94.6709145605315	-0.0117911957443324\\
94.711907880375	-0.0116936613301922\\
94.7530518340563	-0.0115014839127793\\
94.7941934720912	-0.0113014412829566\\
94.8353488469389	-0.0112161633652341\\
94.8764800416836	-0.0110562802625396\\
94.917501458135	-0.0108215127158215\\
94.9585887107505	-0.0106328440913728\\
94.9997313100855	-0.0105228340689083\\
95.0408859862119	-0.0103094671295365\\
95.0820096250877	-0.0100474238454611\\
95.1231308727827	-0.0098994718486181\\
95.1641275099055	-0.00973675130063113\\
95.2052690803281	-0.00948120359334189\\
95.2464119192234	-0.00921970333564817\\
95.2875680571564	-0.00907527595458024\\
95.3286958418719	-0.00885795603400642\\
95.3697200216637	-0.00856713678124996\\
95.4108054408073	-0.00832418070342224\\
95.4519499534936	-0.0081615038796796\\
95.4931044126784	-0.00789647618009853\\
95.5342256089276	-0.00758437709130429\\
95.5753508544053	-0.00738747465889347\\
95.616344174545	-0.00717649921867209\\
95.6574881280342	-0.0068738955251232\\
95.6986297661478	-0.0065666100212422\\
95.7397851409935	-0.00637697987591751\\
95.7809163357495	-0.0061154962514849\\
95.8219377522059	-0.00578186844396074\\
95.8630250048725	-0.00549646708251026\\
95.9041676041489	-0.00529172364982913\\
95.9453222802921	-0.00498558427960162\\
95.9864459193288	-0.00463269856088753\\
96.0275671668514	-0.00439565450501533\\
96.0685638040229	-0.00414574473728329\\
96.1097053745209	-0.00380424062141096\\
96.1508482133623	-0.00345823191272632\\
96.1920043512572	-0.0032306305857588\\
96.2331321361511	-0.00293146890848579\\
96.2741563158218	-0.00256020208991885\\
96.3152417350772	-0.00223778991111583\\
96.3563862476874	-0.00199658422005869\\
96.3975407068739	-0.00165398297609704\\
96.4386619031828	-0.00126528328185294\\
96.4797871487147	-0.000992625331549143\\
96.5207804687604	-0.00070693436434897\\
96.5619244222853	-0.000330094380856451\\
96.6030660604128	5.07095174199786e-05\\
96.6442214353033	0.000313205126098838\\
96.6853526298822	0.000646866590336023\\
96.7263740465309	0.00105186560448295\\
96.7674612991775	0.00140816247480038\\
96.8086038984357	0.00168332632172985\\
96.8497585746093	0.00205935386891501\\
96.8908822138307	0.00248153845066223\\
96.9320034610701	0.0027873541793013\\
96.9730000986495	0.00310531731304994\\
97.0141416687214	0.00351461248970758\\
97.0552845078692	0.0039279176243436\\
97.0964406460297	0.00422234518057686\\
97.1375684299044	0.00458779917848454\\
97.1785926104392	0.00502470755636232\\
97.2196780291241	0.00541237539857096\\
97.2608225423934	0.00571844462292171\\
97.3019770015102	0.00612543686464991\\
97.3430981969155	0.00657798470630909\\
97.3842234438784	0.00691400270408782\\
97.4252167628599	0.00726235387248555\\
97.466360717195	0.00770158007968665\\
97.5075023549356	0.00814425555310246\\
97.5486577295393	0.00846812559677438\\
97.5897889254497	0.00886260076072975\\
97.6308103410511	0.00932772120191616\\
97.6718975942987	0.00974369804106477\\
97.7130401930527	0.0100780746797855\\
97.7541948692931	0.010512775835951\\
97.7953185088131	0.0109930255421247\\
97.8364397554987	0.0113563305423194\\
97.8774363936183	0.0117310303252699\\
97.9185779634712	0.0121966737742073\\
97.9597208026412	0.0126657303984496\\
98.0008769408085	0.013015320170499\\
98.0420047246571	0.013435283285247\\
98.0830289052579	0.0139259427437367\\
98.1241143240472	0.0143668125337513\\
98.1652588372416	0.0147255211682752\\
98.2064132963916	0.0151845179943028\\
98.2475344918844	0.0156883740772658\\
98.2886597389284	0.0160750438564726\\
98.3296530577441	0.0164732189919348\\
98.3707970122791	0.016961777375003\\
98.4119386498961	0.0174530995621408\\
98.4530940244906	0.0178249431945754\\
98.4942252207303	0.0182666686792691\\
98.5352466360785	0.0187782152683873\\
98.5763338895997	0.0192399883907253\\
98.6174764880916	0.0196195112000194\\
98.6586311643853	0.0200986538255739\\
98.6997548045202	0.0206225893962495\\
98.7408760501071	0.021028851091328\\
98.781872689321	0.0214456493981252\\
98.8230142583828	0.0219528053209981\\
98.864157097997	0.0224626354245007\\
98.9053132364268	0.0228522669983046\\
98.9464410192572	0.0233114964956718\\
98.9874652007203	0.0238405752027226\\
99.0285506190473	0.0243191690072398\\
99.0696951327483	0.0247148979484905\\
99.1108495918782	0.0252101622480032\\
99.1519707867696	0.025749492479753\\
99.1930960346412	0.0261677109689134\\
99.2340893529955	0.0265108619302785\\
99.2752333077978	0.0267218023638221\\
99.3163749452215	0.0266826746377788\\
99.3575303197251	0.026328417702308\\
99.3986615163219	0.0259434882601754\\
99.43968293137	0.0256248442024266\\
99.4807701851488	0.0253250535163946\\
99.5219127833886	0.0250605387591114\\
99.5630674596807	0.0250347293689866\\
99.604191099896	0.0251904146274349\\
99.6453123454321	0.025345316507482\\
99.6863089845748	0.0255993019717882\\
99.7274505537391	0.0259996292941532\\
99.7685933932855	0.0264297116399435\\
99.8097495317319	0.0267423100317526\\
99.8508773145167	0.0271098186058778\\
99.8919014959634	0.0275223712342509\\
99.9329869143088	0.0278551215865941\\
99.9741314280005	0.028076426186394\\
};


\end{axis}

\begin{axis}[%
width=0.32\columnwidth,
height=0.07\columnwidth,
at={(0in,-0.7in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.04999048651005\\
0.0815624873084685	1.04998987348114\\
0.122603934193368	1.04998210725433\\
0.163435392909811	1.04998963252063\\
0.204589069907059	1.05001649212999\\
0.245707522573943	1.05000342489046\\
0.286836556673218	1.04998257805526\\
0.327827406071076	1.04999535666886\\
0.368973006394844	1.0500164014735\\
0.410113955184552	1.0499959718931\\
0.451268926225718	1.0499849151973\\
0.492401624347818	1.05001286197556\\
0.533421921940589	1.05001366197771\\
0.574509836644267	1.04999057253335\\
0.615651774282248	1.04998946956706\\
0.656806519003831	1.05001639077077\\
0.697930837295272	1.05000304274895\\
0.739050959735408	1.04998256666611\\
0.780048491747012	1.04999553522338\\
0.821189478551034	1.05001638407123\\
0.862332608951804	1.04999591914385\\
0.903488889483527	1.04998493768807\\
0.944615952884606	1.05001261680348\\
0.98564071699472	1.05001360707524\\
1.02672578894006	1.04999070438479\\
1.06787065535826	1.04998952363687\\
1.10902506964141	1.05001641496744\\
1.15014586468666	1.05000323779063\\
1.19127172020057	1.04998254981141\\
1.23226456864327	1.04999539386883\\
1.27340885607888	1.0500163821011\\
1.31455033957458	1.04999594918562\\
1.35570561525981	1.04998491661611\\
1.39683719830041	1.05001281437532\\
1.43785831493989	1.05001364813397\\
1.47894575572613	1.04999059142676\\
1.52008816332358	1.04998947684945\\
1.5612428594644	1.05001639156589\\
1.60236671230773	1.05000306359077\\
1.64348760278092	1.04998256083023\\
1.68448452957915	1.04999551512315\\
1.72562590579136	1.0500163793354\\
1.7667688427147	1.04999591794296\\
1.80792503169924	1.04998493241443\\
1.8490525623957	1.05001263456947\\
1.89007694887836	1.0500136075054\\
1.93116224188855	1.04999069134349\\
1.97230688405441	1.04998951819679\\
2.01346132700589	1.05001641160867\\
2.05458237138419	1.05000322196193\\
2.09570785031378	1.04998254981857\\
2.13670098759127	1.04999540227383\\
2.17784507150405	1.05001638116849\\
2.21898664843743	1.04999594647492\\
2.26014198377178	1.04998491742224\\
2.30127333544003	1.05001280427657\\
2.34229463002808	1.05001364515161\\
2.38338196024171	1.04999059594361\\
2.42452448035254	1.04998947872668\\
2.46567916484516	1.05001639215249\\
2.50680289377252	1.05000306990325\\
2.54792399104754	1.04998256009006\\
2.58892075098786	1.04999551041717\\
2.63006223854949	1.05001637910388\\
2.67120511937792	1.04999591874721\\
2.71236127964229	1.04998493186518\\
2.75348895441093	1.05001264101964\\
2.79451322382577	1.05001360852821\\
2.83559858803012	1.04999068785156\\
2.87674315738856	1.04998951695497\\
2.91789760955293	1.05001641092936\\
2.95901873853303	1.05000321695185\\
3.0001440880003	1.04998255008874\\
3.04113732644565	1.04999540542742\\
3.08228133846328	1.05001638102075\\
3.12342294894834	1.04999594565987\\
3.16457830597567	1.04998491785453\\
3.20570957230622	1.05001280066428\\
3.24673093307934	1.05001364419011\\
3.28781822155613	1.04999059779846\\
3.32896078435306	1.04998947957231\\
3.37011546439705	1.05001639250705\\
3.41123914536391	1.05000307247804\\
3.45236032280456	1.0499825599101\\
3.49335701768912	1.04999550866086\\
3.53449854911044	1.05001637909889\\
3.57564140774289	1.04999591914397\\
3.61679755640656	1.04998493170195\\
3.65792528893444	1.05001264365544\\
3.69894951138096	1.05001360898804\\
3.74003490440554	1.04999068647484\\
3.78117944421042	1.04998951647656\\
3.82233390010178	1.050016410678\\
3.86345506381172	1.05000321492008\\
3.90458035991979	1.04998255022167\\
3.94557364031402	1.04999540675287\\
3.98671762244576	1.0500163809781\\
4.02785924697124	1.04999594533543\\
4.06901461314523	1.04998491804839\\
4.11014584339968	1.0500127991477\\
4.15116723221834	1.05001364379542\\
4.19225450291433	1.04999059860012\\
4.23339708391573	1.04998947994139\\
4.27455176208027	1.05001639266874\\
4.31567542231778	1.05000307359976\\
4.35679663441465	1.04998255983888\\
4.39779330104874	1.04999550789785\\
4.43893485162164	1.05001637910128\\
4.48007770056953	1.04999591932157\\
4.52123384416254	1.04998493163445\\
4.56236160204365	1.05001264481632\\
4.60338580381713	1.05001360919598\\
4.64447120965752	1.04999068586438\\
4.68561573631245	1.04998951626552\\
4.72677019386716	1.05001641056799\\
4.76789137320065	1.05000321400919\\
4.80901664529171	1.04998255028193\\
4.85000994451693	1.04999540734785\\
4.89115391322577	1.05001638096015\\
4.93229554404834	1.04999594519089\\
4.97345091433626	1.04998491813691\\
5.01458212829958	1.05001279846295\\
5.05560352980286	1.05001364361747\\
5.0966907924115	1.04999059896685\\
5.13783338174146	1.04998948011238\\
5.17898805902735	1.0500163927437\\
5.2201117096353	1.05000307412284\\
5.26123293783099	1.0499825598056\\
5.30222959145204	1.04999550754969\\
5.34337115079906	1.05001637910264\\
5.38451399529616	1.04999591940339\\
5.42567013652737	1.04998493160288\\
5.46679790615624	1.05001264535416\\
5.50782209837509	1.05001360929178\\
5.54890751010644	1.0499906855847\\
5.59005203073674	1.04998951616836\\
5.63120648903633	1.05001641051694\\
5.67232767561256	1.05000321358612\\
5.71345293649103	1.04998255031052\\
5.75444624463508	1.04999540763094\\
5.79559020695994	1.05001638095131\\
5.83673184080165	1.0499959451214\\
5.87788721307726	1.0499849181799\\
5.91901841917342	1.05001279813261\\
5.96003982679683	1.0500136435317\\
6.00112708555557	1.04999059914028\\
6.04226967880836	1.04998948019266\\
6.08342435568214	1.05001639277868\\
6.12454800180768	1.05000307436622\\
6.16566923754326	1.04998255979009\\
6.2066658850048	1.0499955073833\\
6.24780744853542	1.05001637910376\\
6.28895029091586	1.04999591944239\\
6.33010643103478	1.0499849315876\\
6.37123420606672	1.05001264559966\\
6.41225839392707	1.05001360933518\\
6.45334380831538	1.0499906854584\\
6.49448832620057	1.04998951612507\\
6.53564278485896	1.05001641049489\\
6.57676397454982	1.0500032134043\\
6.61788923064018	1.04998255032332\\
6.65888254249096	1.04999540774678\\
6.70002650223163	1.05001638094825\\
6.74116813728955	1.04999594509363\\
6.78232351035775	1.04998491819652\\
6.82345471325856	1.05001279799593\\
6.86447612341402	1.05001364349519\\
6.90556338048167	1.04999059921623\\
6.9467059754811	1.04998948022789\\
6.98786065217559	1.05001639279324\\
7.02898429632557	1.05000307447333\\
7.07010553532906	1.04998255978311\\
7.11110218013841	1.04999550731151\\
7.15224374545635	1.05001637910444\\
7.19338658693916	1.04999591945927\\
7.23454272655681	1.04998493158166\\
7.27567050415437	1.05001264571808\\
7.316694689909	1.05001360935594\\
7.3577801055808	1.04999068539801\\
7.39892462217042	1.04998951610414\\
7.44007908098943	1.05001641048391\\
7.481200272205	1.05000321331541\\
7.52232552600073	1.04998255032856\\
7.56331883969467	1.04999540780787\\
7.60446279808827	1.05001638094624\\
7.64560443375797	1.04999594507983\\
7.68675980723486	1.04998491820565\\
7.72789100849049	1.05001279792577\\
7.76891241992776	1.05001364347795\\
7.80999967620751	1.04999059925347\\
7.85114227201696	1.04998948024326\\
7.89229694864849	1.05001639280106\\
7.93342059182585	1.0500030745251\\
7.97454183246803	1.04998255978006\\
8.01553847589505	1.04999550727308\\
8.05668004217202	1.05001637910468\\
8.09782288317375	1.04999591946814\\
8.13897902254724	1.04998493157858\\
8.18010680144478	1.05001264577968\\
8.2211309860989	1.0500136093679\\
8.26221640251533	1.04999068536176\\
8.30336091832924	1.04998951609078\\
8.34451537724958	1.05001641047737\\
8.38563656937705	1.05000321326302\\
8.42676182175437	1.04998255033247\\
8.46775513655214	1.04999540784136\\
8.50889909417744	1.0500163809453\\
8.55004073023261	1.04999594507105\\
8.59119610392145	1.04998491821061\\
8.63232730433358	1.05001279789066\\
8.67334871642603	1.05001364346782\\
8.71443597229533	1.04999059927091\\
8.75557856852697	1.04998948025275\\
8.7967332451113	1.05001639280574\\
8.83785688781031	1.05000307455146\\
8.8789781292037	1.04998255977841\\
8.91997477206183	1.04999550725786\\
8.96111633875321	1.05001637910426\\
9.00225917952616	1.04999591947204\\
9.04341531880016	1.04998493157623\\
9.08454309807853	1.05001264579359\\
9.12556728249694	1.05001360936863\\
9.16665269898779	1.04999068535708\\
9.20779721470198	1.04998951608974\\
9.24895167362655	1.05001641047651\\
9.29007286599969	1.05000321324773\\
9.33119811793609	1.04998255033341\\
9.37219143314739	1.04999540785502\\
9.41333539045402	1.05001638094434\\
9.45447702666412	1.04999594506735\\
9.49563240044459	1.04998491821198\\
9.53676360045826	1.05001279787363\\
9.57778501286699	1.05001364346443\\
9.61887226855803	1.04999059928007\\
9.66001486498445	1.0499894802564\\
9.70116954154489	1.05001639280701\\
9.74229318407683	1.05000307456125\\
9.78341442582403	1.0499825597776\\
9.82441106838357	1.04999550725099\\
9.86555263524693	1.05001637910479\\
9.90669547592982	1.04999591947453\\
9.94785161514111	1.04998493157525\\
9.98897939472054	1.05001264580821\\
10.0298575403508	1.04837315906431\\
10.0708311450899	1.04095483594808\\
10.1114779433124	1.02849746529892\\
10.1523241812374	1.01179036695033\\
10.1932902434152	0.99169161329498\\
10.2340206234752	0.969183662039949\\
10.2750096467193	0.944610289078924\\
10.3157699343404	0.918830572978132\\
10.3565104726978	0.892161014555529\\
10.3976629278577	0.864703218766995\\
10.4384177563768	0.837275750287565\\
10.4794026971035	0.809759462178959\\
10.5203393851445	0.782552359777674\\
10.5608728426002	0.756113812136084\\
10.601753696433	0.730126872433371\\
10.642493588177	0.705072569142103\\
10.6833641517179	0.680923444856232\\
10.7242657054872	0.657869715302797\\
10.7654218581	0.635911245853911\\
10.8065495727782	0.615328603295229\\
10.8475738099677	0.596148921200058\\
10.8886591939638	0.578335692202753\\
10.9298037431299	0.561960931068802\\
10.9709581979045	0.547054524048462\\
11.0120793507741	0.533546166211151\\
11.0532046637071	0.521423430441822\\
11.094197930869	0.510717659580065\\
11.1353419224964	0.501277107315087\\
11.1764835425857	0.493033279558578\\
11.2176389059151	0.485967177025113\\
11.2587701475496	0.480043197724939\\
11.2997915276517	0.475129043657324\\
11.3408788038862	0.471130329985793\\
11.3820213792974	0.468022646205798\\
11.4231760580703	0.465742329276067\\
11.4642997247239	0.464148973354859\\
11.5054209261488	0.463201358797011\\
11.5464176017631	0.46287016435953\\
11.5875591461983	0.463060591659819\\
11.6287019983392	0.463660870537268\\
11.6698581436415	0.464660618813155\\
11.7109858930899	0.466029691468583\\
11.7520101018805	0.467644327873572\\
11.7930955034371	0.469462854198765\\
11.8342400345962	0.471484868208415\\
11.875394491646	0.473671517030209\\
11.9165156656772	0.475912943346089\\
11.9576409459742	0.478208208513899\\
11.9986342388829	0.480558745570087\\
12.0397782121647	0.482927140819465\\
12.0809198409531	0.485230394949912\\
12.1220752099122	0.487498729677685\\
12.1632064293786	0.48974120325733\\
12.2042278266267	0.491872215155283\\
12.2453150920362	0.493891509712119\\
12.2864576785277	0.495833802244089\\
12.3276123561776	0.497695028129614\\
12.3687360103118	0.499399318794732\\
12.4098572326452	0.500977201232637\\
12.4508538911366	0.502463020632506\\
12.4919954472904	0.503840229456163\\
12.5331382934327	0.505054934676748\\
12.5742944355414	0.50616015857964\\
12.6154222009183	0.507186999695972\\
12.6564463967125	0.508072512025354\\
12.6975318062847	0.508827767392904\\
12.7386763292011	0.509502969478783\\
12.7798307872691	0.510108901817168\\
12.8209519710919	0.510582763173442\\
12.8620772363646	0.510963832535951\\
12.9030705410676	0.511298387756871\\
12.9442145059646	0.511569496992478\\
12.9853561386631	0.511732619470994\\
13.0265115102181	0.511844860098961\\
13.0676427193289	0.511941731411386\\
13.1086641246726	0.511963305693422\\
13.1497513849608	0.511918570988789\\
13.1908939767519	0.51185860133779\\
13.2320486538263	0.511794647108641\\
13.2731723018556	0.511663434232846\\
13.3142935344685	0.511502503781218\\
13.3552901845281	0.5113572432026\\
13.3964317464396	0.511204958940834\\
13.4375745896493	0.511000501510692\\
13.47873073024	0.510797873364918\\
13.5198585032776	0.510629438345729\\
13.5608826928291	0.510432736940785\\
13.6019681061922	0.510212154055228\\
13.6431126252132	0.51001537630211\\
13.684267083766	0.509850715916022\\
13.7253882720737	0.509651718464856\\
13.7665135304364	0.509452094062649\\
13.8075068406212	0.50929441659853\\
13.8486508015408	0.509152933837205\\
13.889792436125	0.508979404005222\\
13.9309478088394	0.508825046862946\\
13.972079013266	0.50871978694979\\
14.0131004223025	0.508598066084702\\
14.0541876801792	0.508462516990519\\
14.0953302744421	0.508358947270487\\
14.1364849512545	0.508293417112868\\
14.1776085963477	0.508197492132974\\
14.2187298338511	0.508103805757104\\
14.2597264799378	0.508052802632868\\
14.3008680445035	0.508018095170913\\
14.3420108864301	0.50795019435732\\
14.3831670263436	0.507899392519165\\
14.4242948027829	0.507894436486524\\
14.46531898952	0.507869371845422\\
14.5064044047441	0.50782641485078\\
14.5475489218552	0.507810703958624\\
14.5887033806537	0.507828054445384\\
14.6298245715816	0.507809804207395\\
14.6709498258174	0.507788072990935\\
14.7119431392401	0.507803357524487\\
14.7530870979318	0.50782981736362\\
14.7942287335565	0.507817492155008\\
14.835384106995	0.507816797122777\\
14.8765153086454	0.507856839481884\\
14.9175367198199	0.507871293273289\\
14.9586239763537	0.507863035294488\\
14.9997665719984	0.507877585070198\\
15.0409212486803	0.507920764504802\\
15.0820448922143	0.507924050724409\\
15.1231661324003	0.507920272531408\\
15.1641627762522	0.507949847776402\\
15.2053043423698	0.507987180637721\\
15.24644718348	0.507982812036705\\
15.2876033230005	0.50798742643275\\
15.3287311013669	0.508030135747913\\
15.3697552865723	0.508045379221645\\
15.4108407026996	0.50803601195204\\
15.451985218873	0.508047621726471\\
15.4931396777743	0.508086464133994\\
15.5342608696053	0.508084349186545\\
15.5753861225058	0.508073902553486\\
15.6163794369974	0.508096079998337\\
15.6575233948827	0.508125548804065\\
15.698665030888	0.508112764565579\\
15.7398204045581	0.508108571187648\\
15.780951605142	0.508142489229297\\
15.8219730172539	0.508148602881627\\
15.8630602731718	0.508130117597636\\
15.9042028693913	0.50813288437928\\
15.945357546017	0.508163046501476\\
15.9864811890748	0.508152382662992\\
16.0276024300934	0.508133974607355\\
16.0685990732682	0.508148522142214\\
16.1097406397826	0.508170542250041\\
16.1508834807032	0.50815081677684\\
16.1920396200368	0.508140192045827\\
16.2331673991783	0.508167939933754\\
16.2741915837844	0.508168649053327\\
16.3152770003263	0.508145219828853\\
16.3564215160954	0.508143329564474\\
16.3975759750793	0.508169321437192\\
16.4386971674214	0.508155072944822\\
16.4798224194389	0.508133238543069\\
16.5208157347306	0.508144835629467\\
16.5619596920052	0.508164475191913\\
16.603101328287	0.50814265964616\\
16.6442567021062	0.508130226559197\\
16.6853879020296	0.508156692645407\\
16.7264093146055	0.508156136054084\\
16.767496570323	0.508131708781628\\
16.8086391667702	0.508129238076667\\
16.8497938433433	0.508154841932414\\
16.8909174860274	0.508140267711477\\
16.9320387276221	0.50811855555737\\
16.973035370385	0.508130372871997\\
17.0141769371547	0.508150178420864\\
17.0553197779303	0.508128723272468\\
17.0964759172035	0.508116812136624\\
17.1376036967532	0.50814367707135\\
17.1786278809863	0.508143866400601\\
17.2197132977187	0.508120239134339\\
17.2608578132664	0.508118436477797\\
17.3020122722747	0.508144766197487\\
17.3431334647652	0.508131071036013\\
17.3842587166919	0.508109973498109\\
17.4252520319041	0.508122457637144\\
17.4663959893045	0.508143112624059\\
17.5075376255294	0.508122411780824\\
17.5486929993702	0.508111169281063\\
17.5898241993322	0.508138878993946\\
17.6308456118662	0.508139596690494\\
17.6719328675468	0.508116462284906\\
17.7130754640506	0.508115287190819\\
17.7542301406437	0.508142174348029\\
17.7953537831083	0.508128857907512\\
17.8364750250403	0.508108368728882\\
17.8774716675401	0.508121362264392\\
17.918613234542	0.508142297948248\\
17.9597560752108	0.508121916959893\\
18.0009122144085	0.508111019896661\\
18.0420399943839	0.508138834640347\\
18.0830641782946	0.508139905873666\\
18.1241495951028	0.508117095108925\\
18.16529411058	0.508116042853692\\
18.2064485695543	0.5081430561887\\
18.2475697624076	0.508129978227266\\
18.2886950138178	0.508109433773294\\
18.3296883293771	0.508122407363706\\
18.3708322865264	0.508143493961304\\
18.4119739228272	0.508123167799619\\
18.4531292966532	0.508112246207075\\
18.4942604967554	0.508140226039014\\
18.5352819091589	0.508141166082167\\
18.5763691648538	0.508118210738629\\
18.6175117613323	0.508117174664757\\
18.6586664379436	0.50814416404196\\
18.699790080493	0.508130916377385\\
18.740911322268	0.508110465998191\\
18.7819079648844	0.508123471621194\\
18.8230495318076	0.50814439588329\\
18.8641923725199	0.508123982887859\\
18.9053485117089	0.508113036077661\\
18.9464762916126	0.508140786079777\\
18.9875004755518	0.508141780292298\\
19.0285858925336	0.508118882237727\\
19.0697304078163	0.508117734580923\\
19.110884866818	0.50814464645833\\
19.1520060598048	0.508131462886621\\
19.193131310934	0.508110810229037\\
19.234124626772	0.508123674817228\\
19.2752685837312	0.508144652133936\\
19.3164102201438	0.50812421796296\\
19.3575655939854	0.508113190576831\\
19.3986967938468	0.508141067729611\\
19.4397182064683	0.508141909148743\\
19.4808054620572	0.508118859349073\\
19.5219480586491	0.508117733481481\\
19.5631027352359	0.508144638197957\\
19.6042263776907	0.508131311347469\\
19.6453476196544	0.508110787349597\\
19.6863442621414	0.508123725214269\\
19.727485829104	0.508144587152821\\
19.768628669773	0.508124117469319\\
19.8097848089802	0.508113119495122\\
19.8509125888544	0.508140823764919\\
19.8919367728219	0.508141777551442\\
19.9330221896913	0.508118844002434\\
19.9741667051001	0.508117665547079\\
20.0153211640963	0.508144551121403\\
20.0564423569144	0.50813134549926\\
20.0975676083165	0.5081106747019\\
20.1385609239874	0.508123524844036\\
20.1797048810373	0.508144491007149\\
20.2208465174169	0.508124048738159\\
20.2620018913381	0.508113016019791\\
20.3031330909828	0.508140890314809\\
20.3441545037847	0.508141731097912\\
20.3852417592322	0.508118682603197\\
20.4263843559322	0.508117559719411\\
20.4675390325219	0.508144468879793\\
20.508662674902	0.508131147702455\\
20.5497839169963	0.508110630390217\\
20.5907805593188	0.508123575735672\\
20.6319221264265	0.508144445838283\\
20.6730649670737	0.508123984792956\\
20.714221106237	0.508112995792548\\
20.7553488862348	0.508140709228031\\
20.7963730701123	0.508141672228188\\
20.8374584869905	0.508118747878366\\
20.8786030024258	0.508117578512958\\
20.9197574614378	0.508144472976965\\
20.9608786541302	0.508131275973329\\
21.0020039056706	0.508110613455814\\
21.0429972212886	0.508123471479097\\
21.0841411783536	0.508144445150086\\
21.1252828147489	0.508124009945201\\
21.1664381886408	0.508112983832676\\
21.2075693884254	0.508140864266787\\
21.2485908010664	0.508141710681766\\
21.2896780566571	0.508118667344992\\
21.3308206532129	0.508117549167416\\
21.3719753298127	0.508144462565395\\
21.4130989723942	0.508131145158815\\
21.4542202141638	0.508110631200714\\
21.4952168567463	0.508123579469014\\
21.5363584237038	0.508144452093748\\
21.5775012643674	0.508123993203121\\
21.6186574035552	0.508113006004291\\
21.6597851834783	0.508140720909504\\
21.7008093674233	0.508141685079572\\
21.7418947842545	0.508118761624287\\
21.7830392996992	0.508117592896606\\
21.8241937587034	0.508144487771508\\
21.8653149515896	0.508131290961176\\
21.9064402028357	0.508110628479916\\
21.9474335185504	0.508123486364785\\
21.988577475644	0.508144459761592\\
22.0297191120118	0.508124024161158\\
22.0708744859303	0.508112997552982\\
22.1120056856624	0.508140877404802\\
22.1530270983795	0.508141723177162\\
22.1941143539274	0.508118679149155\\
22.2352569505576	0.508117560235508\\
22.2764116271253	0.508144472870786\\
22.3175352695126	0.508131154698783\\
22.3586565115721	0.508110639949425\\
22.3996531539971	0.508123587442048\\
22.4407947209869	0.50814445930521\\
22.4819375616844	0.508123999666433\\
22.5230937009523	0.508113011746191\\
22.5642214806387	0.508140725947873\\
22.6052456647692	0.508141689463629\\
22.6463310815397	0.508118765387992\\
22.6874755970429	0.508117596069281\\
22.7286300560451	0.508144490394431\\
22.7697512485324	0.508131293097362\\
22.8108765004661	0.508110630118947\\
22.8518698156693	0.508123487564806\\
22.8930137730485	0.508144460585073\\
22.9341554092907	0.508124024637388\\
22.9753107830649	0.508112997710374\\
23.0164419833054	0.508140877310652\\
23.0574633956016	0.508141722828995\\
23.0985506514245	0.508118678574156\\
23.1396932477771	0.50811755949044\\
23.1808479243919	0.50814447198262\\
23.2219715671327	0.508131153674826\\
23.2630928086169	0.508110638849561\\
23.3040894514696	0.508123586281134\\
23.3452310181638	0.508144458083132\\
23.3863738590368	0.508123998410731\\
23.4275299983021	0.508113010478932\\
23.4686577778105	0.508140724672993\\
23.5096819620713	0.508141688209903\\
23.5507673787819	0.508118764163393\\
23.5919118943799	0.508117594877611\\
23.6330663533687	0.508144489244733\\
23.6741875459418	0.508131291990725\\
23.7153127976214	0.508110629074497\\
23.7563061131231	0.508123486589732\\
23.7974500702807	0.508144459661689\\
23.838591706625	0.508124023777548\\
23.8797470805317	0.508112996920336\\
23.920878280338	0.5081408765676\\
23.9618996929177	0.508141722163814\\
24.0029869486066	0.508118677982585\\
24.0441295450982	0.508117558959731\\
24.0852842216929	0.508144471508909\\
24.1264078641042	0.508131153276838\\
24.167529106134	0.508110638487829\\
24.2085257485538	0.508123585961888\\
24.2496673155515	0.508144457823971\\
24.2908101562514	0.508123998199411\\
24.331966295457	0.508113010307612\\
24.3730940753295	0.508140724558023\\
24.4141182592814	0.508141688118215\\
24.4552036761862	0.508118764090541\\
24.4963481915831	0.508117594839866\\
24.537502650591	0.508144489232952\\
24.5786238434037	0.508131291991057\\
24.6197490948321	0.508110629107197\\
24.6607424104507	0.508123486644311\\
24.7018863674986	0.508144459726432\\
24.7430280038933	0.508124023851103\\
24.784183377828	0.508112997007393\\
24.825314577454	0.508140876652946\\
24.8663359902639	0.508141722258858\\
24.9074232457265	0.508118678095572\\
24.9485658424435	0.50811755907084\\
24.989720519007	0.508144471619316\\
25.0308441613137	0.508131153388485\\
25.0719654035367	0.508110638592461\\
25.1129620457666	0.508123586059427\\
25.1541036129054	0.508144457924161\\
25.1952464535122	0.508123998297764\\
25.2364025926903	0.508113010399834\\
25.277530372765	0.508140724655339\\
25.3185545565458	0.508141688200186\\
25.3596399734805	0.508118764166099\\
25.4007844888487	0.508117594910873\\
25.4419389478606	0.508144489300497\\
25.4830601405491	0.50813129205882\\
25.5241853921488	0.508110629162537\\
25.5651787076091	0.508123486687553\\
25.6063226648374	0.508144459770785\\
25.6474643011401	0.508124023893652\\
25.6886196750381	0.508112997040837\\
25.7297508748314	0.508140876688939\\
25.7707722874731	0.508141722287118\\
25.8118595430703	0.508118678111382\\
25.8530021396552	0.508117559085078\\
25.8941568162341	0.508144471631386\\
25.9352804587008	0.508131153389219\\
25.9764017006939	0.508110638601743\\
26.0173983431193	0.508123586071378\\
26.0585399100558	0.508144457926342\\
26.099682750817	0.508123998294869\\
26.1408388901214	0.508113010399209\\
26.1819666695009	0.508140724616785\\
26.2229908538936	0.508141688190957\\
26.2640762705151	0.508118764174017\\
26.3052207861996	0.508117594910309\\
26.3463752451702	0.508144489296482\\
26.3874964374462	0.508131292074886\\
26.4286216896624	0.508110629153242\\
26.4696150046082	0.508123486661526\\
26.5107589622133	0.508144459762557\\
26.5519005983621	0.508124023888526\\
26.5930559720526	0.508112997027639\\
26.6341871726776	0.508140876717158\\
26.675208584632	0.508141722287296\\
26.7162958406381	0.508118678084109\\
26.7574384368342	0.508117559069037\\
26.798593113465	0.50814447162135\\
26.8397167562548	0.508131153365538\\
26.8808379976688	0.508110638595842\\
26.9218346406257	0.508123586080026\\
26.9629762072073	0.508144457921827\\
27.0041190480842	0.508123998288803\\
27.0452751874005	0.508113010394811\\
27.0864029666658	0.508140724607178\\
27.1274271511622	0.508141688185176\\
27.1685125676855	0.50811876417596\\
27.2096570834692	0.508117594906887\\
27.2508115424315	0.508144489291912\\
27.2919327348831	0.508131292062105\\
27.3330579867724	0.50811062915217\\
27.3740513021272	0.508123486676448\\
27.4151952593772	0.508144459761672\\
27.4563368956716	0.508124023884721\\
27.4974922694976	0.508112997029679\\
27.5386234694981	0.508140876687039\\
27.5796448820014	0.508141722280398\\
27.6207321376862	0.508118678100172\\
27.6618747341938	0.508117559072851\\
27.7030294107787	0.50814447162231\\
27.7441530534779	0.508131153372032\\
27.7852742949753	0.508110638595893\\
27.8262709379023	0.508123586077309\\
27.8674125045861	0.508144457920958\\
27.9085553454238	0.508123998289791\\
27.9497114847669	0.508113010394619\\
27.9908392640674	0.508140724612655\\
28.0318634484724	0.508141688188001\\
28.0729488651296	0.508118764169468\\
28.1140933807491	0.508117594904786\\
28.15524783973	0.508144489291901\\
28.1963690323066	0.508131292055697\\
28.237494284053	0.508110629152679\\
28.2784875994579	0.508123486677161\\
28.3196315566713	0.508144459760168\\
28.3607731930077	0.508124023881746\\
28.4019285668975	0.5081129970322\\
28.4430597667386	0.508140876683899\\
28.4840811793118	0.508141722278689\\
28.5251684349008	0.508118678104751\\
28.5663110314951	0.508117559076462\\
28.6074657080608	0.5081444716227\\
28.6485893508035	0.508131153368561\\
28.6897105922181	0.5081106385972\\
28.7307072351985	0.508123586080735\\
28.7718488018191	0.508144457921597\\
28.8129916426953	0.50812399828771\\
28.854147782056	0.508113010395335\\
28.8952755611715	0.508140724601247\\
28.9362997457688	0.508141688185524\\
28.9773851622357	0.508118764178823\\
29.0185296781011	0.508117594910861\\
29.0596841370424	0.50814448929395\\
29.100805329179	0.508131292081974\\
29.1419305816371	0.508110629150037\\
29.1829238964211	0.508123486657441\\
29.2240678540979	0.508144459762064\\
29.2652094901992	0.508124023888847\\
29.3063648639256	0.508112997028561\\
29.3474960644475	0.508140876712043\\
29.3885174765086	0.508141722287213\\
29.42960473245	0.508118678089076\\
29.4707473286801	0.50811755906934\\
29.5119020053111	0.508144471620744\\
29.5530256482434	0.508131153356969\\
29.5941468894294	0.508110638597016\\
29.635143532478	0.508123586081789\\
29.6762850991178	0.508144457921025\\
29.7174279399687	0.508123998288793\\
29.7585840792793	0.508113010394579\\
29.7997118586142	0.508140724612538\\
29.8407360430258	0.508141688186075\\
29.8818214595176	0.508118764178871\\
29.9229659753471	0.508117594909013\\
29.9641204343052	0.508144489293767\\
30.0052416232847	0.508179413572784\\
30.0463668363378	0.512439323167577\\
30.0873601986361	0.522957217142761\\
30.1285041249046	0.53876636853259\\
30.1696457761769	0.558749200151989\\
30.2108011598943	0.582043097993004\\
30.2519323207904	0.607859483352429\\
30.292953763769	0.635399357245706\\
30.3340409999823	0.664225907701847\\
30.3751836164789	0.693921119921443\\
30.4163382909885	0.72407523836353\\
30.4574619105126	0.754261199036904\\
30.498583190872	0.784147348079469\\
30.5395798018427	0.812629998406347\\
30.5807213901857	0.839026795646954\\
30.6218642199883	0.862893697530884\\
30.6630203533835	0.884303307503291\\
30.7041481617864	0.903427346509444\\
30.7451723224514	0.920392510584056\\
30.7862577537308	0.935494468436322\\
30.8274022542585	0.948974387587656\\
30.8685567150911	0.96099793747887\\
30.9096779253993	0.97164006412114\\
30.9508031496806	0.981077659860859\\
30.9917964867228	0.989442211596169\\
31.0329404284323	0.996869921924595\\
31.0740820720275	1.00337490731487\\
31.1152374506503	1.00910032488754\\
31.1563686314482	1.01415535249158\\
31.1973900588439	1.01854610223716\\
31.238477304971	1.02236919961036\\
31.279619911193	1.02573507564393\\
31.320774586722	1.02870697942964\\
31.3618982180421	1.03126912537985\\
31.403019478572	1.03350544182267\\
31.4440161058261	1.03549340702776\\
31.4851576830286	1.03725658205839\\
31.5263005184698	1.03876940701451\\
31.5674566549092	1.04010947882725\\
31.6085844483432	1.04132723197333\\
31.6496086211822	1.04237488862072\\
31.6906940449292	1.04327615839418\\
31.7318385531917	1.04409039282599\\
31.7729930130432	1.04483522360629\\
31.814114214184	1.04545295086298\\
31.8552394526219	1.04598678831513\\
31.8962327784891	1.04648508336218\\
31.9373767282005	1.04693369837113\\
31.9785183679729	1.04728835689308\\
32.0196737440638	1.04760641205907\\
32.0608049349331	1.04792277331649\\
32.1018263544347	1.04817611377563\\
32.1429136056111	1.04837513006988\\
32.1840562066331	1.0485693204842\\
32.2252108827125	1.04876790737067\\
32.2663345201151	1.04890540754929\\
32.3074557704938	1.04901753724316\\
32.3484524059418	1.04914684893319\\
32.3895939776319	1.04927048182326\\
32.4307368158771	1.0493404265249\\
32.4718929537697	1.04940897913903\\
32.5130207398755	1.04950658790861\\
32.5540449187144	1.04956884959308\\
32.5951303386987	1.0495998877862\\
32.6362748508469	1.04964619772084\\
32.6774293101969	1.04971480279537\\
32.7185505068426	1.04973820587529\\
32.7596757522268	1.04974968854165\\
32.8006690725648	1.04979069171555\\
32.8418130261981	1.04983648030282\\
32.8829546641254	1.04983784110805\\
32.9241100389867	1.04984597013589\\
32.9652412347087	1.04989067253045\\
33.0062626504559	1.04990626730838\\
33.047349904015	1.04989621229556\\
33.0884925026228	1.04990652816368\\
33.1296471789521	1.04994349618218\\
33.1707708190376	1.04993901133923\\
33.2118920648373	1.04992626139174\\
33.2528887040623	1.04994601503594\\
33.2940302732012	1.04997289135366\\
33.3351731127461	1.04995770835425\\
33.3763292513212	1.04995135823671\\
33.4174570339914	1.04998314458345\\
33.4584812156449	1.04998767717073\\
33.4995666338568	1.04996789419312\\
33.5407111478162	1.04996948879846\\
33.5818656069547	1.04999881193383\\
33.6229868013552	1.04998774683619\\
33.6641120502221	1.04996895789152\\
33.7051053677743	1.0499834572384\\
33.7462493234133	1.05000587867388\\
33.787390960433	1.04998671563975\\
33.8285463347519	1.04997680785088\\
33.8696775326696	1.05000567033939\\
33.9106989466821	1.05000737773993\\
33.95178620137	1.04998509240612\\
33.9929287988023	1.04998464116117\\
34.034083475257	1.05001214072352\\
34.0752071166599	1.04999933799991\\
34.1163283602987	1.0499792761112\\
34.1573250012826	1.04999262045414\\
34.1984665692301	1.050013842424\\
34.2396094093732	1.04999369041167\\
34.2807655482806	1.0499829728679\\
34.3218933291809	1.05001092456659\\
34.3629175123127	1.05001209620673\\
34.4040029296008	1.04998935535409\\
34.4451474445211	1.04998834734887\\
34.4863019035409	1.05001538346415\\
34.5274230967669	1.05000231063849\\
34.5685483474058	1.04998175715482\\
34.609541663634	1.04999471054257\\
34.6506856202046	1.05001576815125\\
34.6918272567555	1.0499954065675\\
34.7329826307865	1.04998444503725\\
34.7741138298717	1.05001238201754\\
34.8151352430056	1.05001327791958\\
34.8562224982038	1.04999027803721\\
34.8973650951202	1.04998919795685\\
34.9385197716237	1.05001614474374\\
34.9796434135392	1.05000285659294\\
35.020764656292	1.04998236819425\\
35.0617612979959	1.04999533879656\\
35.1029028654904	1.05001623109557\\
35.1440457058545	1.04999578941577\\
35.1852018449089	1.04998481728382\\
35.2263296252639	1.05001254540634\\
35.2673538087794	1.0500135210851\\
35.3084392258797	1.04999060772673\\
35.3495837409704	1.04998944788736\\
35.3907381999667	1.05001635054859\\
35.4318593929644	1.05000316055139\\
35.4729846439223	1.04998250405858\\
35.5139779598972	1.04999536719222\\
35.5551219166742	1.05001634519206\\
35.59626355312	1.04999591364541\\
35.6374189270417	1.04998489060824\\
35.6785501265798	1.05001277359609\\
35.7195715393065	1.05001362213313\\
35.7606587947517	1.04999058054708\\
35.8018013914147	1.04998946378869\\
35.842956067955	1.05001637833516\\
35.8840797102451	1.05000306185405\\
35.9252009523639	1.04998254859746\\
35.9661975946006	1.04999549741434\\
36.0073391617177	1.05001637046882\\
36.0484820022636	1.04999591188726\\
36.0896381414229	1.04998492490681\\
36.1307659213554	1.05001263996495\\
36.1717901051899	1.05001360422507\\
36.2128755220851	1.04999068081136\\
36.2540200374053	1.04998951210466\\
36.295174496369	1.05001640697602\\
36.3362956891721	1.05000321015081\\
36.3774209404237	1.04998254763554\\
36.4184142561863	1.04999540549736\\
36.4595582130969	1.05001637885803\\
36.5006998495058	1.04999594322988\\
36.541855223395	1.04998491660325\\
36.5829864229622	1.0500127964404\\
36.6240078356948	1.05001364221526\\
36.6650950911253	1.04999059819871\\
36.7062376878059	1.04998947930003\\
36.7473923643351	1.05001639196397\\
36.7885160066379	1.05000307383066\\
36.8296372487506	1.04998255912487\\
36.8706338909588	1.04999550666584\\
36.9117754581224	1.05001637860035\\
36.952918298647	1.04999591903341\\
36.9940744378115	1.04998493118602\\
37.0352022177047	1.05001264548127\\
37.0762264015858	1.05001360907497\\
37.1173118184925	1.04999068507297\\
37.1584563337826	1.04998951585035\\
37.199610792769	1.05001641026825\\
37.2407319856537	1.0500032130388\\
37.2818572368618	1.04998255017762\\
37.3228505525414	1.04999540772981\\
37.3639945095662	1.05001638082312\\
37.4051361458854	1.04999594495782\\
37.4462915197663	1.04998491812065\\
37.4874227194515	1.05001279777792\\
37.5284441321015	1.05001364338839\\
37.5695313876004	1.04999059922416\\
37.6106739841686	1.04998948020244\\
37.6518286606996	1.05001639275787\\
37.6929523030938	1.05000307452614\\
37.7340735451774	1.04998255973895\\
37.7750701873836	1.04999550720759\\
37.8162117545022	1.05001637907469\\
37.8573545950383	1.04999591945187\\
37.8985107341479	1.04998493155209\\
37.9396385142232	1.05001264581107\\
37.9806626979544	1.05001360935935\\
38.0217481148813	1.04999068532204\\
38.0628926301736	1.04998951607031\\
38.1040470891381	1.05001641046157\\
38.1451682818601	1.05000321321704\\
38.1862935332648	1.04998255032623\\
38.2272868488559	1.04999540785789\\
38.2684308059053	1.05001638093788\\
38.3095724422508	1.04999594505842\\
38.3507278160932	1.04998491820795\\
38.3918590159064	1.05001279786281\\
38.4328804284468	1.0500136434576\\
38.473967684022	1.0499905992817\\
38.5151102805557	1.04998948025473\\
38.5562649571101	1.05001639280444\\
38.5973885995245	1.05000307456441\\
38.6385098414503	1.04998255977509\\
38.6795064838173	1.0499955072424\\
38.7206480508763	1.05001637910263\\
38.7617908914286	1.04999591947545\\
38.8029470305471	1.04998493157305\\
38.8440748105445	1.05001264582559\\
38.8850989943566	1.05001360937504\\
38.9261844112597	1.04999068533774\\
38.967328926569	1.04998951608279\\
39.0084833855339	1.0500164104714\\
39.0496045784669	1.05000321321439\\
39.0907298295739	1.04998255033514\\
39.1317231454613	1.04999540787791\\
39.1728671022333	1.05001638094326\\
39.2140087387033	1.04999594506074\\
39.255164112691	1.04998491821672\\
39.2962953118895	1.05001279783764\\
39.337316724943	1.05001364345531\\
39.3784039802474	1.04999059929733\\
39.4195465770586	1.04998948026422\\
39.4607012535816	1.05001639281052\\
39.5018248957073	1.05000307458134\\
39.5429461380602	1.04998255977679\\
39.5839427801449	1.04999550723753\\
39.6250843473259	1.05001637910453\\
39.6662271878562	1.04999591947677\\
39.7073833270038	1.04998493157528\\
39.7485111068847	1.0500126458215\\
39.7895352907778	1.05001360937551\\
39.830620707664	1.04999068533978\\
39.8717652229974	1.04998951608339\\
39.9129196819753	1.0500164104726\\
39.954040874767	1.05000321322428\\
39.995166126078	1.04998255033527\\
40.0361594417863	1.04999540787126\\
40.0773033986978	1.05001638094431\\
40.1184450350856	1.04999594506347\\
40.1596004089961	1.04998491821364\\
40.2007316085052	1.05001279785148\\
40.241753021314	1.0500136434594\\
40.2828402767813	1.0499905992891\\
40.3239828734024	1.04998948026009\\
40.3651375499427	1.05001639280879\\
40.4062611922667	1.05000307457112\\
40.447382434301	1.04998255977731\\
40.48837907662	1.04999550724315\\
40.5295206436685	1.05001637910485\\
40.5706634842807	1.04999591947545\\
40.6118196234427	1.04998493157548\\
40.6529474032257	1.05001264581723\\
40.69397158721	1.05001360937391\\
40.735057004039	1.04999068534269\\
40.7762015194159	1.04998951608385\\
40.8173559783908	1.05001641047313\\
40.8584771710753	1.05000321323041\\
40.8996024226249	1.04998255033446\\
40.9405957381254	1.04999540786492\\
40.9817396951872	1.0500163809446\\
41.0228813315239	1.04999594506506\\
41.064036705398	1.04998491821397\\
41.1051679050637	1.0500127978591\\
41.1461893177209	1.05001364346093\\
41.1872765732651	1.04999059928656\\
41.2284191698286	1.04998948025917\\
41.2695738463899	1.0500163928089\\
41.3106974886825	1.05000307457467\\
41.3518187308259	1.04998255977674\\
41.3928153730421	1.04999550724084\\
41.4339569401524	1.05001637910499\\
41.4750997806951	1.04999591947702\\
41.5162559198255	1.04998493157431\\
41.5573836998093	1.0500126458267\\
41.5984078836121	1.05001360937663\\
41.6394933005813	1.04999068533551\\
41.6806378158238	1.04998951608199\\
41.7217922748009	1.05001641047169\\
41.7629134678252	1.050003213209\\
41.8040387187373	1.04998255033605\\
41.8450320347907	1.04999540788283\\
41.8861759914636	1.05001638094483\\
41.9273176279828	1.04999594505995\\
41.9684730019889	1.04998491821634\\
42.0096042010972	1.05001279783452\\
42.0506256142527	1.05001364345181\\
42.0917128693848	1.049990599305\\
42.1328554663617	1.04998948026722\\
42.1740101428571	1.05001639281082\\
42.215133784751	1.05000307459542\\
42.2562550275632	1.04998255977535\\
42.2972516692019	1.04999550722467\\
42.3383932367381	1.05001637910449\\
42.379536077071	1.04999591948093\\
42.4206922160695	1.04998493157267\\
42.4618199965571	1.05001264584767\\
42.5028441799942	1.05001360937978\\
42.543929597151	1.04999068532617\\
42.5850741122009	1.04998951607913\\
42.6262285711972	1.05001641047094\\
42.6673497643733	1.05000321320119\\
42.7084750151239	1.04998255033697\\
42.7494683312502	1.04999540788403\\
42.790612287853	1.05001638094356\\
42.8317539244177	1.04999594505916\\
42.8729092984437	1.04998491821832\\
42.9140404974046	1.050012797828\\
42.9550619106678	1.05001364345128\\
42.9961491656999	1.04999059931022\\
43.037291762803	1.04998948027091\\
43.0784464392842	1.05001639281278\\
43.119570081074	1.05000307460028\\
43.1606913240954	1.04998255977475\\
43.2016879655203	1.04999550721874\\
43.2428295332105	1.05001637910439\\
43.2839723734662	1.04999591948217\\
43.3251285124502	1.04998493157294\\
43.3662562932083	1.05001264586217\\
43.4072804763826	1.05001360938307\\
43.4483658937078	1.04999068531905\\
43.4895104085717	1.04998951607477\\
43.5306648675951	1.05001641046907\\
43.5717860609894	1.05000321318957\\
43.6129113114049	1.04998255033707\\
43.6539046277596	1.04999540789085\\
43.6950485842239	1.05001638094348\\
43.7361902208642	1.04999594505726\\
43.7773455949738	1.04998491821953\\
43.8184767937843	1.05001279782448\\
43.8594982071109	1.05001364345149\\
43.9005854621682	1.04999059930887\\
43.9417280592169	1.04998948026835\\
43.9828827357092	1.05001639281165\\
44.0240063775123	1.05000307460032\\
44.0651276204626	1.04998255977538\\
44.1061242620085	1.04999550722184\\
44.147265829585	1.05001637910523\\
44.1884086699156	1.04999591948071\\
44.2295648089426	1.04998493157323\\
44.2706925895138	1.05001264585403\\
44.3117167728347	1.0500136093804\\
44.3528021899739	1.04999068532827\\
44.3939467050657	1.04998951608015\\
44.4351011640685	1.05001641047107\\
44.4762223570895	1.05000321321078\\
44.5173476080672	1.04998255033592\\
44.5583409239873	1.04999540787719\\
44.5994848807694	1.05001638094403\\
44.6406265172104	1.04999594506252\\
44.6817818911716	1.0499849182157\\
44.7229130905583	1.05001279784815\\
44.7639345034327	1.05001364345799\\
44.8050217588342	1.04999059929283\\
44.8461643555476	1.04998948026195\\
44.8873190320785	1.0500163928101\\
44.9284426742429	1.05000307458091\\
44.9695639165949	1.04998255977624\\
45.0105605586365	1.04999550723701\\
45.0517021258591	1.05001637910474\\
45.092844966374	1.04999591947674\\
45.1340011055094	1.04998493157509\\
45.1751288854952	1.0500126458276\\
45.2161530692944	1.05001360937636\\
45.2572384862506	1.04999068533569\\
45.2983830015004	1.04998951608174\\
45.3395374604693	1.05001641047277\\
45.3806586533	1.0500032132214\\
45.4217839045841	1.04998255033495\\
45.4627772202882	1.0499954078709\\
45.5039211772397	1.05001638094451\\
45.5450628136053	1.04999594506296\\
45.5862181875254	1.04998491821509\\
45.6273493870085	1.05001279785119\\
45.6683707998547	1.0500136434574\\
45.7094580552271	1.04999059929514\\
45.7506006519767	1.04998948026294\\
45.7917553285049	1.0500163928096\\
45.8328789706759	1.05000307458016\\
45.8740002130764	1.04998255977594\\
45.9149968550319	1.04999550723421\\
45.9561384222951	1.05001637910526\\
45.9972812627955	1.04999591947752\\
46.0384374018756	1.04998493157437\\
46.0795651819684	1.05001264582938\\
46.1205893657333	1.05001360937639\\
46.1616747826809	1.04999068533671\\
46.2028192979474	1.04998951608238\\
46.2439737569301	1.05001641047214\\
46.2850949498455	1.05000321321615\\
46.3262202009902	1.04998255033535\\
46.367213516812	1.04999540787545\\
46.4083574736389	1.05001638094415\\
46.4494991100971	1.04999594506144\\
46.4906544840461	1.0499849182153\\
46.5317856833652	1.05001279784512\\
46.5728070963086	1.05001364345663\\
46.6138943516315	1.04999059929629\\
46.6550369484102	1.04998948026344\\
46.696191624924	1.05001639281\\
46.7373152670092	1.05000307458539\\
46.778436509474	1.04998255977635\\
46.8194331514497	1.04999550723366\\
46.8605747187417	1.05001637910442\\
46.9017175592112	1.04999591947787\\
46.9428736983148	1.04998493157433\\
46.9840014784156	1.05001264583194\\
47.0250256621359	1.05001360937672\\
47.0661110791141	1.04999068533392\\
47.107255594341	1.04998951608175\\
47.1484100533218	1.05001641047227\\
47.1895312461681	1.05000321322089\\
47.230656497413	1.04998255033581\\
47.2716498131453	1.04999540787245\\
47.3127937700546	1.05001638094397\\
47.3539354064498	1.04999594506306\\
47.3950907803553	1.04998491821458\\
47.4362219798751	1.05001279785346\\
47.4772433926698	1.05001364345828\\
47.5183306481083	1.04999059929132\\
47.5594732447813	1.04998948026241\\
47.6006279213142	1.0500163928095\\
47.6417515635407	1.05000307457757\\
47.6828728057722	1.04998255977652\\
47.7238694479382	1.04999550723975\\
47.7650110150887	1.05001637910413\\
47.8061538556109	1.04999591947738\\
47.8473099947502	1.04998493157454\\
47.8884377746846	1.05001264582352\\
47.9294619585629	1.05001360937469\\
47.9705473753875	1.049990685342\\
48.011691890769	1.04998951608462\\
48.0528463497467	1.05001641047426\\
48.0939675424256	1.05000321322973\\
48.1350927939058	1.04998255033519\\
48.1760861094945	1.0499954078682\\
48.217230066496	1.05001638094386\\
48.2583717028348	1.04999594506428\\
48.2995270767077	1.04998491821368\\
48.3406582764178	1.05001279786367\\
48.3816796890232	1.0500136434613\\
48.4227669445433	1.04999059928697\\
48.4639095411022	1.0499894802579\\
48.5050642176389	1.05001639280707\\
48.5461878601316	1.05000307456248\\
48.5873091019807	1.04998255977692\\
48.6283057443849	1.0499955072461\\
48.6694473113591	1.05001637910477\\
48.7105901519913	1.04999591947439\\
48.7517462911724	1.04998493157504\\
48.7928740708844	1.05001264581435\\
48.8338982549117	1.05001360937478\\
48.8749836717224	1.0499906853431\\
48.9161281871428	1.04998951608523\\
48.9572826460957	1.05001641047357\\
48.998403838828	1.0500032132269\\
49.0395290902088	1.04998255033599\\
49.0805224058618	1.04999540786998\\
49.121666362805	1.05001638094443\\
49.1628079991994	1.04999594506365\\
49.2039633730801	1.04998491821429\\
49.2450945726746	1.05001279785642\\
49.2861159853995	1.05001364345902\\
49.3272032408418	1.04999059929138\\
49.3683458375187	1.04998948026136\\
49.4095005140446	1.05001639280902\\
49.450624156204	1.05000307458167\\
49.4917453985636	1.04998255977608\\
49.5327420406536	1.04999550723919\\
49.573883607803	1.05001637910426\\
49.6150264483561	1.04999591947587\\
49.6561825875238	1.04998493157527\\
49.6973103674008	1.05001264582387\\
49.7383345512699	1.05001360937552\\
49.7794199681325	1.04999068534029\\
49.8205644834706	1.04998951608347\\
49.861718942446	1.050016410473\\
49.9028401353244	1.05000321321775\\
49.9439653865064	1.04998255033562\\
49.98495870227	1.04999540787212\\
50.0047262278143	0.908840548778223\\
50.0162188082699	0.828916539752173\\
50.0340251565697	0.972203575039051\\
50.0677256364398	0.860680537663794\\
50.109334641624	0.863234625666028\\
50.1507042022563	0.824634301714271\\
50.1915142493906	0.795875486979133\\
50.2325948660109	0.785952936623546\\
50.2733438574159	0.775983286637266\\
50.3142478903208	0.775021622569042\\
50.3551264104955	0.779466765431222\\
50.3961291753253	0.786268339179451\\
50.4371441952992	0.794892226595778\\
50.4777467651101	0.80348131128469\\
50.518913039462	0.811301556700587\\
50.5598836514342	0.817768698096148\\
50.6007833368214	0.822668122095181\\
50.6416070003781	0.826067012320308\\
50.6825979163659	0.828238303635284\\
50.7235074788384	0.829450806090896\\
50.7646308575451	0.830048934155227\\
50.8057525231261	0.830360080938211\\
50.8467488180509	0.830682351925424\\
50.8878906238292	0.831175739111545\\
50.9290333429606	0.83189791953347\\
50.9701894158643	0.832942013966275\\
51.0113175230653	0.834326910551327\\
51.0523414401062	0.835940118299446\\
51.0934270250984	0.837729708539528\\
51.1345713674831	0.839676326832097\\
51.175725848131	0.841723606772927\\
51.2168472508177	0.843751894100408\\
51.2579721765177	0.845760465448217\\
51.2989657520669	0.847762844571798\\
51.3401095229292	0.849738790439214\\
51.3812512478879	0.851632543249411\\
51.4224066802586	0.853503370181017\\
51.4635376465705	0.855390250358906\\
51.5045592422089	0.857235679733583\\
51.5456463805513	0.859061902559536\\
51.5867890980586	0.860923469340116\\
51.6279437621171	0.86283112386891\\
51.6690672638379	0.864718521068453\\
51.7101887417661	0.866621523359234\\
51.7511851914306	0.868574637793194\\
51.7923268902091	0.870563583155866\\
51.8334696639147	0.872530063865158\\
51.8746257671231	0.874523039623799\\
51.9157537255553	0.876567438424939\\
51.9567777640764	0.878592103162954\\
51.9978632719647	0.880606644960911\\
52.0390076938948	0.882655722458481\\
52.0801621646653	0.88474275544179\\
52.1212834696917	0.88679729434868\\
52.1624085475979	0.888853951868645\\
52.2034020010861	0.89094706469373\\
52.2445458596313	0.893065831735408\\
52.2856875426928	0.895153277994572\\
52.3268429473466	0.897261232075321\\
52.3679740250671	0.899417318604736\\
52.4089955331645	0.901551157506707\\
52.4500827278429	0.903674900505607\\
52.4912253871674	0.905833721783781\\
52.5323800572708	0.908031284861873\\
52.5735036272535	0.910196830224304\\
52.6146249906604	0.912364671117791\\
52.6556215341856	0.914568682819254\\
52.6967631686017	0.916797551472136\\
52.7379059750269	0.918994143349544\\
52.7790620960297	0.921209742287869\\
52.8201899665299	0.923471168544649\\
52.8612140766968	0.925708662825862\\
52.9022995395992	0.927933942409547\\
52.9434440078393	0.930192422960834\\
52.9845984727785	0.932487599333715\\
53.0257197218394	0.934748786364535\\
53.0668448863985	0.937010523129812\\
53.1078382709452	0.939306075761346\\
53.1489821788419	0.94162561275914\\
53.1901238384138	0.943910968400128\\
53.2312792275855	0.946213702675394\\
53.2724103669975	0.948561011980545\\
53.3134318267162	0.950881953651941\\
53.3545190523669	0.953189419695989\\
53.3956616797618	0.955528503464031\\
53.4368163531488	0.95790270387907\\
53.4779399601278	0.960241136252912\\
53.5190612615628	0.962578306202648\\
53.5600578556198	0.964947671973564\\
53.601199455471	0.967339044757396\\
53.6423422794522	0.969694751365311\\
53.6834984098693	0.972066135523385\\
53.7246262335763	0.974479858504834\\
53.7656503818296	0.976865903052572\\
53.806735820871	0.979236558626009\\
53.8478803135403	0.981637199119034\\
53.8890347754046	0.984071115175824\\
53.9301559952119	0.986467456439915\\
53.9712812049463	0.988860867434316\\
54.0122745535785	0.991284173419729\\
54.0534184870482	0.993728415795564\\
54.0945601345433	0.996134926735085\\
54.1357155157606	0.998555306070074\\
54.1768466866136	1.00101664118137\\
54.2178681217722	1.00344775463366\\
54.2589553630268	1.00586201874057\\
54.3000979743098	1.00830447693102\\
54.3412526493426	1.01077850695425\\
54.3823762749434	1.01321311611716\\
54.4234975450608	1.01564287519488\\
54.4644941645186	1.01810098166797\\
54.5056357471058	1.02057781513906\\
54.5467785798265	1.02301538448466\\
54.5879347148331	1.02546504763349\\
54.6290625154065	1.02795337969901\\
54.6700866824763	1.03041024607755\\
54.7111721098304	1.03284821488673\\
54.7523166144237	1.03531263790343\\
54.7934710747509	1.03780671512433\\
54.8345922802801	1.04025953258581\\
54.8757175119715	1.04270578643907\\
54.9167108430835	1.04517813833321\\
54.9578547890838	1.04766796672462\\
54.9989964306225	1.05011640728383\\
55.0401518078915	1.05257507325558\\
55.0812829940806	1.0550710179097\\
55.1223044172616	1.05753300250383\\
55.1633916660271	1.05997453921532\\
55.204534269518	1.06244064524409\\
55.245688945327	1.06493466344411\\
55.2868125797926	1.067385580975\\
55.3279338349933	1.06982798280077\\
55.3689304665337	1.07229504683142\\
55.4100720408954	1.07477720497576\\
55.4512148777529	1.07721643042641\\
55.4923710148978	1.07966407860992\\
55.5334988045811	1.08214672731978\\
55.5745229804677	1.08459427392983\\
55.6156084022631	1.08701925231841\\
55.6567529124573	1.089467000856\\
55.6979073720469	1.09194073091641\\
55.7390285709952	1.0943695547258\\
55.7801538127537	1.09678815237773\\
55.8211471359291	1.09922929475588\\
55.8622910874601	1.10168267142651\\
55.9034327264662	1.10407207815087\\
55.9445881020588	1.10642408022683\\
55.9857192948511	1.10874489129821\\
56.0267407129108	1.11094728489816\\
56.067827964982	1.11303082775721\\
56.1089705651006	1.11503039464291\\
56.1501252412691	1.11694244372159\\
56.1912488796272	1.11869180271902\\
56.2323701283823	1.12030974072738\\
56.2733667650725	1.1218310541536\\
56.314508335934	1.12323977740243\\
56.3556511746391	1.12448202584777\\
56.3968073127386	1.12561079940043\\
56.4379350975899	1.12665702404515\\
56.4789592774517	1.12755751475665\\
56.5200446966536	1.12832317796041\\
56.5611892095487	1.12900398612602\\
56.6023436688029	1.12961054705804\\
56.6434648645191	1.1300799770463\\
56.6845901113445	1.13045154717809\\
56.7255834304147	1.13077164811898\\
56.7667273849213	1.13102336200641\\
56.807869022502	1.13116235882997\\
56.8490243970838	1.13124592650874\\
56.8901555935383	1.13130981613532\\
56.9311770087398	1.13129440778889\\
56.9722642624357	1.13120875012407\\
57.0134068608244	1.13110411535631\\
57.0545615371405	1.13099198634789\\
57.0956851771631	1.13080932303713\\
57.1368064230338	1.13059380061809\\
57.1778030620454	1.13039113895282\\
57.2189446312643	1.13017840924498\\
57.2600874707934	1.12991079223427\\
57.3012436092383	1.1296423974506\\
57.342371392098	1.12940577664016\\
57.3833955734885	1.1291387174185\\
57.4244809918389	1.12884543118913\\
57.4656255055322	1.12857369753783\\
57.5067799646361	1.12833200351079\\
57.5479011593114	1.12805406127548\\
57.5890264075145	1.12777358902166\\
57.6300197255583	1.12753350437004\\
57.6711636806264	1.12730754684141\\
57.7123053179773	1.12704783369374\\
57.753460692449	1.12680559726235\\
57.7945918892263	1.12661088306996\\
57.8356133041139	1.12639836171773\\
57.8767005579609	1.12617030691382\\
57.9178431561779	1.12597256532176\\
57.9589978324733	1.12581131060295\\
58.0001214726158	1.12561822380491\\
58.0412427183027	1.12542588154625\\
58.0822393572372	1.12527503611807\\
58.1233809264951	1.12513864652537\\
58.1645237659961	1.124967571926\\
58.2056799044243	1.12481207329146\\
58.2468076871739	1.12470100243318\\
58.2878318686164	1.12456860190187\\
58.3289172868929	1.12441665473953\\
58.3700618005506	1.12429029343331\\
58.4112162596483	1.12419545498272\\
58.4523374544701	1.12406358988864\\
58.4934627024318	1.1239267102333\\
58.5344560205262	1.12382569352706\\
58.5755999755832	1.12373388990005\\
58.6167416129112	1.12360176455713\\
58.6578969872718	1.12347967961265\\
58.6990281841498	1.12339684899684\\
58.7400495989407	1.12328720631342\\
58.7811368527812	1.12315309519972\\
58.822279450909	1.12304005724797\\
58.8634341271795	1.12295404245772\\
58.9045577674848	1.12282666325825\\
58.9456790127879	1.12269065804121\\
58.9866756519445	1.12258684566131\\
59.027817221095	1.12248875339188\\
59.0689600606039	1.12234738825938\\
59.1101161989651	1.12221339696501\\
59.1512439817672	1.12211920513192\\
59.1922681631471	1.12201179798452\\
59.2333535813811	1.12190586427223\\
59.2744980950181	1.12185797088993\\
59.3156525540777	1.12188394843251\\
59.3567737490486	1.12192345211754\\
59.3978989966373	1.12201536523463\\
59.4388923150259	1.1222046586027\\
59.4800362697856	1.12247026624438\\
59.5211779072326	1.12276369613372\\
59.5623332816809	1.12313609855844\\
59.6034644779238	1.12361551946649\\
59.6444858932486	1.12413260060313\\
59.685573146626	1.12468953874788\\
59.726715745163	1.12532848528328\\
59.7678704213755	1.12605064668401\\
59.8089940610324	1.12678220554117\\
59.8501153073998	1.12755158146252\\
59.8911119456056	1.12839166647991\\
59.9322535153616	1.12927708642851\\
59.9733963545046	1.13015044438721\\
60.0145524925695	1.13105758163692\\
60.0556802766768	1.13202168450867\\
60.0967044569067	1.13297059594578\\
60.1377898759175	1.1339062785075\\
60.1789343886708	1.1348699073579\\
60.2200888478246	1.1358624519062\\
60.2612100439419	1.13681083529595\\
60.3023352897919	1.13774495621436\\
60.343328609426	1.13869940299399\\
60.3844725632215	1.1396522831981\\
60.4256142011392	1.14054787790954\\
60.4667695759273	1.14143500623972\\
60.5079007708828	1.14234030432123\\
60.5489221871095	1.1431943713184\\
60.5900094399354	1.14400258722946\\
60.631152038959	1.14480926444382\\
60.6723067151242	1.14561866225657\\
60.7134303542502	1.14636101407742\\
60.754551601519	1.14706942418339\\
60.7955482389619	1.1477822177669\\
60.8366898091226	1.14847832012736\\
60.8778326480696	1.14910600888374\\
60.9189887860463	1.14971643437004\\
60.9601165704033	1.15033850160852\\
61.0011407504295	1.15090618320006\\
61.0422261695563	1.15142512699413\\
61.083370682177	1.15194136857776\\
61.1245251413181	1.15246112099576\\
61.1656463376521	1.15291635587805\\
61.206771583039	1.15334079831632\\
61.247764902996	1.15377472918224\\
61.2889088565597	1.15419629467907\\
61.3300504945903	1.1545550230229\\
61.3712058693747	1.1549025205096\\
61.4123370641647	1.15526859110977\\
61.4533584805275	1.15558729108219\\
61.4944457332728	1.15586372884527\\
61.5355883323787	1.15614410096907\\
61.5767430084779	1.15643468007029\\
61.6178666474943	1.15666741011609\\
61.6589878948695	1.1568759481433\\
61.6999845323251	1.1571007411406\\
61.7411261024373	1.15731798442318\\
61.7822689413784	1.15747796450534\\
61.8234250793132	1.15763180732016\\
61.8645528636397	1.15780882746662\\
61.9055770437265	1.15794357963835\\
61.9466624626907	1.15803966336834\\
61.9878069755095	1.1581445714872\\
62.0289614346633	1.15827227556113\\
62.0700826307364	1.15836247740622\\
62.1112078766814	1.15845505023119\\
62.1522011962266	1.15859687236545\\
62.1933451501681	1.15876878612589\\
62.234486788064	1.15892500479465\\
62.2756421628163	1.15911930868749\\
62.3167733580231	1.15938250974795\\
62.3577947741019	1.15964819763277\\
62.3988820269788	1.15991950855675\\
62.4400246260243	1.16024008743749\\
62.4811793021487	1.16061258114382\\
62.5223029413344	1.16096439521288\\
62.5634241885456	1.1613242673558\\
62.6044208259838	1.16172677042862\\
62.6455623962387	1.16214381282061\\
62.686705235205	1.16251957904505\\
62.7278613731692	1.16289982908872\\
62.7689891577213	1.16330840170295\\
62.810013337639	1.16367445621629\\
62.8510987568222	1.16399790012587\\
62.8922432694399	1.16432015567533\\
62.9333977285994	1.16464333390779\\
62.9745189250271	1.16489563913507\\
63.015644170318	1.16510702925642\\
63.0566374905243	1.16531536683211\\
63.0977814439027	1.16549446082352\\
63.1389230820876	1.16559228891154\\
63.1800784570059	1.16565838950979\\
63.2212096513331	1.16572127879952\\
63.2622310681482	1.16571459026299\\
63.303318320439	1.16564128185261\\
63.3444609201004	1.16554708250114\\
63.3856155962033	1.16543846654423\\
63.426739234662	1.1652479718711\\
63.4678604831319	1.16500940893008\\
63.5088571196006	1.16476530691301\\
63.549998690511	1.16448960111519\\
63.591141529111	1.16413518458477\\
63.6322976668824	1.16375415969104\\
63.6734254522924	1.16337763209312\\
63.7144496315392	1.16294256543902\\
63.7555350511731	1.16245164826853\\
63.7966795633356	1.16195193337274\\
63.8378340225785	1.16145174812229\\
63.8789552195251	1.16088496796657\\
63.9200804640847	1.16028513927608\\
63.9610737847359	1.15969659613517\\
64.0022177379115	1.15909101129559\\
64.0433593761561	1.15842221996829\\
64.0845147511262	1.15774184140675\\
64.125645945425	1.15708096313602\\
64.1666673622747	1.15637603927976\\
64.2077546146029	1.15562798948175\\
64.2488972142298	1.15488340705304\\
64.2900518903484	1.15414971923151\\
64.3311755288633	1.15335996465839\\
64.3722967771414	1.15254706299283\\
64.4132934139206	1.15175442907825\\
64.4544349845219	1.15095147155794\\
64.4955778233306	1.15009191710633\\
64.5367339612196	1.14922644402056\\
64.577861746027	1.14838523085512\\
64.6188859258238	1.14750451438039\\
64.6599713450417	1.14658362639308\\
64.7011158576564	1.1456681453027\\
64.742270316866	1.14476536057826\\
64.7833915131805	1.14380801132593\\
64.8245167587361	1.14282777254806\\
64.8655100786907	1.14186875277294\\
64.9066540323492	1.14089870890453\\
64.9477956703661	1.13987158534724\\
64.9889510451583	1.13883767039341\\
65.0300822401583	1.13782728334072\\
65.0711036564958	1.13677660468437\\
65.112190909228	1.13568419277745\\
65.1533335084468	1.13459596513405\\
65.1944881845986	1.13351904478454\\
65.2356118236037	1.13238626432739\\
65.2767330710368	1.13122983851595\\
65.3177297084496	1.13009383507537\\
65.3588712787784	1.12894512015102\\
65.4000141177101	1.12773841790346\\
65.4411702557359	1.12652417482104\\
65.4822980402183	1.1253328609939\\
65.5233222202519	1.12410135881095\\
65.5644076392733	1.12282764254978\\
65.605552152148	1.1215573969621\\
65.646706611343	1.12029846460678\\
65.687827807246	1.11898412356628\\
65.7289530534355	1.11764591468423\\
65.7699463730131	1.11632934076291\\
65.8110903268419	1.1149999138817\\
65.8522319647797	1.11361314059356\\
65.8933873395362	1.11221940187414\\
65.9345185347767	1.11084958133226\\
65.9755399509571	1.10944083449522\\
66.0166272039028	1.10799040762284\\
66.0577698029581	1.10654452553995\\
66.098924479148	1.10511089204204\\
66.1400481182837	1.10362290256456\\
66.1811693656744	1.10211269911206\\
66.2221660030986	1.10062555512521\\
66.2633075734289	1.09912617597666\\
66.304450412376	1.09757065162736\\
66.3456065503916	1.09600944520752\\
66.3867343348899	1.09447348010427\\
66.4277585149567	1.09290034838436\\
66.4688439340337	1.09128672446364\\
66.5099884469095	1.08967838499464\\
66.5511429061162	1.08808363556596\\
66.5922641019792	1.0864361480384\\
66.6333893483059	1.08476719257909\\
66.6743826677775	1.0831233802964\\
66.7155266218152	1.08146798865211\\
66.7566682596808	1.07975776286841\\
66.7978236344489	1.07804296744759\\
66.838954829902	1.07635478568828\\
66.8799762458443	1.07463102525871\\
66.9210634990317	1.07286757951548\\
66.9622060978801	1.07111076262482\\
67.0033607741314	1.06936860910408\\
67.0444844136572	1.06757483325068\\
67.0856056603654	1.06576135898164\\
67.1266022985543	1.06397434797411\\
67.1677438683166	1.06217653574325\\
67.2088867075888	1.06032506880875\\
67.2500428458369	1.05847032793686\\
67.2911706296242	1.05664353683986\\
67.3321948102753	1.05478281406818\\
67.3732802290698	1.05288368299696\\
67.4144247422794	1.05099195639317\\
67.4555792014538	1.04911629700881\\
67.4967003969746	1.04719068339168\\
67.5378256438748	1.04524614610603\\
67.5788189630574	1.04333021260025\\
67.619962917371	1.04140430480053\\
67.6611045550773	1.03942620739003\\
67.7022599298712	1.03744610218914\\
67.7433911254921	1.03549543759664\\
67.7844125413235	1.03352095491169\\
67.8254997945089	1.0315740432691\\
67.866642393356	1.02974743342279\\
67.9077970695846	1.02807319152309\\
67.9489207090342	1.0264961722325\\
67.9900419558127	1.02505091205465\\
68.0310385940233	1.02377769977524\\
68.0721801637158	1.02263329028706\\
68.1133230029745	1.02155964701566\\
68.15447914126	1.02059086605283\\
68.1956069246823	1.01973896107858\\
68.2366311056471	1.01892112520995\\
68.2777165242855	1.01811867025823\\
68.3188610376482	1.01736042893983\\
68.3600154967929	1.01663834681313\\
68.4011366920606	1.01587178293056\\
68.4422619393538	1.0150815872687\\
68.4832552581122	1.01430243607099\\
68.5243992127323	1.01349643722008\\
68.5655408502498	1.01261168055128\\
68.6066962248143	1.01169482634612\\
68.6478274212684	1.01077366495307\\
68.688848836464	1.00978291603514\\
68.7299360900657	1.00872084618513\\
68.7710786885261	1.00763329992557\\
68.8122333648343	1.00652793651379\\
68.8533570049507	1.00533869991222\\
68.8944782506072	1.00409924350055\\
68.9354748898251	1.00285576479612\\
68.9766164589031	1.00157645334483\\
69.0177592984962	1.00021865955338\\
69.05891543704	0.998835268495911\\
69.1000432196816	0.997459577940623\\
69.1410674012771	0.99603162556964\\
69.1821528194757	0.994551428264673\\
69.2232973333783	0.993067483231242\\
69.2644517925043	0.991590704682289\\
69.3055729870989	0.990057378480529\\
69.3466982356094	0.988501533282476\\
69.387691553359	0.986971937708925\\
69.4288355087294	0.985435060437584\\
69.4699771459568	0.983849482359529\\
69.5111325203455	0.982267612130125\\
69.552263717744	0.980722424021085\\
69.5932851322097	0.979153106323299\\
69.6343723864838	0.977557743801854\\
69.6755149843211	0.975984042616652\\
69.7166696607182	0.974441084977678\\
69.7577933016294	0.972863399845995\\
69.7989145460659	0.971283914336414\\
69.8399111863518	0.969748727534099\\
69.8810527547183	0.968271773959865\\
69.9221955947416	0.967143395416344\\
69.9633517335539	0.966685836487718\\
70.0044795150993	0.967048728325706\\
70.0455036976711	0.968196792002597\\
70.086589115328	0.970118071273356\\
70.1277336299097	0.972809193629065\\
70.1688880890022	0.976200234818008\\
70.2100092828004	0.980130066620419\\
70.2511345325753	0.9845377912895\\
70.2921278495444	0.989349095583503\\
70.3332718056174	0.99447474339525\\
70.3744134424412	0.9997112272073\\
70.4155688166689	1.00473257923766\\
70.4567000149175	1.00926745044981\\
70.4977214286682	1.01312469915497\\
70.5388086834455	1.01630753088918\\
70.5799512807863	1.01889218840523\\
70.6211059572345	1.020936976328\\
70.6622295987178	1.02243393502439\\
70.7033508422281	1.02347681185834\\
70.7443474833482	1.02415730194998\\
70.785489051171	1.02449883978517\\
70.8266318914025	1.02448728488845\\
70.8677880303565	1.0242057944384\\
70.9089158112477	1.0237122062734\\
70.9499399943478	1.02296815372523\\
70.9910254116949	1.02199655980277\\
71.0321699265729	1.02086333543122\\
71.0733243856146	1.01959547602397\\
71.1144455788309	1.01814484272011\\
71.1555708295605	1.01656014271149\\
71.1965641457127	1.01490390299169\\
71.2377081023666	1.013153544602\\
71.2788497388749	1.01127854801446\\
71.3200051128758	1.00934043313519\\
71.3611363122779	1.00738049669347\\
71.4021577251385	1.00534583053063\\
71.4432449806602	1.00323832477906\\
71.4843875773016	1.00111044718109\\
71.5255422538742	0.998975859924214\\
71.5666658962109	0.99677323385439\\
71.6077871383971	0.994538127750689\\
71.6487837806678	0.992321381054457\\
71.6899253477752	0.990085863384989\\
71.7310681883547	0.987792846736663\\
71.7722243275627	0.985494933215575\\
71.8133521074326	0.983225902781942\\
71.8543762914409	0.980926563043976\\
71.8954617082365	0.978592363305416\\
71.9366062237567	0.976270676175018\\
71.9777606827508	0.97397205139209\\
72.018881875347	0.971632109553117\\
72.0600071271455	0.969282558041591\\
72.1010004424517	0.966973149017535\\
72.1421443998323	0.964663414191571\\
72.183286036016	0.962313338832965\\
72.2244414098343	0.95997358729578\\
72.2655726100894	0.957676477695578\\
72.3065940223768	0.955361502360335\\
72.3476812782785	0.953022433532542\\
72.3888238745845	0.950706193553144\\
72.4299785512143	0.948421791677619\\
72.4711021940435	0.946103805601185\\
72.5122234354695	0.943784049304875\\
72.5532200784991	0.941510350134374\\
72.5943616451095	0.939242479394683\\
72.6355044859819	0.936939521707845\\
72.6766606254209	0.934651915046153\\
72.7177884045066	0.932411471570566\\
72.7588125891502	0.930157118514284\\
72.7998980056679	0.927882896895516\\
72.8410425215841	0.925634836850009\\
72.8821969805633	0.923422178983966\\
72.9233181725854	0.921179330422435\\
72.9644434253101	0.918937093421695\\
73.0054367400728	0.916743961859053\\
73.0465806978931	0.914559523853324\\
73.087722333873	0.912342689149094\\
73.1288777076331	0.910143605031747\\
73.1700089084779	0.907993959307303\\
73.211030320296	0.905832471565435\\
73.2521175766197	0.903653182372907\\
73.2932601725733	0.901502666524357\\
73.3344148492755	0.899389478023601\\
73.3755384925613	0.897247750120335\\
73.4166597331812	0.895109181195076\\
73.4576563770175	0.893020831128783\\
73.4987979431753	0.890943508568787\\
73.5399407842658	0.888835491267048\\
73.5810969238862	0.886747127813909\\
73.622224702372	0.884709893340844\\
73.6632488875567	0.882662205023385\\
73.704334303698	0.880598821893453\\
73.7454788200526	0.878565684405213\\
73.7866332790185	0.87657170009743\\
73.8277544706327	0.874550966065901\\
73.8688797241027	0.872534412578589\\
73.9098730382632	0.870569708132751\\
73.9510169966379	0.868617960556097\\
73.992158632313	0.866637180689513\\
74.0333140058817	0.864677561120756\\
74.0744452077233	0.862770523401888\\
74.1154666187782	0.860854225021574\\
74.1565538757012	0.858923712774706\\
74.1976964710744	0.857025476070677\\
74.2388511478741	0.855167777279463\\
74.27997479202	0.853284447510021\\
74.3210960312341	0.851407330926801\\
74.3620926763777	0.849582666820093\\
74.4032342415895	0.847772971743005\\
74.4443770832075	0.845935577933525\\
74.4855332231545	0.844120888484674\\
74.5266610002275	0.842360074418006\\
74.5676851866371	0.840591008486327\\
74.6087706020801	0.838809540629662\\
74.6499151192128	0.837061585342272\\
74.691069578122	0.835355693445268\\
74.7321907685304	0.833625634075412\\
74.7733160239794	0.831902575188812\\
74.8143093366073	0.8302331796138\\
74.8554532960606	0.82858057012485\\
74.8965949312739	0.826901637925239\\
74.9377503045525	0.82524667215875\\
74.9788815077053	0.823646790514215\\
75.019902917771	0.822039475817149\\
75.0609901753297	0.820421071370479\\
75.102132770122	0.81883797628977\\
75.1432874470216	0.81729810559643\\
75.1844110918406	0.815734933209242\\
75.2255323299829	0.814180500835361\\
75.2665289760179	0.812680054522643\\
75.3076705407612	0.811198221677623\\
75.3488133825885	0.80969118044126\\
75.3899695227286	0.808209408922921\\
75.431097299127	0.806783716859405\\
75.4721214860885	0.805351329402899\\
75.5132069012761	0.803909422395754\\
75.5543514187483	0.802503879869183\\
75.5955058776245	0.801142826147835\\
75.6366270676944	0.799759642755438\\
75.6777523236756	0.798385786382515\\
75.7187456359719	0.797066730747219\\
75.75988959573	0.795767991352066\\
75.8010312307735	0.7944451318159\\
75.8421866039886	0.793148556961113\\
75.8833178076235	0.791909029219627\\
75.9243392172891	0.790663246257262\\
75.9654264752472	0.789409071400024\\
76.0065690696524	0.788192795325665\\
76.0477237466092	0.787021927615872\\
76.0888473918992	0.78582952912297\\
76.1299686293468	0.784647872158896\\
76.170965275993	0.783521060504449\\
76.2121068402915	0.782416154017426\\
76.2532496823858	0.781287999829926\\
76.2944058226857	0.780187162105943\\
76.3355335985304	0.779144038100319\\
76.3765577859498	0.778095118321438\\
76.4176432008734	0.777039090431683\\
76.4587877186571	0.776021800371263\\
76.4999421775142	0.775050886922193\\
76.5410633672756	0.774059294038896\\
76.5821886238283	0.773078805496028\\
76.6231819356807	0.772153559571074\\
76.6643258957737	0.771251760993777\\
76.7054675306807	0.770327479820383\\
76.7466229038007	0.769431250157276\\
76.7877541078961	0.768593437997218\\
76.8287755172412	0.767749869796368\\
76.8698627753645	0.766900101374531\\
76.9110053696414	0.766090299435098\\
76.9521600466188	0.765327522434532\\
76.9932836921454	0.764544375030055\\
77.0344049292322	0.763773384981841\\
77.0754015762387	0.763057401507454\\
77.1165431402639	0.762366158441032\\
77.1576859825114	0.761653038078876\\
77.1988421229048	0.760968698450242\\
77.239969898233	0.760343086250231\\
77.2809940860994	0.759711894009576\\
77.3220795007728	0.759075457423027\\
77.3632240188478	0.758479577739963\\
77.4043784776817	0.757931364802294\\
77.4454996671322	0.757363289141522\\
77.4866249241566	0.756807489118157\\
77.5276182357014	0.756306664689165\\
77.5687621960449	0.75583191838575\\
77.6099038308252	0.755335709384965\\
77.6510592038886	0.754868710350598\\
77.6921904083136	0.754460862525811\\
77.7332118173793	0.754047063459984\\
77.7742990758402	0.753628678582196\\
77.8154416697753	0.753251739168545\\
77.8565963467844	0.752922821471526\\
77.8977199927955	0.7525740456467\\
77.9388412290377	0.752238211479346\\
77.9798378767658	0.751956842115564\\
78.0209794403744	0.751702499632293\\
78.062122282799	0.75142701545583\\
78.103278423274	0.751181146196524\\
78.1444061982218	0.750994364606164\\
78.1854303864407	0.750801527896884\\
78.2265158008919	0.750604702241271\\
78.2676603192009	0.750449639031227\\
78.3088147780099	0.750342893018214\\
78.34993596717	0.750216440895872\\
78.3910612246919	0.750102791528258\\
78.4320545358382	0.750043150608147\\
78.4731984964749	0.750011632474859\\
78.5143401311072	0.749959020656925\\
78.5554955040563	0.749936131132499\\
78.5966267089068	0.749972465933024\\
78.6376481176682	0.750001966305539\\
78.6787353762225	0.750027865393902\\
78.7198779700875	0.750096051931685\\
78.7610326471124	0.750212604673217\\
78.8021562931494	0.750309146806718\\
78.8432775293324	0.750418757702068\\
78.8842741771384	0.750581606335214\\
78.9254157406848	0.750773144987376\\
78.966558583142	0.750943618731008\\
79.00771472366	0.751143884278156\\
79.0488424983909	0.751402932526647\\
79.0898666867919	0.751654775270694\\
79.1309521010767	0.751903235143603\\
79.1720966195566	0.752194010137991\\
79.2132510783421	0.752533091881424\\
79.254372267328	0.752851958923457\\
79.2954975250755	0.753183494472055\\
79.3364908360607	0.7535674027596\\
79.3776347968045	0.753980825645232\\
79.4187764313805	0.75437286094363\\
79.4599318043125	0.754794468022596\\
79.5010630092048	0.755274709545713\\
79.5420844179357	0.755746574323093\\
79.5831716764767	0.756215160307831\\
79.6243142703572	0.756726211283989\\
79.6654689473636	0.757285309405805\\
79.7065925933584	0.757823584632601\\
79.7477138297029	0.758374394454021\\
79.7887104772898	0.758976569642569\\
79.8298520409599	0.759608420391865\\
79.870994883381	0.760218621694383\\
79.9121510238638	0.760858128619395\\
79.9532787987639	0.761555458041489\\
79.99430298699	0.762243793769342\\
80.0353884014257	0.76292868360847\\
80.0765329197317	0.76365577035661\\
80.1176873785374	0.764430492849351\\
80.1588085676454	0.765183843430428\\
80.1999338252179	0.765949071287914\\
80.2409271362884	0.766764421003927\\
80.2820710969066	0.76760997883864\\
80.3232127315739	0.768433201873966\\
80.3643681045482	0.769285188246732\\
80.4054993092203	0.770194575425738\\
80.4465207181125	0.771093434752511\\
80.4876079765627	0.771988665207067\\
80.5287505705081	0.772925867960118\\
80.5699052475124	0.773910145675242\\
80.6110288934081	0.774872154897322\\
80.6521501297912	0.775845520711037\\
80.6931467774163	0.776867795330631\\
80.7342883409928	0.777920021261428\\
80.7754311834641	0.778949370974447\\
80.8165873239501	0.780006892931125\\
80.8577150987353	0.781120653233291\\
80.8987392870448	0.782223052268379\\
80.9398247013533	0.783321275359553\\
80.9809692197447	0.784460910072592\\
81.0221236785206	0.785646870871346\\
81.0632448674927	0.786809691724868\\
81.104370125265	0.787982967410008\\
81.145363436117	0.789203572342075\\
81.1865073969327	0.790454358060753\\
81.2276490314699	0.791681239329829\\
81.2688044043837	0.792935443931571\\
81.3099356092413	0.794245212259404\\
81.3509570179644	0.795541762949805\\
81.3920442765305	0.796833673566563\\
81.4331868703133	0.7981664096462\\
81.4743415473303	0.799544627097064\\
81.5154651933416	0.800898544317133\\
81.5565864294709	0.802262034734098\\
81.5975830772418	0.803671473358321\\
81.6387246407403	0.805110420265396\\
81.6798674832308	0.806524661972881\\
81.7210236237131	0.807965332333579\\
81.7621513983864	0.809460084648258\\
81.8031755867547	0.810940605969313\\
81.8442610010578	0.812415578070873\\
81.885405519441	0.813930535084227\\
81.9265599781922	0.815489912597414\\
81.9676811672933	0.817023828977474\\
82.0088064247443	0.81856619298066\\
82.0497997358353	0.820152643050153\\
82.0909436964183	0.821768526511651\\
82.1320853310755	0.823358364714598\\
82.1732407039806	0.824973501680719\\
82.2143719087161	0.826641821729772\\
82.2553933174727	0.82829378353603\\
82.2964805759241	0.829939465919252\\
82.337623169789	0.831624210194573\\
82.3787778467723	0.833352272839806\\
82.4199014925294	0.835053483684662\\
82.4610227290884	0.836761937129963\\
82.5020193764103	0.838512970712194\\
82.5431609401105	0.840292365294517\\
82.58430378252	0.842044683139952\\
82.6254599229388	0.84382113272117\\
82.6665876976929	0.845649006020264\\
82.7076118859796	0.84745937005115\\
82.7486973002499	0.849262213198168\\
82.7898418186111	0.851103019667693\\
82.8309962773371	0.852985807315026\\
82.8721174663862	0.854840335247144\\
82.9132427238689	0.856700784298952\\
82.9542360348824	0.85860173145745\\
82.9953799954847	0.86053066903663\\
83.0365216301377	0.862430919187377\\
83.0776770030474	0.864353925033191\\
83.1188082075867	0.86632726745734\\
83.1598296164894	0.868280762677108\\
83.2009168747504	0.870225764469915\\
83.2420594687426	0.872207505404565\\
83.2832141456781	0.874229902875901\\
83.3243377913457	0.876222460400967\\
83.365459028054	0.878219458780033\\
83.4064556750568	0.88025537169496\\
83.4475972390746	0.88231783146149\\
83.4887400812632	0.884350377793115\\
83.5298962214427	0.886404280566361\\
83.5710239970848	0.888506533787561\\
83.6120481845932	0.890587697775219\\
83.6531335993748	0.892658835210472\\
83.6942781171211	0.894765385462477\\
83.7354325758914	0.896911023449124\\
83.7765537656897	0.899025217045648\\
83.8176790218971	0.901142368408209\\
83.8586723338949	0.903296202333083\\
83.8998162937133	0.905475935013543\\
83.9409579287344	0.907623923065901\\
83.9821133018581	0.909791688236141\\
84.0232445051579	0.912006570381339\\
84.0642659150703	0.914197882026809\\
84.1053531726055	0.916377983761672\\
84.146495767305	0.918592018514763\\
84.1876504441098	0.920843635972472\\
84.2287740889371	0.923062086271828\\
84.2698953269799	0.925281795980914\\
84.3108919728811	0.927536576624499\\
84.3520335375381	0.929815482388443\\
84.3931763793724	0.932061265396515\\
84.4343325193267	0.934325241742705\\
84.4754602959844	0.936634180456518\\
84.5164844825941	0.938918265196604\\
84.5575698978429	0.941189365442432\\
84.5987144150264	0.943492882303186\\
84.6398688738283	0.945832233735687\\
84.6809900643192	0.948136673948775\\
84.7221153194037	0.950440768418025\\
84.7631086322155	0.952777626727302\\
84.804252591384	0.955137711860585\\
84.8453942267057	0.957462679802071\\
84.886549599931	0.959804107948946\\
84.9276808025175	0.962189165610665\\
84.9687022129625	0.964546816367895\\
85.0097894700495	0.966890126999432\\
85.0509320651344	0.969264172705868\\
85.092086741887	0.971672415634229\\
85.1332103860471	0.974043933681511\\
85.1743316252011	0.976413253787534\\
85.2153282699829	0.978813748708163\\
85.2564698353929	0.981235418397335\\
85.2976126768335	0.983620488129449\\
85.3387688165677	0.986020303509884\\
85.3798965939839	0.988461488868808\\
85.4209207799393	0.990873993676085\\
85.4620061956265	0.99327020024872\\
85.5031507122596	0.995695479314786\\
85.5443051711099	0.998153086221056\\
85.5854263623538	1.00057214604316\\
85.6265516161573	1.00298732425897\\
85.6675449299021	1.00543137231146\\
85.708688888324	1.00789548213224\\
85.7498305240044	1.01032089690582\\
85.7909858974972	1.01275922489593\\
85.832117098872	1.01523754075786\\
85.8731385102188	1.01768462556517\\
85.9142257666347	1.02011392837579\\
85.9553683623222	1.02257048085387\\
85.9965230389798	1.02505764386533\\
86.0376466825372	1.0275044098687\\
86.0787679226203	1.02994535747991\\
86.11976456657	1.03241365844871\\
86.1609061324754	1.03489975141173\\
86.2020489736679	1.03734561285032\\
86.2432051131468	1.03980260014794\\
86.2843328914248	1.04229727799618\\
86.3253570766291	1.04475951165968\\
86.366442492686	1.04720188571954\\
86.4075870088857	1.04966974936411\\
86.4487414677334	1.05216629496495\\
86.4898626594048	1.05462060722539\\
86.5309879124452	1.05706738506235\\
86.5719812267292	1.05953929045015\\
86.6131251846638	1.06202770279661\\
86.6542668206036	1.06447375365203\\
86.6954221942116	1.06692905637536\\
86.736553394875	1.06942067010967\\
86.7775748067686	1.07187736550121\\
86.8186620626454	1.07431263775482\\
86.8598046588144	1.07677150052923\\
86.9009593353789	1.07925730299462\\
86.9420829782477	1.0816990417436\\
86.9832042193975	1.08413129668989\\
87.0242008622612	1.08658728284432\\
87.0653424289545	1.08905735628159\\
87.1064852697081	1.09148353069752\\
87.1476414089295	1.09391715721187\\
87.1887691882197	1.09638482787645\\
87.2297933725679	1.09881647648461\\
87.2708787891386	1.10122398137906\\
87.3120233047706	1.10363875938222\\
87.3531777637131	1.10603879314897\\
87.3942989562172	1.10833158476936\\
87.4354242079608	1.11053428118276\\
87.4764175233295	1.11266716852907\\
87.5175614804747	1.11470890077288\\
87.5587031167953	1.11659414729137\\
87.5998584906242	1.11836902807012\\
87.6409896903619	1.12005798901072\\
87.6820111030022	1.12159040848574\\
87.7230983584389	1.12297571745672\\
87.7642409550946	1.12425951121816\\
87.8053956316199	1.12544796011334\\
87.8465192737249	1.1264742999639\\
87.8876405161831	1.12737587064952\\
87.9286371580282	1.12819525760662\\
87.9697787253368	1.12891689941818\\
88.0109215658427	1.12949380913058\\
88.0520777048554	1.12998264395576\\
88.0932054851475	1.13041824173091\\
88.1342296686942	1.13074110398257\\
88.175315085657	1.13096191803856\\
88.2164596008477	1.13113243487398\\
88.2576140597978	1.13126502390486\\
88.2987352528803	1.13129781397439\\
88.3398605035725	1.13126970765659\\
88.3808538197463	1.13122788483767\\
88.421997776238	1.1311522209793\\
88.4631394128903	1.13099873928174\\
88.5042947868632	1.13082330542368\\
88.5454259857761	1.13066036602304\\
88.5864473990361	1.13044893603484\\
88.6275346539756	1.13019538085085\\
88.6686772510702	1.12994926458544\\
88.7098319275331	1.12972035941778\\
88.7509555691071	1.12944379075411\\
88.7920768123936	1.12915520896003\\
88.8330734533675	1.12889855891016\\
88.8742150213361	1.12864870889396\\
88.9153578614776	1.12835924860855\\
88.9565140002661	1.12808253918338\\
88.9976417813067	1.12784945868824\\
89.0386659641957	1.1275961463424\\
89.0797513815701	1.12732535385881\\
89.1208958962559	1.12708348621732\\
89.1620503552371	1.12687769413475\\
89.2031715489857	1.12664042648717\\
89.2442967987273	1.12640431177096\\
89.2852901154086	1.12621108741585\\
89.3264340714637	1.12603389438708\\
89.3675757083398	1.12582384825679\\
89.4087310825084	1.12563146281767\\
89.4498622804133	1.12548608930834\\
89.4908836943938	1.12532173762256\\
89.5319709488568	1.12514040915082\\
89.5731135463741	1.12498752594758\\
89.6142682227419	1.12486887349601\\
89.6553918639321	1.12471581933391\\
89.6965131077723	1.12456076126455\\
89.7375097482014	1.12444419924835\\
89.7786513165071	1.12433921056365\\
89.8197941564514	1.12419646846365\\
89.8609502950745	1.12406622016174\\
89.9020780766642	1.12397730846471\\
89.9431022590709	1.12386399588406\\
89.9841876767341	1.12372821876058\\
90.0253321910479	1.12361519054007\\
90.0664866500377	1.12353093902825\\
90.107607844158	1.12340703512655\\
90.1487330931782	1.1232756420307\\
90.189726410356	1.12317778025393\\
90.2308703661233	1.12308697671328\\
90.2720120030994	1.12295384204291\\
90.3131673772968	1.12282890025186\\
90.3542985749073	1.12274153161398\\
90.3953199891251	1.12262584765157\\
90.4364072433107	1.12248432586807\\
90.4775498410792	1.12236265702176\\
90.5187045173765	1.12226694523176\\
90.5598281580379	1.12213080503287\\
90.6009494028754	1.12199836481073\\
90.6419460422836	1.12192313277101\\
90.683087611244	1.12189006068852\\
90.7242304508018	1.12185989004898\\
90.7653865891723	1.1218915796557\\
90.8065143718543	1.12202084356214\\
90.847538553301	1.12218668732648\\
90.8886239715439	1.12239588703164\\
90.9297684851616	1.12269620388857\\
90.9709229441935	1.1230941799197\\
91.0120441391735	1.12352035182946\\
91.0531693867256	1.12400569705397\\
91.0941627052157	1.12458632143152\\
91.1353066598177	1.12523710483435\\
91.1764482973382	1.12590222906133\\
91.2176036718387	1.12662807285325\\
91.258734867932	1.12743840031493\\
91.2997562833204	1.12826022182932\\
91.3408435366383	1.12909484283569\\
91.3819861352496	1.12998270804397\\
91.4231408114228	1.13092380893641\\
91.464264451067	1.13184378066184\\
91.5053856973074	1.1327713278275\\
91.5463823356882	1.13373950445678\\
91.587523905293	1.13472456208365\\
91.6286667445273	1.13566966488878\\
91.6698228826514	1.13662193427337\\
91.7109506663525	1.13760596640961\\
91.7519748469107	1.1385512546689\\
91.7930602656517	1.1394614506301\\
91.8342047787321	1.14037937946755\\
91.87535923782	1.14130780873184\\
91.9164804334473	1.14217555826345\\
91.9576056800191	1.1430142814366\\
91.9985989990676	1.14386072578677\\
92.039742953273	1.14469398388267\\
92.0808845909859	1.14546040054234\\
92.1220399655808	1.14621034654426\\
92.1631711610105	1.14697210293168\\
92.2041925769849	1.14767800791296\\
92.2452798298534	1.14833411929105\\
92.2864224288611	1.14898596896917\\
92.327577104995	1.14963905908615\\
92.3687007442168	1.15022475931627\\
92.4098219912932	1.15077692359891\\
92.4508186288235	1.15133508363853\\
92.4919601989992	1.15187779003019\\
92.5331030379227	1.15235440681239\\
92.5742591758409	1.15281648785264\\
92.6153869603848	1.15329344322736\\
92.6564111402763	1.1537197679757\\
92.6974965594482	1.15410073296654\\
92.7386410720171	1.15448252437674\\
92.7797955311691	1.15487159062433\\
92.820916727453	1.15520004706466\\
92.8620419728413	1.15550146055654\\
92.9030352929493	1.15581642029641\\
92.9441792463635	1.15612213770629\\
92.9853208844789	1.15636844348017\\
93.0264762593015	1.15660672932727\\
93.0676074537167	1.15686670742827\\
93.1086288704092	1.15708243573193\\
93.1497161228229	1.15725836321242\\
93.1908587222744	1.1574405034332\\
93.232013398354	1.15763501555173\\
93.2731370370191	1.15777372135891\\
93.3142582849476	1.15788999283574\\
93.3552549217556	1.15802433373434\\
93.3963964924543	1.15815315136617\\
93.437539331206	1.15823380437381\\
93.4786954691219	1.15832528155978\\
93.5198232540241	1.15846400127173\\
93.5608474336686	1.15859074434644\\
93.6019328529197	1.15871438342412\\
93.6430773654726	1.15888504349054\\
93.6842318246559	1.15911201113504\\
93.7253530210429	1.15932865589571\\
93.7664782663488	1.15956818299482\\
93.8074715865611	1.15986970120235\\
93.8486155400237	1.16020778256046\\
93.8897571781189	1.16052884588606\\
93.9309125529531	1.16088001693398\\
93.9720437476679	1.16128600914519\\
94.0130651641762	1.16167518021399\\
94.0541524166977	1.16204723217435\\
94.0952950161251	1.16244271003655\\
94.1364496922353	1.16286213125936\\
94.1775733310699	1.1632317938113\\
94.2186945787578	1.1635802030596\\
94.2596912158995	1.16394249398896\\
94.3008327863447	1.16429123548526\\
94.341975625216	1.16457208969763\\
94.3831317630647	1.16483250506437\\
94.4242595480277	1.16509843640339\\
94.465283727662	1.16530156330813\\
94.5063691468645	1.16544343865962\\
94.5475136594726	1.16556775607965\\
94.5886681186507	1.16567919591386\\
94.6297893149194	1.16570855721101\\
94.6709145605315	1.16568792477425\\
94.711907880375	1.16565820303919\\
94.7530518340563	1.16559370092372\\
94.7941934720912	1.16544530700771\\
94.8353488469389	1.16526435798221\\
94.8764800416836	1.16508133663361\\
94.917501458135	1.16483194563343\\
94.9585887107505	1.16451948650344\\
94.9997313100855	1.16419097493983\\
95.0408859862119	1.16385417045973\\
95.0820096250877	1.16344268797189\\
95.1231308727827	1.16299083899005\\
95.1641275099055	1.16254224108295\\
95.2052690803281	1.16206982279992\\
95.2464119192234	1.16152739290488\\
95.2875680571564	1.16096705093649\\
95.3286958418719	1.16042000442053\\
95.3697200216637	1.15982330580763\\
95.4108054408073	1.15917870671983\\
95.4519499534936	1.1585329501936\\
95.4931044126784	1.15789413871982\\
95.5342256089276	1.15719581685351\\
95.5753508544053	1.15647089551007\\
95.616344174545	1.15576356041906\\
95.6574881280342	1.15504411956154\\
95.6986297661478	1.15426630350447\\
95.7397851409935	1.15348113596843\\
95.7809163357495	1.15271925565421\\
95.8219377522059	1.15191678520408\\
95.8630250048725	1.15107372100546\\
95.9041676041489	1.15023621858354\\
95.9453222802921	1.14941136510103\\
95.9864459193288	1.14853188524127\\
96.0275671668514	1.14763026334068\\
96.0685638040229	1.14674984173997\\
96.1097053745209	1.14585915795999\\
96.1508482133623	1.14491199013917\\
96.1920043512572	1.14395877122297\\
96.2331321361511	1.14302958535275\\
96.2741563158218	1.14206068374646\\
96.3152417350772	1.14105092907443\\
96.3563862476874	1.14004581649908\\
96.3975407068739	1.1390526832394\\
96.4386619031828	1.13800433155763\\
96.4797871487147	1.13693234506736\\
96.5207804687604	1.1358811494081\\
96.5619244222853	1.13481789329329\\
96.6030660604128	1.133696906265\\
96.6442214353033	1.13256849444005\\
96.6853526298822	1.1314631288736\\
96.7263740465309	1.13031726204669\\
96.7674612991775	1.12912912272352\\
96.8086038984357	1.12794473210843\\
96.8497585746093	1.12677139667612\\
96.8908822138307	1.12554213348727\\
96.9320034610701	1.12428917259443\\
96.9730000986495	1.12305694854679\\
97.0141416687214	1.12181177181719\\
97.0552845078692	1.12050877712529\\
97.0964406460297	1.11919845175899\\
97.1375684299044	1.11791142671238\\
97.1785926104392	1.11658481630477\\
97.2196780291241	1.11521626495798\\
97.2608225423934	1.11385151161741\\
97.3019770015102	1.11249855509377\\
97.3430981969155	1.11109080849837\\
97.3842234438784	1.10965975874922\\
97.4252167628599	1.10825123958439\\
97.466360717195	1.10683015170247\\
97.5075023549356	1.1053523635989\\
97.5486577295393	1.10386823499331\\
97.5897889254497	1.10240874307316\\
97.6308103410511	1.10091123412641\\
97.6718975942987	1.09937257811871\\
97.7130401930527	1.0978390280039\\
97.7541948692931	1.09631838205551\\
97.7953185088131	1.09474412552231\\
97.8364397554987	1.09314833758671\\
97.8774363936183	1.09157653992538\\
97.9185779634712	1.08999287847647\\
97.9597208026412	1.08835373733117\\
98.0008769408085	1.08670955171779\\
98.0420047246571	1.08509132495489\\
98.0830289052579	1.08343679307769\\
98.1241143240472	1.08174229950233\\
98.1652588372416	1.08005362549452\\
98.2064132963916	1.07837917257749\\
98.2475344918844	1.07665269470332\\
98.2886597389284	1.07490538925689\\
98.3296530577441	1.07318412399377\\
98.3707970122791	1.07145164410204\\
98.4119386498961	1.0696649869016\\
98.4530940244906	1.06787439002133\\
98.4942252207303	1.06611110977419\\
98.5352466360785	1.06431311090532\\
98.5763338895997	1.06247597246458\\
98.6174764880916	1.06064603560484\\
98.6586311643853	1.0588314189244\\
98.6997548045202	1.05696591811221\\
98.7408760501071	1.05508141282015\\
98.781872689321	1.05322427892781\\
98.8230142583828	1.0513567983234\\
98.864157097997	1.04943637140831\\
98.9053132364268	1.04751336620818\\
98.9464410192572	1.04561908212738\\
98.9874652007203	1.04369176468446\\
99.0285506190473	1.04172667548705\\
99.0696951327483	1.03976964063714\\
99.1108495918782	1.03782940960354\\
99.1519707867696	1.03584003461145\\
99.1930960346412	1.03383653975795\\
99.2340893529955	1.0319159485167\\
99.2752333077978	1.0300911638702\\
99.3163749452215	1.02834670953508\\
99.3575303197251	1.0267460636242\\
99.3986615163219	1.02532427296281\\
99.43968293137	1.02401485597785\\
99.4807701851488	1.02280665881776\\
99.5219127833886	1.02173350363413\\
99.5630674596807	1.02078688427264\\
99.604191099896	1.01988157493864\\
99.6453123454321	1.0190312415438\\
99.6863089845748	1.01826044987681\\
99.7274505537391	1.01752127383895\\
99.7685933932855	1.01675160749476\\
99.8097495317319	1.01598837919111\\
99.8508773145167	1.01525009035623\\
99.8919014959634	1.01446344775369\\
99.9329869143088	1.01362085721722\\
99.9741314280005	1.01276229464688\\
};


\addplot [color=mycolor1,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
9.98897939472054	1.5\\
10.0298575403508	0.5\\
29.9641204343052	0.5\\
30.0052416232847	1.1\\
99.9741314280005	1.1\\
};


\end{axis}

\begin{axis}[%
width=0.32\columnwidth,
height=0.07\columnwidth,
at={(0in,-1.4in)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Line 5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	0.526238979368549\\
0.0815624873084685	0.52624028657937\\
0.122603934193368	0.526256504756027\\
0.163435392909811	0.526240913763114\\
0.204589069907059	0.526185136151095\\
0.245707522573943	0.526212091355952\\
0.286836556673218	0.526255396319896\\
0.327827406071076	0.526228938562714\\
0.368973006394844	0.52618518386339\\
0.410113955184552	0.526227458013441\\
0.451268926225718	0.526250514956913\\
0.492401624347818	0.526192554107235\\
0.533421921940589	0.5261907796536\\
0.574509836644267	0.526238652422153\\
0.615651774282248	0.526241075234028\\
0.656806519003831	0.526185196061442\\
0.697930837295272	0.526212763660463\\
0.739050959735408	0.526255330346995\\
0.780048491747012	0.526228508237505\\
0.821189478551034	0.526185183249232\\
0.862332608951804	0.526227547198137\\
0.903488889483527	0.526250459763481\\
0.944615952884606	0.526193060141841\\
0.98564071699472	0.526190892077942\\
1.02672578894006	0.526238376755682\\
1.06787065535826	0.526240959431655\\
1.10902506964141	0.526185139316137\\
1.15014586468666	0.526212350621142\\
1.19127172020057	0.526255355377232\\
1.23226456864327	0.526228789310093\\
1.27340885607888	0.526185174758835\\
1.31455033957458	0.526227473211463\\
1.35570561525981	0.526250492414551\\
1.39683719830041	0.526192640618158\\
1.43785831493989	0.526190799570476\\
1.47894575572613	0.526238605341989\\
1.52008816332358	0.526241051582564\\
1.5612428594644	0.526185184303329\\
1.60236671230773	0.526212708807555\\
1.64348760278092	0.526255329671818\\
1.68448452957915	0.526228536377856\\
1.72562590579136	0.526185179543507\\
1.7667688427147	0.526227536879433\\
1.80792503169924	0.526250458980855\\
1.8490525623957	0.526193012981508\\
1.89007694887836	0.526190882508847\\
1.93116224188855	0.526238396671765\\
1.97230688405441	0.526240964928507\\
2.01346132700589	0.526185141710524\\
2.05458237138419	0.526212379812726\\
2.09570785031378	0.526255352440914\\
2.13670098759127	0.526228769555424\\
2.17784507150405	0.526185174748432\\
2.21898664843743	0.526227477110948\\
2.26014198377178	0.526250489199213\\
2.30127333544003	0.52619266011918\\
2.34229463002808	0.526190804348618\\
2.38338196024171	0.526238594637988\\
2.42452448035254	0.526241046460138\\
2.46567916484516	0.526185181937188\\
2.50680289377252	0.526212694690081\\
2.54792399104754	0.526255330309062\\
2.58892075098786	0.526228545309974\\
2.63006223854949	0.526185179297675\\
2.67120511937792	0.526227534599247\\
2.71236127964229	0.52625045958776\\
2.75348895441093	0.526192999146215\\
2.79451322382577	0.526190880028189\\
2.83559858803012	0.526238403616137\\
2.87674315738856	0.526240967231693\\
2.91789760955293	0.52618514288767\\
2.95901873853303	0.526212389990119\\
3.0001440880003	0.526255351681359\\
3.04113732644565	0.526228762858487\\
3.08228133846328	0.526185174918573\\
3.12342294894834	0.526227478671956\\
3.16457830597567	0.52625048819726\\
3.20570957230622	0.526192667515739\\
3.24673093307934	0.526190806242993\\
3.28781822155613	0.526238590700701\\
3.32896078435306	0.526241044634222\\
3.37011546439705	0.52618518113476\\
3.41123914536391	0.526212689299624\\
3.45236032280456	0.526255330647171\\
3.49335701768912	0.526228548908501\\
3.53449854911044	0.526185179263892\\
3.57564140774289	0.526227533745562\\
3.61679755640656	0.526250459891509\\
3.65792528893444	0.52619299364784\\
3.69894951138096	0.526190879054562\\
3.74003490440554	0.52623840645653\\
3.78117944421042	0.526240968206376\\
3.82233390010178	0.526185143394601\\
3.86345506381172	0.526212394184755\\
3.90458035991979	0.526255351386979\\
3.94557364031402	0.5262287601005\\
3.98671762244576	0.526185175002538\\
4.02785924697124	0.526227479337957\\
4.06901461314523	0.526250487791452\\
4.11014584339968	0.526192670660272\\
4.15116723221834	0.526190807055416\\
4.19225450291433	0.526238589029261\\
4.23339708391573	0.526241043864985\\
4.27455176208027	0.52618518079641\\
4.31567542231778	0.526212686973112\\
4.35679663441465	0.526255330799518\\
4.39779330104874	0.526228550486805\\
4.43893485162164	0.526185179254\\
4.48007770056953	0.526227533373694\\
4.52123384416254	0.526250460027724\\
4.56236160204365	0.526192991234732\\
4.60338580381713	0.526190878623042\\
4.64447120965752	0.526238407724312\\
4.68561573631245	0.526240968642922\\
4.72677019386716	0.526185143622828\\
4.76789137320065	0.526212396073381\\
4.80901664529171	0.526255351256621\\
4.85000994451693	0.526228758866056\\
4.89115391322577	0.526185175041181\\
4.93229554404834	0.526227479638823\\
4.97345091433626	0.526250487609254\\
5.01458212829958	0.526192672082937\\
5.05560352980286	0.526190807422956\\
5.0966907924115	0.52623858826876\\
5.13783338174146	0.526241043510129\\
5.17898805902735	0.526185180640796\\
5.2201117096353	0.526212685889021\\
5.26123293783099	0.526255330869552\\
5.30222959145204	0.526228551209192\\
5.34337115079906	0.526185179248384\\
5.38451399529616	0.526227533203345\\
5.42567013652737	0.526250460091551\\
5.46679790615624	0.526192990117881\\
5.50782209837509	0.526190878424919\\
5.54890751010644	0.52623840830474\\
5.59005203073674	0.526240968842463\\
5.63120648903633	0.526185143728949\\
5.67232767561256	0.526212396948981\\
5.71345293649103	0.526255351195845\\
5.75444624463508	0.526228758279235\\
5.79559020695994	0.526185175059275\\
5.83673184080165	0.526227479782837\\
5.87788721307726	0.526250487522004\\
5.91901841917342	0.526192672769753\\
5.96003982679683	0.526190807599219\\
6.00112708555557	0.526238587908468\\
6.04226967880836	0.5262410433452\\
6.08342435568214	0.526185180567933\\
6.12454800180768	0.52621268538477\\
6.16566923754326	0.526255330903416\\
6.2066658850048	0.526228551553739\\
6.24780744853542	0.526185179245937\\
6.28895029091586	0.526227533122771\\
6.33010643103478	0.526250460122236\\
6.37123420606672	0.526192989608666\\
6.41225839392707	0.526190878335169\\
6.45334380831538	0.52623840856861\\
6.49448832620057	0.526240968933916\\
6.53564278485896	0.526185143775142\\
6.57676397454982	0.52621239732507\\
6.61788923064018	0.52625535116922\\
6.65888254249096	0.52622875804154\\
6.70002650223163	0.526185175067051\\
6.74116813728955	0.526227479840156\\
6.78232351035775	0.526250487487289\\
6.82345471325856	0.526192673052908\\
6.86447612341402	0.526190807675446\\
6.90556338048167	0.526238587748948\\
6.9467059754811	0.52624104327258\\
6.98786065217559	0.526185180536657\\
7.02898429632557	0.526212685162406\\
7.07010553532906	0.526255330917991\\
7.11110218013841	0.52622855170231\\
7.15224374545635	0.52618517924556\\
7.19338658693916	0.526227533086683\\
7.23454272655681	0.526250460135218\\
7.27567050415437	0.526192989361617\\
7.316694689909	0.526190878292486\\
7.3577801055808	0.526238408694188\\
7.39892462217042	0.52624096897636\\
7.44007908098943	0.526185143797392\\
7.481200272205	0.52621239750805\\
7.52232552600073	0.526255351157588\\
7.56331883969467	0.526228757914651\\
7.60446279808827	0.526185175071799\\
7.64560443375797	0.526227479870215\\
7.68675980723486	0.526250487469996\\
7.72789100849049	0.526192673197386\\
7.76891241992776	0.526190807710883\\
7.80999967620751	0.526238587673729\\
7.85114227201696	0.52624104323917\\
7.89229694864849	0.526185180520896\\
7.93342059182585	0.526212685054847\\
7.97454183246803	0.526255330925726\\
8.01553847589505	0.526228551782171\\
8.05668004217202	0.526185179244796\\
8.09782288317375	0.526227533068749\\
8.13897902254724	0.526250460142026\\
8.18010680144478	0.52619298923455\\
8.2211309860989	0.526190878267294\\
8.26221640251533	0.52623840876801\\
8.30336091832924	0.526240969002975\\
8.34451537724958	0.52618514381217\\
8.38563656937705	0.526212397618459\\
8.42676182175437	0.526255351150348\\
8.46775513655214	0.52622875784454\\
8.50889909417744	0.526185175073394\\
8.55004073023261	0.526227479887285\\
8.59119610392145	0.526250487460224\\
8.63232730433358	0.526192673271008\\
8.67334871642603	0.526190807731701\\
8.71443597229533	0.526238587636173\\
8.75557856852697	0.526241043219663\\
8.7967332451113	0.526185180512079\\
8.83785688781031	0.526212685001057\\
8.8789781292037	0.5262553309285\\
8.91997477206183	0.526228551813984\\
8.96111633875321	0.52618517924431\\
9.00225917952616	0.526227533060355\\
9.04341531880016	0.526250460145673\\
9.08454309807853	0.526192989204238\\
9.12556728249694	0.526190878265925\\
9.16665269898779	0.526238408776845\\
9.20779721470198	0.526240969005612\\
9.24895167362655	0.526185143813729\\
9.29007286599969	0.526212397649708\\
9.33119811793609	0.526255351147092\\
9.37219143314739	0.526228757817642\\
9.41333539045402	0.526185175074463\\
9.45447702666412	0.526227479894643\\
9.49563240044459	0.526250487455472\\
9.53676360045826	0.526192673306686\\
9.57778501286699	0.526190807738663\\
9.61887226855803	0.526238587618256\\
9.66001486498445	0.52624104321255\\
9.70116954154489	0.52618518050945\\
9.74229318407683	0.52621268498148\\
9.78341442582403	0.526255330930409\\
9.82441106838357	0.526228551827379\\
9.86555263524693	0.526185179244658\\
9.90669547592982	0.526227533055724\\
9.94785161514111	0.526250460147169\\
9.98897939472054	0.526192989175226\\
10.0298575403508	0.526154847703199\\
10.0708311450899	0.525969800838162\\
10.1114779433124	0.525627433070758\\
10.1523241812374	0.525274044653734\\
10.1932902434152	0.525014350940815\\
10.2340206234752	0.524841668724584\\
10.2750096467193	0.524855013745519\\
10.3157699343404	0.525003390336421\\
10.3565104726978	0.525296571959974\\
10.3976629278577	0.525675161244523\\
10.4384177563768	0.526175798910055\\
10.4794026971035	0.526708910717852\\
10.5203393851445	0.527293895096221\\
10.5608728426002	0.527853672449309\\
10.601753696433	0.528402344814996\\
10.642493588177	0.528918116291527\\
10.6833641517179	0.529408560614043\\
10.7242657054872	0.529869886350366\\
10.7654218581	0.530287611599269\\
10.8065495727782	0.530587913654153\\
10.8475738099677	0.53091044203321\\
10.8886591939638	0.53125508523797\\
10.9298037431299	0.531530687925453\\
10.9709581979045	0.53172612447724\\
11.0120793507741	0.53198436508844\\
11.0532046637071	0.532239230799192\\
11.094197930869	0.532405219726092\\
11.1353419224964	0.5325362303352\\
11.1764835425857	0.532734309943715\\
11.2176389059151	0.532894304093201\\
11.2587701475496	0.532954731665569\\
11.2997915276517	0.533052646754178\\
11.3408788038862	0.533182899423769\\
11.3820213792974	0.533251376914519\\
11.4231760580703	0.5332461480077\\
11.4642997247239	0.533310170192378\\
11.5054209261488	0.533376643511239\\
11.5464176017631	0.533362399281587\\
11.5875591461983	0.533321726004346\\
11.6287019983392	0.533358195053767\\
11.6698581436415	0.53336787993418\\
11.7109858930899	0.533290962133226\\
11.7520101018805	0.533264278063927\\
11.7930955034371	0.533282946858609\\
11.8342400345962	0.53325317486385\\
11.875394491646	0.533162323867875\\
11.9165156656772	0.533152571065674\\
11.9576409459742	0.533157120313899\\
11.9986342388829	0.533091398209708\\
12.0397782121647	0.533008182153139\\
12.0809198409531	0.5330109401051\\
12.1220752099122	0.53299486445217\\
12.1632064293786	0.532898808149019\\
12.2042278266267	0.532859919877464\\
12.2453150920362	0.532871985519978\\
12.2864576785277	0.532840258564155\\
12.3276123561776	0.532751955857577\\
12.3687360103118	0.532748926567537\\
12.4098572326452	0.532763011147741\\
12.4508538911366	0.532709781943596\\
12.4919954472904	0.532641929909341\\
12.5331382934327	0.53266187325517\\
12.5742944355414	0.532664434831804\\
12.6154222009183	0.532588626401023\\
12.6564463967125	0.532570170617219\\
12.6975318062847	0.532603214039093\\
12.7386763292011	0.532593074782867\\
12.7798307872691	0.532526266255971\\
12.8209519710919	0.532544166033932\\
12.8620772363646	0.532579286387449\\
12.9030705410676	0.532546293271786\\
12.9442145059646	0.532497593956296\\
12.9853561386631	0.532535986527265\\
13.0265115102181	0.532556178477591\\
13.0676427193289	0.53249654113463\\
13.1086641246726	0.532493744559924\\
13.1497513849608	0.5325413800794\\
13.1908939767519	0.532544385416954\\
13.2320486538263	0.532489677683902\\
13.2731723018556	0.532518855075558\\
13.3142935344685	0.532563609609175\\
13.3552901845281	0.532539292694889\\
13.3964317464396	0.532498682807387\\
13.4375745896493	0.532544025954212\\
13.47873073024	0.532570110896704\\
13.5198585032776	0.532515910370723\\
13.5608826928291	0.532517125984592\\
13.6019681061922	0.532568010797616\\
13.6431126252132	0.532573915633836\\
13.684267083766	0.532521387351059\\
13.7253882720737	0.532551858052839\\
13.7665135304364	0.532597928569095\\
13.8075068406212	0.53257432125973\\
13.8486508015408	0.532533597188966\\
13.889792436125	0.532578609837931\\
13.9309478088394	0.532604165440728\\
13.972079013266	0.532548729538074\\
14.0131004223025	0.53254906523106\\
14.0541876801792	0.532598876366055\\
14.0953302744421	0.532603191548138\\
14.1364849512545	0.53254901671134\\
14.1776085963477	0.532578039349902\\
14.2187298338511	0.5326220389692\\
14.2597264799378	0.532596452327082\\
14.3008680445035	0.532554125780734\\
14.3420108864301	0.532597381816358\\
14.3831670263436	0.532621075715982\\
14.4242948027829	0.532564244513681\\
14.46531898952	0.532562653628538\\
14.5064044047441	0.532610596317298\\
14.5475489218552	0.532613469592431\\
14.5887033806537	0.5325578663526\\
14.6298245715816	0.532585259615823\\
14.6709498258174	0.532628279361509\\
14.7119431392401	0.532601687073756\\
14.7530870979318	0.532558047945356\\
14.7942287335565	0.532600246792699\\
14.835384106995	0.532623105915363\\
14.8765153086454	0.532565107497456\\
14.9175367198199	0.532563029131312\\
14.9586239763537	0.532610572385307\\
14.9997665719984	0.532612772681293\\
15.0409212486803	0.532556641317103\\
15.0820448922143	0.532583868587037\\
15.1231661324003	0.532626232278963\\
15.1641627762522	0.532599170522793\\
15.2053043423698	0.532555516221311\\
15.24644718348	0.532597592795427\\
15.2876033230005	0.532620249409893\\
15.3287311013669	0.532562517174465\\
15.3697552865723	0.532560155907597\\
15.4108407026996	0.532607447560782\\
15.451985218873	0.532609781575774\\
15.4931396777743	0.532553743800736\\
15.5342608696053	0.532580799396655\\
15.5753861225058	0.532623569336673\\
15.6163794369974	0.532596807640603\\
15.6575233948827	0.532553070472641\\
15.698665030888	0.532595235416336\\
15.7398204045581	0.532618117277483\\
15.780951605142	0.532560191196386\\
15.8219730172539	0.532558227266745\\
15.8630602731718	0.532605921236838\\
15.9042028693913	0.532608302770861\\
15.945357546017	0.532552377306308\\
15.9864811890748	0.532579829699119\\
16.0276024300934	0.532622433284345\\
16.0685990732682	0.532595620997155\\
16.1097406397826	0.532552223469464\\
16.1508834807032	0.532594559861821\\
16.1920396200368	0.532617476321301\\
16.2331673991783	0.532560000869996\\
16.2741915837844	0.532557890758496\\
16.3152770003263	0.532605426816804\\
16.3564215160954	0.532607996678396\\
16.3975759750793	0.532552184605909\\
16.4386971674214	0.532579454461232\\
16.4798224194389	0.532622426381312\\
16.5208157347306	0.532595853298395\\
16.5619596920052	0.532552292343329\\
16.603101328287	0.53259462000111\\
16.6442567021062	0.532617651085408\\
16.6853879020296	0.532559860817708\\
16.7264093146055	0.532558019103157\\
16.767496570323	0.532605822684979\\
16.8086391667702	0.532608301593638\\
16.8497938433433	0.532552461601493\\
16.8909174860274	0.532579987998939\\
16.9320387276221	0.532622654937543\\
16.973035370385	0.532595895750948\\
17.0141769371547	0.532552542074792\\
17.0553197779303	0.532594913616632\\
17.0964759172035	0.532617857230211\\
17.1376036967532	0.532560401542981\\
17.1786278809863	0.532558304627726\\
17.2197132977187	0.53260584795606\\
17.2608578132664	0.532608419764211\\
17.3020122722747	0.532552604968138\\
17.3431334647652	0.532579868047042\\
17.3842587166919	0.532622829667342\\
17.4252520319041	0.53259624339377\\
17.4663959893045	0.532552666721519\\
17.5075376255294	0.532594976672643\\
17.5486929993702	0.532617988482348\\
17.5898241993322	0.532560177773727\\
17.6308456118662	0.532558314869542\\
17.6719328675468	0.532606096728305\\
17.7130754640506	0.532608553687481\\
17.7542301406437	0.532552691784395\\
17.7953537831083	0.532580196541891\\
17.8364750250403	0.532622842355084\\
17.8774716675401	0.532596062723695\\
17.918613234542	0.532552689265959\\
17.9597560752108	0.532595041918776\\
18.0009122144085	0.532617967620194\\
18.0420399943839	0.53256049502444\\
18.0830641782946	0.532558382405917\\
18.1241495951028	0.53260591109818\\
18.16529411058	0.53260846936748\\
18.2064485695543	0.532552642180369\\
18.2475697624076	0.532579894046259\\
18.2886950138178	0.532622845469151\\
18.3296883293771	0.532596250130971\\
18.3708322865264	0.532552665447584\\
18.4119739228272	0.532594968362461\\
18.4531292966532	0.532617974085153\\
18.4942604967554	0.532560158170128\\
18.5352819091589	0.532558290945414\\
18.5763691648538	0.5326060692424\\
18.6175117613323	0.532608523361993\\
18.6586664379436	0.532552659281707\\
18.699790080493	0.532580162479454\\
18.740911322268	0.532622807264388\\
18.7819079648844	0.532596027105482\\
18.8230495318076	0.53255265356085\\
18.8641923725199	0.532595006511913\\
18.9053485117089	0.532617932841175\\
18.9464762916126	0.532560461168106\\
18.9875004755518	0.53255834969481\\
19.0285858925336	0.532605879767381\\
19.0697304078163	0.532608439548351\\
19.110884866818	0.532552614001753\\
19.1520060598048	0.532579867619967\\
19.193131310934	0.532622820829828\\
19.234124626772	0.532596227311972\\
19.2752685837312	0.532552644500059\\
19.3164102201438	0.532594949263429\\
19.3575655939854	0.532617956800772\\
19.3986967938468	0.532560142691508\\
19.4397182064683	0.532558277160189\\
19.4808054620572	0.532606057098633\\
19.5219480586491	0.532608512803721\\
19.5631027352359	0.532552650225025\\
19.6042263776907	0.53258015482032\\
19.6453476196544	0.532622800932747\\
19.6863442621414	0.532596021990829\\
19.727485829104	0.532552649567956\\
19.768628669773	0.532595003547109\\
19.8097848089802	0.532617930811427\\
19.8509125888544	0.532560459980752\\
19.8919367728219	0.532558349257481\\
19.9330221896913	0.532605879976885\\
19.9741667051001	0.532608440343311\\
20.0153211640963	0.532552615301069\\
20.0564423569144	0.532579869325117\\
20.0975676083165	0.532622822911062\\
20.1385609239874	0.532596229685132\\
20.1797048810373	0.532552647096942\\
20.2208465174169	0.532594952037737\\
20.2620018913381	0.532617959692304\\
20.3031330909828	0.532560145684695\\
20.3441545037847	0.532558280176176\\
20.3852417592322	0.532606060099319\\
20.4263843559322	0.532608515782591\\
20.4675390325219	0.532552653146699\\
20.508662674902	0.532580157654831\\
20.5497839169963	0.532622803674407\\
20.5907805593188	0.532596024629844\\
20.6319221264265	0.532552652062905\\
20.6730649670737	0.53259500589974\\
20.714221106237	0.53261793301637\\
20.7553488862348	0.532560462024284\\
20.7963730701123	0.532558351150437\\
20.8374584869905	0.53260588171453\\
20.8786030024258	0.532608441928097\\
20.9197574614378	0.532552616730558\\
20.9608786541302	0.532579870591932\\
21.0020039056706	0.532622824049285\\
21.0429972212886	0.532596230689852\\
21.0841411783536	0.532552647964778\\
21.1252828147489	0.532594952781084\\
21.1664381886408	0.532617960319342\\
21.2075693884254	0.53256014618097\\
21.2485908010664	0.532558280586053\\
21.2896780566571	0.532606060432741\\
21.3308206532129	0.532608516023266\\
21.3719753298127	0.532552653308324\\
21.4130989723942	0.532580157765971\\
21.4542202141638	0.532622803699247\\
21.4952168567463	0.532596024585553\\
21.5363584237038	0.532552651987828\\
21.5775012643674	0.532595005783265\\
21.6186574035552	0.532617932865376\\
21.6597851834783	0.532560461851881\\
21.7008093674233	0.532558350949254\\
21.7418947842545	0.532605881489682\\
21.7830392996992	0.532608441691915\\
21.8241937587034	0.53255261648542\\
21.8653149515896	0.532579870365506\\
21.9064402028357	0.532622823793322\\
21.9474335185504	0.532596230439229\\
21.988577475644	0.532552647713015\\
22.0297191120118	0.532594952532388\\
22.0708744859303	0.532617960080078\\
22.1120056856624	0.532560145958404\\
22.1530270983795	0.53255828036989\\
22.1941143539274	0.532606060220171\\
22.2352569505576	0.532608515822639\\
22.2764116271253	0.532552653122368\\
22.3175352695126	0.532580157573335\\
22.3586565115721	0.532622803543093\\
22.3996531539971	0.532596024448265\\
22.4407947209869	0.532552651855988\\
22.4819375616844	0.532595005666882\\
22.5230937009523	0.532617932757234\\
22.5642214806387	0.532560461777536\\
22.6052456647692	0.532558350872091\\
22.6463310815397	0.532605881413703\\
22.6874755970429	0.53260844162752\\
22.7286300560451	0.532552616430835\\
22.7697512485324	0.532579870271327\\
22.8108765004661	0.532622823763191\\
22.8518698156693	0.53259623044094\\
22.8930137730485	0.532552647694493\\
22.9341554092907	0.532594952513309\\
22.9753107830649	0.53261796007928\\
23.0164419833054	0.532560145911885\\
23.0574633956016	0.532558280358627\\
23.0985506514245	0.532606060252833\\
23.1396932477771	0.532608515844536\\
23.1808479243919	0.532552653140132\\
23.2219715671327	0.532580157629704\\
23.2630928086169	0.532622803558663\\
23.3040894514696	0.532596024443564\\
23.3452310181638	0.532552651875317\\
23.3863738590368	0.532595005692894\\
23.4275299983021	0.53261793277857\\
23.4686577778105	0.532560461816473\\
23.5096819620713	0.532558350893797\\
23.5507673787819	0.532605881426693\\
23.5919118943799	0.532608441646843\\
23.6330663533687	0.532552616450728\\
23.6741875459418	0.532579870304988\\
23.7153127976214	0.532622823780502\\
23.7563061131231	0.532596230437019\\
23.7974500702807	0.532552647711644\\
23.838591706625	0.532594952535129\\
23.8797470805317	0.532617960088292\\
23.920878280338	0.532560145961072\\
23.9618996929177	0.532558280377601\\
24.0029869486066	0.532606060250996\\
24.0441295450982	0.532608515846559\\
24.0852842216929	0.532552653144167\\
24.1264078641042	0.532580157598769\\
24.167529106134	0.532622803567517\\
24.2085257485538	0.532596024473654\\
24.2496673155515	0.532552651880484\\
24.2908101562514	0.532595005692916\\
24.331966295457	0.532617932782407\\
24.3730940753295	0.532560461784074\\
24.4141182592814	0.532558350888213\\
24.4552036761862	0.532605881448287\\
24.4963481915831	0.532608441653028\\
24.537502650591	0.532552616455406\\
24.5786238434037	0.532579870332415\\
24.6197490948321	0.532622823779395\\
24.6607424104507	0.532596230427957\\
24.7018863674986	0.532552647710559\\
24.7430280038933	0.532594952537847\\
24.784183377828	0.532617960084495\\
24.825314577454	0.532560145976868\\
24.8663359902639	0.532558280388243\\
24.9074232457265	0.532606060228955\\
24.9485658424435	0.53260851583412\\
24.989720519007	0.532552653139696\\
25.0308441613137	0.532580157587686\\
25.0719654035367	0.532622803566117\\
25.1129620457666	0.532596024481219\\
25.1541036129054	0.532552651879315\\
25.1952464535122	0.53259500568558\\
25.2364025926903	0.532617932782257\\
25.277530372765	0.532560461760627\\
25.3185545565458	0.5325583508855\\
25.3596399734805	0.532605881449523\\
25.4007844888487	0.532608441652442\\
25.4419389478606	0.532552616453076\\
25.4830601405491	0.53257987031694\\
25.5241853921488	0.532622823778919\\
25.5651787076091	0.532596230441221\\
25.6063226648374	0.532552647709647\\
25.6474643011401	0.532594952532005\\
25.6886196750381	0.532617960086596\\
25.7297508748314	0.532560145961898\\
25.7707722874731	0.532558280380171\\
25.8118595430703	0.532606060241389\\
25.8530021396552	0.532608515840882\\
25.8941568162341	0.532552653141689\\
25.9352804587008	0.532580157604786\\
25.9764017006939	0.532622803565031\\
26.0173983431193	0.532596024469153\\
26.0585399100558	0.532552651879646\\
26.099682750817	0.532595005693363\\
26.1408388901214	0.532617932779058\\
26.1819666695009	0.532560461833776\\
26.2229908538936	0.532558350896096\\
26.2640762705151	0.532605881418941\\
26.3052207861996	0.532608441640989\\
26.3463752451702	0.532552616445865\\
26.3874964374462	0.5325798702683\\
26.4286216896624	0.532622823782653\\
26.4696150046082	0.532596230475638\\
26.5107589622133	0.532552647708174\\
26.5519005983621	0.5325949525242\\
26.5930559720526	0.53261796009405\\
26.6341871726776	0.532560145886053\\
26.675208584632	0.532558280360174\\
26.7162958406381	0.532606060277424\\
26.7574384368342	0.532608515857635\\
26.798593113465	0.532552653147855\\
26.8397167562548	0.532580157640825\\
26.8808379976688	0.532622803562162\\
26.9218346406257	0.53259602443676\\
26.9629762072073	0.532552651879055\\
27.0041190480842	0.532595005695615\\
27.0452751874005	0.532617932778605\\
27.0864029666658	0.532560461843551\\
27.1274271511622	0.532558350900001\\
27.1685125676855	0.532605881408644\\
27.2096570834692	0.532608441641327\\
27.2508115424315	0.532552616448772\\
27.2919327348831	0.532579870289435\\
27.3330579867724	0.532622823779363\\
27.3740513021272	0.532596230441446\\
27.4151952593772	0.532552647708616\\
27.4563368956716	0.532594952530529\\
27.4974922694976	0.53261796009013\\
27.5386234694981	0.532560145946834\\
27.5796448820014	0.532558280374464\\
27.6207321376862	0.532606060247524\\
27.6618747341938	0.53260851584778\\
27.7030294107787	0.532552653146712\\
27.7441530534779	0.532580157629224\\
27.7852742949753	0.532622803562284\\
27.8262709379023	0.532596024444376\\
27.8674125045861	0.532552651879203\\
27.9085553454238	0.532595005695808\\
27.9497114847669	0.532617932779417\\
27.9908392640674	0.532560461834258\\
28.0318634484724	0.5325583508958\\
28.0729488651296	0.532605881423933\\
28.1140933807491	0.532608441646266\\
28.15524783973	0.532552616451136\\
28.1963690323066	0.532579870302648\\
28.237494284053	0.532622823780024\\
28.2784875994579	0.532596230441061\\
28.3196315566713	0.532552647709377\\
28.3607731930077	0.532594952534008\\
28.4019285668975	0.532617960086797\\
28.4430597667386	0.532560145955514\\
28.4840811793118	0.532558280378251\\
28.5251684349008	0.532606060238723\\
28.5663110314951	0.532608515843135\\
28.6074657080608	0.53255265314596\\
28.6485893508035	0.532580157636902\\
28.6897105922181	0.532622803562749\\
28.7307072351985	0.53259602443962\\
28.7718488018191	0.532552651878449\\
28.8129916426953	0.532595005698845\\
28.854147782056	0.532617932778553\\
28.8952755611715	0.532560461857394\\
28.9362997457688	0.532558350901138\\
28.9773851622357	0.532605881403105\\
29.0185296781011	0.532608441634914\\
29.0596841370424	0.532552616444059\\
29.100805329179	0.532579870248888\\
29.1419305816371	0.532622823784161\\
29.1829238964211	0.532596230482977\\
29.2240678540979	0.532552647708448\\
29.2652094901992	0.532594952522375\\
29.3063648639256	0.532617960093481\\
29.3474960644475	0.532560145897108\\
29.3885174765086	0.532558280362407\\
29.42960473245	0.532606060271681\\
29.4707473286801	0.532608515858458\\
29.5119020053111	0.53255265315046\\
29.5530256482434	0.532580157658337\\
29.5941468894294	0.532622803562302\\
29.635143532478	0.532596024436227\\
29.6762850991178	0.532552651879794\\
29.7174279399687	0.532595005696344\\
29.7585840792793	0.532617932779698\\
29.7997118586142	0.532560461834639\\
29.8407360430258	0.532558350899519\\
29.8818214595176	0.532605881404733\\
29.9229659753471	0.532608441637634\\
29.9641204343052	0.532552616446997\\
30.0052416232847	0.53257988447807\\
30.0463668363378	0.532714924395338\\
30.0873601986361	0.532978534734555\\
30.1285041249046	0.533329134842099\\
30.1696457761769	0.533750698801686\\
30.2108011598943	0.534048047977996\\
30.2519323207904	0.534104922512621\\
30.292953763769	0.534037349994743\\
30.3340409999823	0.533844467145502\\
30.3751836164789	0.533454844378335\\
30.4163382909885	0.532890623830508\\
30.4574619105126	0.532332913424794\\
30.498583190872	0.531748814804627\\
30.5395798018427	0.531066179313575\\
30.5807213901857	0.530336571106672\\
30.6218642199883	0.529689649386258\\
30.6630203533835	0.529055759952688\\
30.7041481617864	0.528407563726938\\
30.7451723224514	0.527904494455004\\
30.7862577537308	0.527549296368273\\
30.8274022542585	0.527246965304643\\
30.8685567150911	0.526974931051797\\
30.9096779253993	0.526859408642684\\
30.9508031496806	0.526814972053032\\
30.9917964867228	0.526738907766744\\
31.0329404284323	0.526668001447261\\
31.0740820720275	0.526693081630619\\
31.1152374506503	0.526700291493934\\
31.1563686314482	0.526622919740946\\
31.1973900588439	0.526595525070512\\
31.238477304971	0.526611636783538\\
31.279619911193	0.526577635228986\\
31.320774586722	0.526482662702827\\
31.3618982180421	0.526470730283511\\
31.403019478572	0.526475639307196\\
31.4440161058261	0.526414491310279\\
31.4851576830286	0.526340892397736\\
31.5263005184698	0.526357729117523\\
31.5674566549092	0.526359797878889\\
31.6085844483432	0.526285740379029\\
31.6496086211822	0.526270705816912\\
31.6906940449292	0.526308194991816\\
31.7318385531917	0.526302889556889\\
31.7729930130432	0.526240747221954\\
31.814114214184	0.526262713835201\\
31.8552394526219	0.526301011406469\\
31.8962327784891	0.526270150641612\\
31.9373767282005	0.526222513651684\\
31.9785183679729	0.526260931083746\\
32.0196737440638	0.526280215153592\\
32.0608049349331	0.526218878269635\\
32.1018263544347	0.526213738622868\\
32.1429136056111	0.526258521559776\\
32.1840562066331	0.526258289500596\\
32.2252108827125	0.526200063636108\\
32.2663345201151	0.526225526725178\\
32.3074557704938	0.52626643383203\\
32.3484524059418	0.526238191201355\\
32.3895939776319	0.526193584496995\\
32.4307368158771	0.526234902161646\\
32.4718929537697	0.52625695406715\\
32.5130207398755	0.526198735836548\\
32.5540449187144	0.526195980877354\\
32.5951303386987	0.526242944927727\\
32.6362748508469	0.526244999799502\\
32.6774293101969	0.526188720550072\\
32.7185505068426	0.526215564836502\\
32.7596757522268	0.526258146593384\\
32.8006690725648	0.526231218680406\\
32.8418130261981	0.526187334653561\\
32.8829546641254	0.526229370251781\\
32.9241100389867	0.526252138992384\\
32.9652412347087	0.526194115479417\\
33.0062626504559	0.526192066849304\\
33.047349904015	0.526239687355562\\
33.0884925026228	0.526242005195437\\
33.1296471789521	0.526186023409786\\
33.1707708190376	0.526213424760117\\
33.2118920648373	0.526255981869882\\
33.2528887040623	0.526229125644787\\
33.2940302732012	0.526185685077671\\
33.3351731127461	0.526227979315895\\
33.3763292513212	0.526250853940032\\
33.4174570339914	0.526193336185681\\
33.4584812156449	0.52619118437292\\
33.4995666338568	0.52623867851262\\
33.5407111478162	0.526241206094048\\
33.5818656069547	0.526185352032223\\
33.6229868013552	0.526212580599148\\
33.6641120502221	0.526255511364686\\
33.7051053677743	0.526228898200291\\
33.7462493234133	0.526185298271187\\
33.787390960433	0.52622758795049\\
33.8285463347519	0.526250582183955\\
33.8696775326696	0.526192756660942\\
33.9106989466821	0.526190880871609\\
33.95178620137	0.526238651777137\\
33.9929287988023	0.526241099678211\\
34.034083475257	0.526185230207218\\
34.0752071166599	0.526212728608099\\
34.1163283602987	0.52625536944678\\
34.1573250012826	0.526228585818377\\
34.1984665692301	0.526185209064939\\
34.2396094093732	0.526227559259413\\
34.2807655482806	0.52625048320406\\
34.3218933291809	0.526193009307639\\
34.3629175123127	0.52619089603357\\
34.4040029296008	0.526238424482901\\
34.4451474445211	0.526240982754719\\
34.4863019035409	0.526185155873761\\
34.5274230967669	0.52621240832902\\
34.5685483474058	0.526255360430073\\
34.609541663634	0.526228765915017\\
34.6506856202046	0.526185182249255\\
34.6918272567555	0.526227486213877\\
34.7329826307865	0.526250492986231\\
34.7741138298717	0.526192678258609\\
34.8151352430056	0.526190812045627\\
34.8562224982038	0.526238591339903\\
34.8973650951202	0.526241046503515\\
34.9385197716237	0.526185183412364\\
34.9796434135392	0.526212687471893\\
35.020764656292	0.526255333184508\\
35.0617612979959	0.526228553856716\\
35.1029028654904	0.526185180981962\\
35.1440457058545	0.52622753457229\\
35.1852018449089	0.526250461492199\\
35.2263296252639	0.526192990278848\\
35.2673538087794	0.526190879281521\\
35.3084392258797	0.526238409746824\\
35.3495837409704	0.526240969825993\\
35.3907381999667	0.52618514452594\\
35.4318593929644	0.526212398340096\\
35.4729846439223	0.526255351684004\\
35.5139779598972	0.526228758245917\\
35.5551219166742	0.526185175495692\\
35.59626355312	0.526227480273142\\
35.6374189270417	0.526250487772759\\
35.6785501265798	0.526192673627101\\
35.7195715393065	0.526190807998425\\
35.7606587947517	0.526238587814453\\
35.8018013914147	0.526241043397363\\
35.842956067955	0.526185180675645\\
35.8840797102451	0.526212685103979\\
35.9252009523639	0.526255331063233\\
35.9661975946006	0.526228551962855\\
36.0073391617177	0.526185179345896\\
36.0484820022636	0.526227533139943\\
36.0896381414229	0.526250460226294\\
36.1307659213554	0.526192989207448\\
36.1717901051899	0.52619087831061\\
36.2128755220851	0.526238408868473\\
36.2540200374053	0.526240969066635\\
36.295174496369	0.526185143862472\\
36.3362956891721	0.526212397735997\\
36.3774209404237	0.526255351174977\\
36.4184142561863	0.526228757811167\\
36.4595582130969	0.52618517510016\\
36.5006998495058	0.526227479925953\\
36.541855223395	0.526250487469805\\
36.5829864229622	0.526192673360343\\
36.6240078356948	0.52619080776333\\
36.6650950911253	0.526238587605785\\
36.7062376878059	0.526241043214153\\
36.7473923643351	0.526185180515206\\
36.7885160066379	0.526212684965419\\
36.8296372487506	0.526255330939752\\
36.8706338909588	0.526228551858879\\
36.9117754581224	0.526185179249954\\
36.952918298647	0.526227533055865\\
36.9940744378115	0.52625046015372\\
37.0352022177047	0.526192989148462\\
37.0762264015858	0.526190878255599\\
37.1173118184925	0.526238408820767\\
37.1584563337826	0.526240969024587\\
37.199610792769	0.526185143823276\\
37.2407319856537	0.526212397714\\
37.2818572368618	0.52625535114561\\
37.3228505525414	0.526228757790057\\
37.3639945095662	0.526185175076503\\
37.4051361458854	0.526227479901598\\
37.4462915197663	0.526250487452895\\
37.4874227194515	0.52619267333434\\
37.5284441321015	0.52619080774725\\
37.5695313876004	0.526238587602615\\
37.6106739841686	0.526241043208909\\
37.6518286606996	0.526185180509797\\
37.6929523030938	0.526212684962991\\
37.7340735451774	0.526255330932442\\
37.7750701873836	0.52622855184893\\
37.8162117545022	0.526185179245\\
37.8573545950383	0.526227533050618\\
37.8985107341479	0.526250460149947\\
37.9396385142232	0.526192989126328\\
37.9806626979544	0.526190878250114\\
38.0217481148813	0.526238408819404\\
38.0628926301736	0.526240969019177\\
38.1040470891381	0.52618514381905\\
38.1451682818601	0.526212397691353\\
38.1862935332648	0.526255351144364\\
38.2272868488559	0.526228757794314\\
38.2684308059053	0.52618517507519\\
38.3095724422508	0.526227479901063\\
38.3507278160932	0.526250487452861\\
38.3918590159064	0.526192673320236\\
38.4328804284468	0.526190807743296\\
38.473967684022	0.526238587607301\\
38.5151102805557	0.52624104320913\\
38.5562649571101	0.526185180507507\\
38.5973885995245	0.526212684968537\\
38.6385098414503	0.5262553309312\\
38.6795064838173	0.526228551842135\\
38.7206480508763	0.526185179244258\\
38.7617908914286	0.526227533050517\\
38.8029470305471	0.526250460149178\\
38.8440748105445	0.526192989135145\\
38.8850989943566	0.526190878251564\\
38.9261844112597	0.526238408817034\\
38.967328926569	0.526240969019554\\
39.0084833855339	0.526185143820855\\
39.0496045784669	0.526212397717514\\
39.0907298295739	0.526255351142963\\
39.1317231454613	0.526228757768662\\
39.1728671022333	0.526185175076354\\
39.2140087387033	0.526227479907534\\
39.255164112691	0.526250487446676\\
39.2962953118895	0.526192673380011\\
39.337316724943	0.526190807756601\\
39.3784039802474	0.526238587582999\\
39.4195465770586	0.526241043195305\\
39.4607012535816	0.526185180501791\\
39.5018248957073	0.526212684938115\\
39.5429461380602	0.526255330933054\\
39.5839427801449	0.526228551855554\\
39.6250843473259	0.526185179243539\\
39.6662271878562	0.526227533051049\\
39.7073833270038	0.526250460148732\\
39.7485111068847	0.526192989146572\\
39.7895352907778	0.526190878252461\\
39.830620707664	0.526238408815043\\
39.8717652229974	0.526240969018031\\
39.9129196819753	0.526185143819618\\
39.954040874767	0.526212397699042\\
39.995166126078	0.526255351143785\\
40.0361594417863	0.526228757782395\\
40.0773033986978	0.526185175075367\\
40.1184450350856	0.526227479902945\\
40.1596004089961	0.526250487450564\\
40.2007316085052	0.526192673351626\\
40.241753021314	0.526190807749098\\
40.2828402767813	0.526238587598515\\
40.3239828734024	0.526241043205664\\
40.3651375499427	0.526185180506702\\
40.4062611922667	0.526212684959492\\
40.447382434301	0.526255330931299\\
40.48837907662	0.52622855184379\\
40.5295206436685	0.526185179244244\\
40.5706634842807	0.526227533053791\\
40.6118196234427	0.526250460147886\\
40.6529474032257	0.526192989156194\\
40.69397158721	0.526190878254215\\
40.735057004039	0.526238408809576\\
40.7762015194159	0.526240969018821\\
40.8173559783908	0.526185143820376\\
40.8584771710753	0.526212397684304\\
40.8996024226249	0.526255351145282\\
40.9405957381254	0.526228757795673\\
40.9817396951872	0.526185175075231\\
41.0228813315239	0.526227479900354\\
41.064036705398	0.526250487451501\\
41.1051679050637	0.526192673336447\\
41.1461893177209	0.526190807746201\\
41.1872765732651	0.526238587604649\\
41.2284191698286	0.526241043207505\\
41.2695738463899	0.526185180506156\\
41.3106974886825	0.526212684954285\\
41.3518187308259	0.526255330932044\\
41.3928153730421	0.526228551848387\\
41.4339569401524	0.526185179243457\\
41.4750997806951	0.526227533050367\\
41.5162559198255	0.526250460148527\\
41.5573836998093	0.526192989135863\\
41.5984078836121	0.526190878249399\\
41.6394933005813	0.526238408821959\\
41.6806378158238	0.52624096902241\\
41.7217922748009	0.526185143822482\\
41.7629134678252	0.526212397728213\\
41.8040387187373	0.526255351141452\\
41.8450320347907	0.526228757759276\\
41.8861759914636	0.526185175075785\\
41.9273176279828	0.526227479909738\\
41.9684730019889	0.526250487445993\\
42.0096042010972	0.526192673387868\\
42.0506256142527	0.526190807763581\\
42.0917128693848	0.526238587566142\\
42.1328554663617	0.526241043190148\\
42.1740101428571	0.526185180499812\\
42.215133784751	0.526212684909139\\
42.2562550275632	0.526255330935969\\
42.2972516692019	0.526228551882556\\
42.3383932367381	0.52618517924459\\
42.379536077071	0.526227533042486\\
42.4206922160695	0.526250460153143\\
42.4618199965571	0.526192989091963\\
42.5028441799942	0.526190878243047\\
42.543929597151	0.526238408841762\\
42.5850741122009	0.526240969028216\\
42.6262285711972	0.526185143825766\\
42.6673497643733	0.526212397746029\\
42.7084750151239	0.52625535114042\\
42.7494683312502	0.526228757755551\\
42.790612287853	0.526185175077308\\
42.8317539244177	0.526227479912276\\
42.8729092984437	0.52625048744482\\
42.9140404974046	0.526192673401283\\
42.9550619106678	0.52619080776595\\
42.9961491656999	0.526238587555387\\
43.037291762803	0.526241043183859\\
43.0784464392842	0.526185180496561\\
43.119570081074	0.526212684899608\\
43.1606913240954	0.526255330936419\\
43.2016879655203	0.526228551894747\\
43.2428295332105	0.52618517924433\\
43.2839723734662	0.526227533039094\\
43.3251285124502	0.526250460152957\\
43.3662562932083	0.526192989061377\\
43.4072804763826	0.526190878236271\\
43.4483658937078	0.526238408858133\\
43.4895104085717	0.526240969035833\\
43.5306648675951	0.526185143828944\\
43.5717860609894	0.526212397771058\\
43.6129113114049	0.526255351139833\\
43.6539046277596	0.52622875774185\\
43.6950485842239	0.526185175076717\\
43.7361902208642	0.5262274799156\\
43.7773455949738	0.526250487441678\\
43.8184767937843	0.526192673408754\\
43.8594982071109	0.526190807766145\\
43.9005854621682	0.526238587558057\\
43.9417280592169	0.526241043188557\\
43.9828827357092	0.526185180498994\\
44.0240063775123	0.526212684898803\\
44.0651276204626	0.526255330935119\\
44.1061242620085	0.526228551887599\\
44.147265829585	0.526185179244034\\
44.1884086699156	0.526227533042094\\
44.2295648089426	0.526250460151182\\
44.2706925895138	0.526192989079056\\
44.3117167728347	0.526190878241449\\
44.3528021899739	0.526238408838073\\
44.3939467050657	0.526240969026079\\
44.4351011640685	0.526185143824178\\
44.4762223570895	0.526212397726703\\
44.5173476080672	0.52625535114208\\
44.5583409239873	0.526228757770044\\
44.5994848807694	0.526185175075449\\
44.6406265172104	0.526227479905187\\
44.6817818911716	0.526250487448581\\
44.7229130905583	0.526192673359538\\
44.7639345034327	0.526190807752062\\
44.8050217588342	0.526238587591239\\
44.8461643555476	0.52624104320017\\
44.8873190320785	0.526185180503845\\
44.9284426742429	0.526212684940252\\
44.9695639165949	0.526255330933186\\
45.0105605586365	0.526228551857323\\
45.0517021258591	0.526185179243948\\
45.092844966374	0.526227533050548\\
45.1340011055094	0.526250460149349\\
45.1751288854952	0.526192989135402\\
45.2161530692944	0.526190878250262\\
45.2572384862506	0.526238408822062\\
45.2983830015004	0.526240969021463\\
45.3395374604693	0.526185143821272\\
45.3806586533	0.526212397703166\\
45.4217839045841	0.52625535114389\\
45.4627772202882	0.526228757783304\\
45.5039211772397	0.526185175075403\\
45.5450628136053	0.52622747990339\\
45.5862181875254	0.526250487449804\\
45.6273493870085	0.526192673353431\\
45.6683707998547	0.526190807753113\\
45.7094580552271	0.526238587587747\\
45.7506006519767	0.526241043198597\\
45.7917553285049	0.526185180503054\\
45.8328789706759	0.526212684941761\\
45.8740002130764	0.526255330933045\\
45.9149968550319	0.526228551862048\\
45.9561384222951	0.526185179244439\\
45.9972812627955	0.526227533048661\\
46.0384374018756	0.526250460150582\\
46.0795651819684	0.526192989130474\\
46.1205893657333	0.52619087825069\\
46.1616747826809	0.526238408821498\\
46.2028192979474	0.526240969020999\\
46.2439737569301	0.526185143821653\\
46.2850949498455	0.526212397714952\\
46.3262202009902	0.526255351142797\\
46.367213516812	0.526228757773958\\
46.4083574736389	0.526185175076344\\
46.4494991100971	0.526227479907415\\
46.4906544840461	0.526250487447963\\
46.5317856833652	0.526192673365959\\
46.5728070963086	0.526190807755555\\
46.6138943516315	0.5262385875842\\
46.6550369484102	0.52624104319832\\
46.696191624924	0.526185180503505\\
46.7373152670092	0.526212684930061\\
46.778436509474	0.526255330933309\\
46.8194331514497	0.526228551862392\\
46.8605747187417	0.526185179244129\\
46.9017175592112	0.526227533048138\\
46.9428736983148	0.52625046014975\\
46.9840014784156	0.526192989125358\\
47.0250256621359	0.526190878249376\\
47.0661110791141	0.5262384088249\\
47.107255594341	0.526240969022245\\
47.1484100533218	0.526185143821754\\
47.1895312461681	0.526212397706113\\
47.230656497413	0.526255351143617\\
47.2716498131453	0.526228757781889\\
47.3127937700546	0.526185175075353\\
47.3539354064498	0.526227479903363\\
47.3950907803553	0.526250487450127\\
47.4362219798751	0.526192673348815\\
47.4772433926698	0.526190807751626\\
47.5183306481083	0.526238587595063\\
47.5594732447813	0.526241043200671\\
47.6006279213142	0.526185180504969\\
47.6417515635407	0.526212684946845\\
47.6828728057722	0.526255330932704\\
47.7238694479382	0.526228551850947\\
47.7650110150887	0.526185179244234\\
47.8061538556109	0.526227533049848\\
47.8473099947502	0.526250460148986\\
47.8884377746846	0.526192989142674\\
47.9294619585629	0.526190878254646\\
47.9705473753875	0.526238408809494\\
48.011691890769	0.526240969017247\\
48.0528463497467	0.526185143818093\\
48.0939675424256	0.526212397685981\\
48.1350927939058	0.526255351144735\\
48.1760861094945	0.526228757788456\\
48.217230066496	0.526185175075062\\
48.2583717028348	0.526227479900894\\
48.2995270767077	0.526250487451946\\
48.3406582764178	0.526192673328702\\
48.3816796890232	0.526190807746283\\
48.4227669445433	0.526238587603248\\
48.4639095411022	0.526241043209306\\
48.5050642176389	0.526185180509102\\
48.5461878601316	0.526212684978158\\
48.5873091019807	0.526255330931026\\
48.6283057443849	0.526228551838097\\
48.6694473113591	0.526185179244235\\
48.7105901519913	0.52622753305605\\
48.7517462911724	0.526250460147313\\
48.7928740708844	0.526192989161796\\
48.8338982549117	0.526190878253187\\
48.8749836717224	0.526238408806748\\
48.9161281871428	0.526240969016125\\
48.9572826460957	0.526185143818921\\
48.998403838828	0.526212397692985\\
49.0395290902088	0.526255351144326\\
49.0805224058618	0.526228757786196\\
49.121666362805	0.526185175075912\\
49.1628079991994	0.526227479903213\\
49.2039633730801	0.526250487451523\\
49.2450945726746	0.526192673341548\\
49.2861159853995	0.526190807749779\\
49.3272032408418	0.526238587595027\\
49.3683458375187	0.526241043200785\\
49.4095005140446	0.526185180504228\\
49.450624156204	0.526212684938966\\
49.4917453985636	0.526255330932627\\
49.5327420406536	0.526228551852325\\
49.573883607803	0.526185179244189\\
49.6150264483561	0.526227533052449\\
49.6561825875238	0.526250460147204\\
49.6973103674008	0.526192989142443\\
49.7383345512699	0.526190878252573\\
49.7794199681325	0.526238408813296\\
49.8205644834706	0.526240969019394\\
49.861718942446	0.526185143819531\\
49.9028401353244	0.526212397711315\\
49.9439653865064	0.526255351143721\\
49.98495870227	0.526228757780952\\
50.0047262278143	0.598943198584315\\
50.0162188082699	0.675644847191522\\
50.0340251565697	0.661782532788912\\
50.0677256364398	0.681403605707466\\
50.109334641624	0.65491789915125\\
50.1507042022563	0.630697263823494\\
50.1915142493906	0.615003248464999\\
50.2325948660109	0.608202861105365\\
50.2733438574159	0.604416469049384\\
50.3142478903208	0.602272206713087\\
50.3551264104955	0.602568756351983\\
50.3961291753253	0.604701139438836\\
50.4371441952992	0.607580599727321\\
50.4777467651101	0.610412336546329\\
50.518913039462	0.612876579457214\\
50.5598836514342	0.614672758833307\\
50.6007833368214	0.615679651076995\\
50.6416070003781	0.615950037698572\\
50.6825979163659	0.615556378390516\\
50.7235074788384	0.6147248138151\\
50.7646308575451	0.613636826636859\\
50.8057525231261	0.612416632064086\\
50.8467488180509	0.611107629598513\\
50.8878906238292	0.609842315021848\\
50.9290333429606	0.608779728958941\\
50.9701894158643	0.60783467779348\\
51.0113175230653	0.606942715146939\\
51.0523414401062	0.606220039060434\\
51.0934270250984	0.605628611925063\\
51.1345713674831	0.605042724319822\\
51.175725848131	0.604420779743364\\
51.2168472508177	0.603881253474856\\
51.2579721765177	0.603339395627521\\
51.2989657520669	0.602702118941056\\
51.3401095229292	0.602013827590637\\
51.3812512478879	0.60138024986235\\
51.4224066802586	0.600699755571567\\
51.4635376465705	0.599917028252436\\
51.5045592422089	0.599176310810951\\
51.5456463805513	0.598473719794293\\
51.5867890980586	0.59771896894849\\
51.6279437621171	0.596903096614151\\
51.6690672638379	0.596170555399733\\
51.7101887417661	0.595453476718159\\
51.7511851914306	0.594669492014594\\
51.7923268902091	0.593865793442195\\
51.8334696639147	0.593146431126726\\
51.8746257671231	0.592404963181833\\
51.9157537255553	0.591580180218412\\
51.9567777640764	0.590808530592446\\
51.9978632719647	0.590080607313934\\
52.0390076938948	0.589301490459387\\
52.0801621646653	0.588458597410688\\
52.1212834696917	0.587694295769778\\
52.1624085475979	0.586940639034017\\
52.2034020010861	0.586115299787381\\
52.2445458596313	0.585265609435331\\
52.2856875426928	0.584497634775493\\
52.3268429473466	0.583706094021145\\
52.3679740250671	0.582830410658049\\
52.4089955331645	0.582009159382828\\
52.4500827278429	0.581232648323088\\
52.4912253871674	0.580406164158236\\
52.5323800572708	0.579517599922312\\
52.5735036272535	0.578709530404957\\
52.6146249906604	0.577913188910988\\
52.6556215341856	0.577046527188271\\
52.6967631686017	0.576156864195142\\
52.7379059750269	0.575349511844928\\
52.7790620960297	0.574519106943574\\
52.8201899665299	0.573605579301215\\
52.8612140766968	0.572746359330585\\
52.9022995395992	0.571932328547509\\
52.9434440078393	0.571068967069708\\
52.9845984727785	0.570143960654012\\
53.0257197218394	0.569299759228908\\
53.0668448863985	0.568468244361155\\
53.1078382709452	0.567567148087029\\
53.1489821788419	0.56664307099487\\
53.1901238384138	0.565802192666321\\
53.2312792275855	0.564939044969282\\
53.2724103669975	0.563992991995324\\
53.3134318267162	0.563102702640958\\
53.3545190523669	0.562258146496329\\
53.3956616797618	0.561364632932881\\
53.4368163531488	0.56041015918384\\
53.4779399601278	0.559537410347008\\
53.5190612615628	0.558677606184281\\
53.5600578556198	0.557748927787928\\
53.601199455471	0.556798329280362\\
53.6423422794522	0.555931358528856\\
53.6834984098693	0.555042655481547\\
53.7246262335763	0.55407222676999\\
53.7656503818296	0.553157587858816\\
53.806735820871	0.552289407086181\\
53.8478803135403	0.551373172733871\\
53.8890347754046	0.550396629161762\\
53.9301559952119	0.549502273517723\\
53.9712812049463	0.548621946382233\\
54.0122745535785	0.547673528597247\\
54.0534184870482	0.546703290203162\\
54.0945601345433	0.545817599959765\\
54.1357155157606	0.544910974393622\\
54.1768466866136	0.543922814594113\\
54.2178681217722	0.542991885648114\\
54.2589553630268	0.542107978042304\\
54.3000979743098	0.541176419560105\\
54.3412526493426	0.540185256804005\\
54.3823762749434	0.539277217433812\\
54.4234975450608	0.538383493071248\\
54.4644941645186	0.537422364534166\\
54.5056357471058	0.536440579721313\\
54.5467785798265	0.535543799425877\\
54.5879347148331	0.534626658392857\\
54.6290625154065	0.533629197034312\\
54.6700866824763	0.532688966778306\\
54.7111721098304	0.531796538494087\\
54.7523166144237	0.530857410150055\\
54.7934710747509	0.529859356344629\\
54.8345922802801	0.528944895878085\\
54.8757175119715	0.528045854934568\\
54.9167108430835	0.5270801685631\\
54.9578547890838	0.526093986961417\\
54.9989964306225	0.525193751040309\\
55.0401518078915	0.524273972581447\\
55.0812829940806	0.523274062125362\\
55.1223044172616	0.522332808738844\\
55.1633916660271	0.521439953670909\\
55.204534269518	0.520500833086444\\
55.245688945327	0.519503506568238\\
55.2868125797926	0.518590708531892\\
55.3279338349933	0.517693623665145\\
55.3689304665337	0.516730537732255\\
55.4100720408954	0.515748188842955\\
55.4512148777529	0.514852244678569\\
55.4923710148978	0.513937341404356\\
55.5334988045811	0.512943518177964\\
55.5745229804677	0.512008308792097\\
55.6156084022631	0.511122304626101\\
55.6567529124573	0.510191009414826\\
55.6979073720469	0.509202190426232\\
55.7390285709952	0.508298354420814\\
55.7801538127537	0.507411336836584\\
55.8211471359291	0.506459024521017\\
55.8622910874601	0.505487640123628\\
55.9034327264662	0.504603158097002\\
55.9445881020588	0.503699333663386\\
55.9857192948511	0.502715174929752\\
56.0267407129108	0.501789523367518\\
56.067827964982	0.5009126213077\\
56.1089705651006	0.499990450867649\\
56.1501252412691	0.499011786559346\\
56.1912488796272	0.498120044573559\\
56.2323701283823	0.497247020411799\\
56.2733667650725	0.496311368845146\\
56.314508335934	0.495360310513125\\
56.3556511746391	0.494499572878556\\
56.3968073127386	0.493623827778017\\
56.4379350975899	0.492672998893765\\
56.4789592774517	0.491784380908773\\
56.5200446966536	0.490948570317078\\
56.5611892095487	0.490070891617967\\
56.6023436688029	0.489138866003497\\
56.6434648645191	0.488294761242941\\
56.6845901113445	0.487470306929915\\
56.7255834304147	0.486583031764923\\
56.7667273849213	0.485679505345346\\
56.807869022502	0.484865777078081\\
56.8490243970838	0.484036294296744\\
56.8901555935383	0.483130287150437\\
56.9311770087398	0.482286244404108\\
56.9722642624357	0.48149422519927\\
57.0134068608244	0.480659464096245\\
57.0545615371405	0.479769828558071\\
57.0956851771631	0.478967847346641\\
57.1368064230338	0.478184687293113\\
57.1778030620454	0.477338195194238\\
57.2189446312643	0.476475795734978\\
57.2600874707934	0.47570267296394\\
57.3012436092383	0.474913427246575\\
57.342371392098	0.474047902664307\\
57.3833955734885	0.473243321544682\\
57.4244809918389	0.47249074270789\\
57.4656255055322	0.471695625210975\\
57.5067799646361	0.470845535455317\\
57.5479011593114	0.47008279312621\\
57.5890264075145	0.469339325957017\\
57.6300197255583	0.468532504058889\\
57.6711636806264	0.467709545805059\\
57.7123053179773	0.466976284764216\\
57.753460692449	0.466227277692004\\
57.7945918892263	0.465401755583835\\
57.8356133041139	0.464638113962978\\
57.8767005579609	0.463926831837698\\
57.9178431561779	0.463173202347601\\
57.9589978324733	0.462365088829592\\
58.0001214726158	0.461645015910541\\
58.0412427183027	0.460944288225491\\
58.0822393572372	0.460180584507145\\
58.1233809264951	0.459401950866724\\
58.1645237659961	0.458713355274675\\
58.2056799044243	0.458009491027835\\
58.2468076871739	0.457230177383486\\
58.2878318686164	0.456512530344672\\
58.3289172868929	0.455848006208743\\
58.3700618005506	0.455142107555915\\
58.4112162596483	0.454382334815416\\
58.4523374544701	0.453710944492427\\
58.4934627024318	0.453059973448885\\
58.5344560205262	0.452346503338565\\
58.5755999755832	0.45161841519498\\
58.6167416129112	0.450981210742685\\
58.6578969872718	0.450329495609015\\
58.6990281841498	0.449602418162696\\
58.7400495989407	0.448938167556766\\
58.7811368527812	0.448327647880281\\
58.822279450909	0.447676130864013\\
58.8634341271795	0.446971371976682\\
58.9045577674848	0.446355781128443\\
58.9456790127879	0.445760726655415\\
58.9866756519445	0.445103558485\\
59.027817221095	0.444433013267745\\
59.0689600606039	0.443853675659634\\
59.1101161989651	0.44326025818609\\
59.1512439817672	0.44259131103004\\
59.1922681631471	0.441979001208629\\
59.2333535813811	0.441410377536213\\
59.2744980950181	0.440786958560646\\
59.3156525540777	0.440092998446875\\
59.3567737490486	0.439468273978564\\
59.3978989966373	0.438843003901081\\
59.4388923150259	0.438132828511464\\
59.4800362697856	0.43738449285495\\
59.5211779072326	0.436702542619208\\
59.5623332816809	0.435980840273408\\
59.6034644779238	0.435158049786319\\
59.6444858932486	0.434372265366914\\
59.685573146626	0.433613618381132\\
59.726715745163	0.432787126283322\\
59.7678704213755	0.431880603135249\\
59.8089940610324	0.431036739582127\\
59.8501153073998	0.430186932084679\\
59.8911119456056	0.429249657247619\\
59.9322535153616	0.428272120982944\\
59.9733963545046	0.427360242845354\\
60.0145524925695	0.426409082720081\\
60.0556802766768	0.425359209669147\\
60.0967044569067	0.424348861991005\\
60.1377898759175	0.423368888306027\\
60.1789343886708	0.422325254609534\\
60.2200888478246	0.421206358782657\\
60.2612100439419	0.420155397912937\\
60.3023352897919	0.419104623844401\\
60.343328609426	0.41797305871078\\
60.3844725632215	0.416806202708136\\
60.4256142011392	0.41571158661323\\
60.4667695759273	0.414584118831287\\
60.5079007708828	0.413363867964463\\
60.5489221871095	0.412190593752432\\
60.5900094399354	0.41105349448493\\
60.631152038959	0.409858336162518\\
60.6723067151242	0.408593827955699\\
60.7134303542502	0.40740338742078\\
60.754551601519	0.40621840071102\\
60.7955482389619	0.40495842732472\\
60.8366898091226	0.403668608013053\\
60.8778326480696	0.402455984389946\\
60.9189887860463	0.40121544011017\\
60.9601165704033	0.399887686506582\\
61.0011407504295	0.398611236108702\\
61.0422261695563	0.397375646530398\\
61.083370682177	0.396086725442372\\
61.1245251413181	0.394732964774567\\
61.1656463376521	0.393457574373675\\
61.206771583039	0.39219237251914\\
61.247764902996	0.390856835586919\\
61.2889088565597	0.389494867810677\\
61.3300504945903	0.388214593968734\\
61.3712058693747	0.386910685365672\\
61.4123370641647	0.385523216660752\\
61.4533584805275	0.384192114402836\\
61.4944457332728	0.382905765705393\\
61.5355883323787	0.381569907519274\\
61.5767430084779	0.380173326924424\\
61.6178666474943	0.378859496651388\\
61.6589878948695	0.377559643035061\\
61.6999845323251	0.376193577257759\\
61.7411261024373	0.374805710333613\\
61.7822689413784	0.373503443589199\\
61.8234250793132	0.372181621326649\\
61.8645528636397	0.370781023810476\\
61.9055770437265	0.369440255569392\\
61.9466624626907	0.368148608399248\\
61.9878069755095	0.366814068465502\\
62.0289614346633	0.365434802848273\\
62.0700826307364	0.364164014190925\\
62.1112078766814	0.362942248242242\\
62.1522011962266	0.361696224017316\\
62.1933451501681	0.360476942103017\\
62.234486788064	0.359397575848491\\
62.2756421628163	0.358357036586951\\
62.3167733580231	0.357298132120841\\
62.3577947741019	0.356361700423519\\
62.3988820269788	0.355538637252011\\
62.4400246260243	0.354734901023007\\
62.4811793021487	0.353938144552847\\
62.5223029413344	0.353289758155049\\
62.5634241885456	0.352719393061779\\
62.6044208259838	0.352142007589338\\
62.6455623962387	0.351604499722912\\
62.686705235205	0.351208604485978\\
62.7278613731692	0.350846256381327\\
62.7689891577213	0.350453908807717\\
62.810013337639	0.350164701356447\\
62.8510987568222	0.349968666965243\\
62.8922432694399	0.349768376694841\\
62.9333977285994	0.349547769951452\\
62.9745189250271	0.349445525165651\\
63.015644170318	0.349391263933959\\
63.0566374905243	0.349297186248925\\
63.0977814439027	0.349212782298422\\
63.1389230820876	0.349238723656865\\
63.1800784570059	0.349267457820103\\
63.2212096513331	0.349235218689476\\
63.2622310681482	0.349276551277787\\
63.303318320439	0.349383380200939\\
63.3444609201004	0.349459000943763\\
63.3856155962033	0.349488724628686\\
63.426739234662	0.349612626149192\\
63.4678604831319	0.349761157112595\\
63.5088571196006	0.349848147151337\\
63.549998690511	0.34992605134951\\
63.591141529111	0.350095783966535\\
63.6322976668824	0.350251313256691\\
63.6734254522924	0.350330707041486\\
63.7144496315392	0.350468721925401\\
63.7555350511731	0.350659542339048\\
63.7966795633356	0.350807977797578\\
63.8378340225785	0.350899925105204\\
63.8789552195251	0.351076229967174\\
63.9200804640847	0.351269234264938\\
63.9610737847359	0.351392829057744\\
64.0022177379115	0.351500283236772\\
64.0433593761561	0.351693623082943\\
64.0845147511262	0.351867463591815\\
64.125645945425	0.35195991053718\\
64.1666673622747	0.35210721525642\\
64.2077546146029	0.352303528735108\\
64.2488972142298	0.352453671418361\\
64.2900518903484	0.352544337400866\\
64.3311755288633	0.35271692007327\\
64.3722967771414	0.352903171309347\\
64.4132934139206	0.353017988914803\\
64.4544349845219	0.353115028823438\\
64.4955778233306	0.353296016488334\\
64.5367339612196	0.353455750863832\\
64.577861746027	0.353533042908272\\
64.6188859258238	0.35366334366488\\
64.6599713450417	0.353841404449036\\
64.7011158576564	0.353972539725052\\
64.742270316866	0.354043125233601\\
64.7833915131805	0.354194450823486\\
64.8245167587361	0.354359213063339\\
64.8655100786907	0.354451743391668\\
64.9066540323492	0.354525393954674\\
64.9477956703661	0.354682573155433\\
64.9889510451583	0.35481812661448\\
65.0300822401583	0.354870419929062\\
65.0711036564958	0.3549760017109\\
65.112190909228	0.355129035672143\\
65.1533335084468	0.355234522478011\\
65.1944881845986	0.35527936474792\\
65.2356118236037	0.355405159298456\\
65.2767330710368	0.35554377218778\\
65.3177297084496	0.355610383970288\\
65.3588712787784	0.355658463603527\\
65.4000141177101	0.355790028405754\\
65.4411702557359	0.355899980547196\\
65.4822980402183	0.355927293186993\\
65.5233222202519	0.35600761470249\\
65.5644076392733	0.356135594529775\\
65.605552152148	0.35621664239559\\
65.646706611343	0.356237280468454\\
65.687827807246	0.356338930706102\\
65.7289530534355	0.356454317596708\\
65.7699463730131	0.356498000149635\\
65.8110903268419	0.356523053317357\\
65.8522319647797	0.356632120972227\\
65.8933873395362	0.356720075706281\\
65.9345185347767	0.356725365340009\\
65.9755399509571	0.356784665242359\\
66.0166272039028	0.35689196505262\\
66.0577698029581	0.356952298492306\\
66.098924479148	0.356952629824841\\
66.1400481182837	0.357034608673309\\
66.1811693656744	0.357130070769869\\
66.2221660030986	0.357154317775774\\
66.2633075734289	0.357160531670785\\
66.304450412376	0.357250866110553\\
66.3456065503916	0.357320194250459\\
66.3867343348899	0.357307509255724\\
66.4277585149567	0.357348506095188\\
66.4688439340337	0.357437649023307\\
66.5099884469095	0.357480323630569\\
66.5511429061162	0.357463068941477\\
66.5922641019792	0.35752731465873\\
66.6333893483059	0.357605718378257\\
66.6743826677775	0.357612926556841\\
66.7155266218152	0.357601729835771\\
66.7566682596808	0.357674875767762\\
66.7978236344489	0.357727190362658\\
66.838954829902	0.357697122192891\\
66.8799762458443	0.357721388147591\\
66.9210634990317	0.357793797777315\\
66.9622060978801	0.357819366032319\\
67.0033607741314	0.35778506711566\\
67.0444844136572	0.357832561372887\\
67.0856056603654	0.357893636427876\\
67.1266022985543	0.357883673828668\\
67.1677438683166	0.357855610497785\\
67.2088867075888	0.357911701419147\\
67.2500428458369	0.357946792964587\\
67.2911706296242	0.357899898048394\\
67.3321948102753	0.357906760797585\\
67.3732802290698	0.357961696896691\\
67.4144247422794	0.357970083674989\\
67.4555792014538	0.357918492485421\\
67.4967003969746	0.357948382060038\\
67.5378256438748	0.357992373344632\\
67.5788189630574	0.357965222334721\\
67.619962917371	0.357919479594212\\
67.6611045550773	0.357958018678575\\
67.7022599298712	0.357975650898593\\
67.7433911254921	0.357910856493661\\
67.7844125413235	0.357910387336249\\
67.8254997945089	0.358037906753693\\
67.866642393356	0.358258035468031\\
67.9077970695846	0.358586618974572\\
67.9489207090342	0.359176681209965\\
67.9900419558127	0.359962200893745\\
68.0310385940233	0.360851706297482\\
68.0721801637158	0.361896699565542\\
68.1133230029745	0.363186946342899\\
68.15447914126	0.364606918289386\\
68.1956069246823	0.366082923702311\\
68.2366311056471	0.367736238281705\\
68.2777165242855	0.369557139072652\\
68.3188610376482	0.371441781973078\\
68.3600154967929	0.37336611513695\\
68.4011366920606	0.375461865356484\\
68.4422619393538	0.377656913401489\\
68.4832552581122	0.379852993579791\\
68.5243992127323	0.382113349629052\\
68.5655408502498	0.384528707756326\\
68.6066962248143	0.386991430410376\\
68.6478274212684	0.389434770629742\\
68.688848836464	0.391987396123098\\
68.7299360900657	0.394651515297666\\
68.7710786885261	0.397329611568516\\
68.8122333648343	0.400004033485392\\
68.8533570049507	0.402811723127593\\
68.8944782506072	0.4056846032269\\
68.9354748898251	0.40852785959053\\
68.9766164589031	0.411411729600761\\
69.0177592984962	0.414427170694013\\
69.05891543704	0.417468636975224\\
69.1000432196816	0.420470898108556\\
69.1410674012771	0.423562835108291\\
69.1821528194757	0.426750118073668\\
69.2232973333783	0.429937259059357\\
69.2644517925043	0.433106325473689\\
69.3055729870989	0.436394619421866\\
69.3466982356094	0.439736999793358\\
69.387691553359	0.443036514419681\\
69.4288355087294	0.446368101561057\\
69.4699771459568	0.449821761199665\\
69.5111325203455	0.453293165735576\\
69.552263717744	0.456717148310257\\
69.5932851322097	0.460222642156794\\
69.6343723864838	0.463817918081937\\
69.6755149843211	0.467406894316422\\
69.7166696607182	0.470972556132332\\
69.7577933016294	0.47465246329426\\
69.7989145460659	0.478380608047744\\
69.8399111863518	0.482061053614115\\
69.8810527547183	0.485753428058128\\
69.9221955947416	0.489419910082202\\
69.9633517335539	0.492847150546795\\
70.0044795150993	0.495930906570269\\
70.0455036976711	0.498802634285279\\
70.086589115328	0.501488343283537\\
70.1277336299097	0.503919417835648\\
70.1688880890022	0.506106776013502\\
70.2100092828004	0.508214616509556\\
70.2511345325753	0.510198521017501\\
70.2921278495444	0.511984285832403\\
70.3332718056174	0.513650408560138\\
70.3744134424412	0.515303231746913\\
70.4155688166689	0.516839721159565\\
70.4567000149175	0.518198096053364\\
70.4977214286682	0.519523052015906\\
70.5388086834455	0.520830096206051\\
70.5799512807863	0.522040745395804\\
70.6211059572345	0.523155930430725\\
70.6622295987178	0.524328169519854\\
70.7033508422281	0.525498414430393\\
70.7443474833482	0.526583760174647\\
70.785489051171	0.527646582449397\\
70.8266318914025	0.528785631086409\\
70.8677880303565	0.529895307319896\\
70.9089158112477	0.530912353344503\\
70.9499399943478	0.53196949924137\\
70.9910254116949	0.533064563873354\\
71.0321699265729	0.53410261060041\\
71.0733243856146	0.535069284315382\\
71.1144455788309	0.536105782997608\\
71.1555708295605	0.537146786955573\\
71.1965641457127	0.538105112932943\\
71.2377081023666	0.539041466313975\\
71.2788497388749	0.540056338311205\\
71.3200051128758	0.541046082404449\\
71.3611363122779	0.541949256088431\\
71.4021577251385	0.542901414564774\\
71.4432449806602	0.543900910635023\\
71.4843875773016	0.544852908440366\\
71.5255422538742	0.545743663800749\\
71.5666658962109	0.546714027540406\\
71.6077871383971	0.547696521210284\\
71.6487837806678	0.548603846363254\\
71.6899253477752	0.549495003276035\\
71.7310681883547	0.550469059773121\\
71.7722243275627	0.551421164125312\\
71.8133521074326	0.552289443569201\\
71.8543762914409	0.553208019573314\\
71.8954617082365	0.554174923241276\\
71.9366062237567	0.555095528668679\\
71.9777606827508	0.555955357967173\\
72.018881875347	0.55689494889604\\
72.0600071271455	0.557847775056171\\
72.1010004424517	0.558725603870874\\
72.1421443998323	0.559587224939716\\
72.183286036016	0.560532125080415\\
72.2244414098343	0.561455450287369\\
72.2655726100894	0.562294819607861\\
72.3065940223768	0.563185114609897\\
72.3476812782785	0.56412381753221\\
72.3888238745845	0.565015677067202\\
72.4299785512143	0.565846713104377\\
72.4711021940435	0.566757638159208\\
72.5122234354695	0.56768079818395\\
72.5532200784991	0.568528976116386\\
72.5943616451095	0.569360705565741\\
72.6355044859819	0.57027518638565\\
72.6766606254209	0.571167469254498\\
72.7177884045066	0.571975654546274\\
72.7588125891502	0.572833881082762\\
72.7998980056679	0.573739840664689\\
72.8410425215841	0.57459881088218\\
72.8821969805633	0.575396292487955\\
72.9233181725854	0.576272803523702\\
72.9644434253101	0.577161685595123\\
73.0054367400728	0.577974856871206\\
73.0465806978931	0.578770607027016\\
73.087722333873	0.57964861927225\\
73.1288777076331	0.580503978919281\\
73.1700089084779	0.581274341535311\\
73.211030320296	0.582094717553902\\
73.2521175766197	0.582962276012169\\
73.2932601725733	0.583781766470444\\
73.3344148492755	0.584539272355291\\
73.3755384925613	0.585375575803123\\
73.4166597331812	0.586222964978197\\
73.4576563770175	0.586994447396138\\
73.4987979431753	0.587748046298739\\
73.5399407842658	0.588583223549573\\
73.5810969238862	0.589395002318053\\
73.622224702372	0.590121562395652\\
73.6632488875567	0.590897195546362\\
73.704334303698	0.591719262664223\\
73.7454788200526	0.592493040586945\\
73.7866332790185	0.593204129581239\\
73.8277544706327	0.593993140988293\\
73.8688797241027	0.594793340734609\\
73.9098730382632	0.595516948491232\\
73.9510169966379	0.596221639192091\\
73.992158632313	0.597007432285982\\
74.0333140058817	0.597769380932505\\
74.0744452077233	0.598445231681148\\
74.1154666187782	0.599170202449492\\
74.1565538757012	0.599941060682002\\
74.1976964710744	0.600662580782807\\
74.2388511478741	0.601320952116653\\
74.27997479202	0.602057067296371\\
74.3210960312341	0.602803151694974\\
74.3620926763777	0.60347252540915\\
74.4032342415895	0.604122545849769\\
74.4443770832075	0.60485303688742\\
74.4855332231545	0.605558997051216\\
74.5266610002275	0.606178720750778\\
74.5676851866371	0.606846706869976\\
74.6087706020801	0.607559892602719\\
74.6499151192128	0.608223562954882\\
74.691069578122	0.608823454045676\\
74.7321907685304	0.609500302052159\\
74.7733160239794	0.610187280096626\\
74.8143093366073	0.61079699412718\\
74.8554532960606	0.611386340793203\\
74.8965949312739	0.612055770675337\\
74.9377503045525	0.612700298833546\\
74.9788815077053	0.613257788010249\\
75.019902917771	0.613863715636105\\
75.0609901753297	0.614514348868387\\
75.102132770122	0.615114496367296\\
75.1432874470216	0.615650481007544\\
75.1844110918406	0.616263332572665\\
75.2255323299829	0.616885199845956\\
75.2665289760179	0.617429785010616\\
75.3076705407612	0.617953632825143\\
75.3488133825885	0.618557011067496\\
75.3899695227286	0.619134889205894\\
75.431097299127	0.619625700549405\\
75.4721214860885	0.620164192674622\\
75.5132069012761	0.620746792778029\\
75.5543514187483	0.62127879753296\\
75.5955058776245	0.621746106963428\\
75.6366270676944	0.622289606125041\\
75.6777523236756	0.6228423571539\\
75.7187456359719	0.623317422824068\\
75.75988959573	0.62377078010951\\
75.8010312307735	0.624303389857233\\
75.8421866039886	0.624810222622116\\
75.8833178076235	0.625229277533234\\
75.9243392172891	0.625696333644248\\
75.9654264752472	0.62620707414908\\
76.0065690696524	0.626666349297068\\
76.0477237466092	0.62706063776494\\
76.0888473918992	0.627531127941522\\
76.1299686293468	0.62800987991573\\
76.170965275993	0.628411034409384\\
76.2121068402915	0.628790202453885\\
76.2532496823858	0.629248162712035\\
76.2944058226857	0.62967985161071\\
76.3355335985304	0.6300238608243\\
76.3765577859498	0.630415219612246\\
76.4176432008734	0.630849775160485\\
76.4587877186571	0.631232838837935\\
76.4999421775142	0.63155049691786\\
76.5410633672756	0.631943802254531\\
76.5821886238283	0.632345691612343\\
76.6231819356807	0.632669739772938\\
76.6643258957737	0.632970892425884\\
76.7054675306807	0.633350683258579\\
76.7466229038007	0.633704033242002\\
76.7877541078961	0.633969093432983\\
76.8287755172412	0.634281976888561\\
76.8698627753645	0.63463771797133\\
76.9110053696414	0.634941214473721\\
76.9521600466188	0.635179118036505\\
76.9932836921454	0.635492791867351\\
77.0344049292322	0.635814198095122\\
77.0754015762387	0.636057958104315\\
77.1165431402639	0.636278658529302\\
77.1576859825114	0.63657763920875\\
77.1988421229048	0.636849800615258\\
77.239969898233	0.637033907057992\\
77.2809940860994	0.637265293213704\\
77.3220795007728	0.637539175217266\\
77.3632240188478	0.637760881627791\\
77.4043784776817	0.637916701239521\\
77.4454996671322	0.638147868126827\\
77.4866249241566	0.638387183387438\\
77.5276182357014	0.638548772260686\\
77.5687621960449	0.6386864712188\\
77.6099038308252	0.638902430623163\\
77.6510592038886	0.639091518418441\\
77.6921904083136	0.639192048162205\\
77.7332118173793	0.63934048837602\\
77.7742990758402	0.639531180974953\\
77.8154416697753	0.639669075543396\\
77.8565963467844	0.63974100829449\\
77.8977199927955	0.639888527802929\\
77.9388412290377	0.640043492004087\\
77.9798378767658	0.640121029530137\\
78.0209794403744	0.64017464537971\\
78.062122282799	0.640306272472138\\
78.103278423274	0.640410773603815\\
78.1444061982218	0.640427094352696\\
78.1854303864407	0.640490888619298\\
78.2265158008919	0.640596710983093\\
78.2676603192009	0.640649909151956\\
78.3088147780099	0.640636984100488\\
78.34993596717	0.64069935863176\\
78.3910612246919	0.640769692308745\\
78.4320545358382	0.640762681322554\\
78.4731984964749	0.640731011150174\\
78.5143401311072	0.640777472591436\\
78.5554955040563	0.640796878829993\\
78.5966267089068	0.640727711170539\\
78.6376481176682	0.640706803523761\\
78.6787353762225	0.640727784223995\\
78.7198779700875	0.640695657348903\\
78.7610326471124	0.640597449188578\\
78.8021562931494	0.640574898116019\\
78.8432775293324	0.640559755274241\\
78.8842741771384	0.64046766637015\\
78.9254157406848	0.640351032785091\\
78.966558583142	0.640312393206211\\
79.00771472366	0.640246572214993\\
79.0488424983909	0.640092699365639\\
79.0898666867919	0.639986751184107\\
79.1309521010767	0.639922611784688\\
79.1720966195566	0.639805649341933\\
79.2132510783421	0.639622579749913\\
79.254372267328	0.639515015900994\\
79.2954975250755	0.639415474544488\\
79.3364908360607	0.63923922470306\\
79.3776347968045	0.639037796686959\\
79.4187764313805	0.638914624531516\\
79.4599318043125	0.638764466724182\\
79.5010630092048	0.638525972157083\\
79.5420844179357	0.638336338002978\\
79.5831716764767	0.638188481285089\\
79.6243142703572	0.637987461429341\\
79.6654689473636	0.637720494136381\\
79.7065925933584	0.637529505856685\\
79.7477138297029	0.63734614167542\\
79.7887104772898	0.637086557477956\\
79.8298520409599	0.636802065036949\\
79.870994883381	0.636595801688551\\
79.9121510238638	0.636362554520045\\
79.9532787987639	0.636041633744284\\
79.99430298699	0.635769331456439\\
80.0353884014257	0.635538874234918\\
80.0765329197317	0.635255651318458\\
80.1176873785374	0.634906589301148\\
80.1588085676454	0.634633486341161\\
80.1999338252179	0.634368719688372\\
80.2409271362884	0.634028114435286\\
80.2820710969066	0.633662079248127\\
80.3232127315739	0.633374673192578\\
80.3643681045482	0.633060601904267\\
80.4054993092203	0.632658676240349\\
80.4465207181125	0.632306442658586\\
80.4876079765627	0.631996132359226\\
80.5287505705081	0.631632859148855\\
80.5699052475124	0.631204021291703\\
80.6110288934081	0.630851725465314\\
80.6521501297912	0.63050751489184\\
80.6931467774163	0.630088032059221\\
80.7342883409928	0.629643548789977\\
80.7754311834641	0.629277774320516\\
80.8165873239501	0.628885460213401\\
80.8577150987353	0.628406088211247\\
80.8987392870448	0.627976248416814\\
80.9398247013533	0.627588544370101\\
80.9809692197447	0.627148386414193\\
81.0221236785206	0.62664290061469\\
81.0632448674927	0.62621405946783\\
81.104370125265	0.625794108808222\\
81.145363436117	0.625299394725821\\
81.1865073969327	0.62477927430138\\
81.2276490314699	0.624338393158685\\
81.2688044043837	0.62387140765763\\
81.3099356092413	0.623317279565582\\
81.3509570179644	0.622813879484902\\
81.3920442765305	0.622352800514135\\
81.4331868703133	0.621839208057969\\
81.4743415473303	0.62126067021301\\
81.5154651933416	0.620759460163581\\
81.5565864294709	0.620267026708212\\
81.5975830772418	0.61970045957465\\
81.6387246407403	0.619109074165505\\
81.6798674832308	0.618597106246121\\
81.7210236237131	0.618059274964685\\
81.7621513983864	0.617435218838869\\
81.8031755867547	0.616861798779337\\
81.8442610010578	0.616331050084915\\
81.885405519441	0.615748403457021\\
81.9265599781922	0.615101166788588\\
81.9676811672933	0.61453147034914\\
82.0088064247443	0.613971440724148\\
82.0497997358353	0.613337893071972\\
82.0909436964183	0.612679237378902\\
82.1320853310755	0.612100648033147\\
82.1732407039806	0.611496737310374\\
82.2143719087161	0.610806602068171\\
82.2553933174727	0.610168401093191\\
82.2964805759241	0.609573158048372\\
82.337623169789	0.608926085558915\\
82.3787778467723	0.608214903183125\\
82.4199014925294	0.607582031418069\\
82.4610227290884	0.60695883532167\\
82.5020193764103	0.606262797781653\\
82.5431609401105	0.605542392457852\\
82.58430378252	0.604902319204186\\
82.6254599229388	0.604237268903533\\
82.6665876976929	0.60348701693362\\
82.7076118859796	0.602788659051449\\
82.7486973002499	0.602133735574345\\
82.7898418186111	0.601427696216433\\
82.8309962773371	0.600658007072783\\
82.8721174663862	0.599966934436818\\
82.9132427238689	0.599286501876578\\
82.9542360348824	0.598533926262074\\
82.9953799954847	0.59775680576071\\
83.0365216301377	0.597060768655645\\
83.0776770030474	0.596340389741261\\
83.1188082075867	0.595534880667162\\
83.1598296164894	0.594782643108946\\
83.2009168747504	0.594074218528574\\
83.2420594687426	0.593314860806435\\
83.2832141456781	0.5924924176915\\
83.3243377913457	0.591749433023385\\
83.365459028054	0.591017201403977\\
83.4064556750568	0.590213532077431\\
83.4475972390746	0.589386199152849\\
83.4887400812632	0.588640288896416\\
83.5298962214427	0.587870469034658\\
83.5710239970848	0.587016627331734\\
83.6120481845932	0.586216050979556\\
83.6531335993748	0.585459874604021\\
83.6942781171211	0.584653564864789\\
83.7354325758914	0.583784717389918\\
83.7765537656897	0.582995708387641\\
83.8176790218971	0.582218477695768\\
83.8586723338949	0.581370563625097\\
83.8998162937133	0.580498914527373\\
83.9409579287344	0.57970952256286\\
83.9821133018581	0.578896932932047\\
84.0232445051579	0.578000448235646\\
84.0642659150703	0.577158659460545\\
84.1053531726055	0.576361729059498\\
84.146495767305	0.575514944906778\\
84.1876504441098	0.574606255413789\\
84.2287740889371	0.573778299689314\\
84.2698953269799	0.572962317689771\\
84.3108919728811	0.572076367382452\\
84.3520335375381	0.571167688297737\\
84.3931763793724	0.570341662946923\\
84.4343325193267	0.569492941717033\\
84.4754602959844	0.568561496709743\\
84.5164844825941	0.567684756687838\\
84.5575698978429	0.566853553223042\\
84.5987144150264	0.565973367413722\\
84.6398688738283	0.56503189140528\\
84.6809900643192	0.564171581556599\\
84.7221153194037	0.563324316249426\\
84.7631086322155	0.562407864326331\\
84.804252591384	0.561468707310605\\
84.8453942267057	0.560613099645247\\
84.886549599931	0.559735565752551\\
84.9276808025175	0.558775472083125\\
84.9687022129625	0.557871539746927\\
85.0097894700495	0.557013667379489\\
85.0509320651344	0.55610716839465\\
85.092086741887	0.555140061169435\\
85.1332103860471	0.554255049002603\\
85.1743316252011	0.55338333455163\\
85.2153282699829	0.552443138954853\\
85.2564698353929	0.551481349589191\\
85.2976126768335	0.55060354529919\\
85.3387688165677	0.549704365524151\\
85.3798965939839	0.548723835971739\\
85.4209207799393	0.547799472335703\\
85.4620061956265	0.546921915809068\\
85.5031507122596	0.545996658893329\\
85.5443051711099	0.545011454093607\\
85.5854263623538	0.544108805561754\\
85.6265516161573	0.543220554444487\\
85.6675449299021	0.542264601707839\\
85.708688888324	0.54128716033756\\
85.7498305240044	0.540394636827309\\
85.7909858974972	0.539481544299033\\
85.832117098872	0.538487284065246\\
85.8731385102188	0.537550643545899\\
85.9142257666347	0.536661381605421\\
85.9553683623222	0.535724827963892\\
85.9965230389798	0.534729037905919\\
86.0376466825372	0.533816745711881\\
86.0787679226203	0.532919135364828\\
86.11976456657	0.531954500218377\\
86.1609061324754	0.530969569533173\\
86.2020489736679	0.530070012057973\\
86.2432051131468	0.529150463077462\\
86.2843328914248	0.528150969369813\\
86.3253570766291	0.527209076231773\\
86.366442492686	0.526315353222916\\
86.4075870088857	0.525375300877573\\
86.4487414677334	0.524376693951876\\
86.4898626594048	0.523462050417943\\
86.5309879124452	0.522563199744074\\
86.5719812267292	0.521598072229861\\
86.6131251846638	0.520612819284742\\
86.6542668206036	0.51971388438328\\
86.6954221942116	0.51879577919413\\
86.736553394875	0.517797909579735\\
86.7775748067686	0.516859063639239\\
86.8186620626454	0.515968988831987\\
86.8598046588144	0.515033021408201\\
86.9009593353789	0.514039219360701\\
86.9420829782477	0.513130313719295\\
86.9832042193975	0.512237489055986\\
87.0242008622612	0.511279017641671\\
87.0653424289545	0.510301669666754\\
87.1064852697081	0.509411094588005\\
87.1476414089295	0.508501930421657\\
87.1887691882197	0.507514211763907\\
87.2297933725679	0.506585455244267\\
87.2708787891386	0.505706274227036\\
87.3120233047706	0.504781865789412\\
87.3531777637131	0.503799220278431\\
87.3942989562172	0.502900366084734\\
87.4354242079608	0.50201715207174\\
87.4764175233295	0.501067839829984\\
87.5175614804747	0.500099310930062\\
87.5587031167953	0.499218674455221\\
87.5998584906242	0.498321164181777\\
87.6409896903619	0.497346789037696\\
87.6820111030022	0.496434755417954\\
87.7230983584389	0.495575246404172\\
87.7642409550946	0.494673782110344\\
87.8053956316199	0.493718437443108\\
87.8465192737249	0.492851840920037\\
87.8876405161831	0.492005070935226\\
87.9286371580282	0.491096072978414\\
87.9697787253368	0.490171753939963\\
88.0109215658427	0.48933740513642\\
88.0520777048554	0.48848750313996\\
88.0932054851475	0.487561859368695\\
88.1342296686942	0.486697722379141\\
88.175315085657	0.485885842868951\\
88.2164596008477	0.485031624015046\\
88.2576140597978	0.484122647237147\\
88.2987352528803	0.48330123889702\\
88.3398605035725	0.482499217406395\\
88.3808538197463	0.481634086416581\\
88.421997776238	0.48075259873285\\
88.4631394128903	0.479960738734095\\
88.5042947868632	0.479152970067396\\
88.5454259857761	0.478268505911447\\
88.5864473990361	0.477445794990617\\
88.6275346539756	0.476674993518824\\
88.6686772510702	0.475861340751054\\
88.7098319275331	0.474992698452575\\
88.7509555691071	0.474211595851291\\
88.7920768123936	0.473449241029327\\
88.8330734533675	0.472623449948348\\
88.8742150213361	0.471781816332731\\
88.9153578614776	0.47102948491145\\
88.9565140002661	0.470261095563279\\
88.9976417813067	0.469416503594483\\
89.0386659641957	0.468632921943855\\
89.0797513815701	0.467901521783784\\
89.1208958962559	0.467127787131964\\
89.1620503552371	0.466299281985584\\
89.2031715489857	0.465558323638149\\
89.2442967987273	0.464836877916384\\
89.2852901154086	0.464052257067267\\
89.3264340714637	0.463251846896195\\
89.3675757083398	0.462541411739646\\
89.4087310825084	0.461815528688017\\
89.4498622804133	0.461013417030593\\
89.4908836943938	0.460273431058155\\
89.5319709488568	0.45958615761725\\
89.5731135463741	0.458856891131272\\
89.6142682227419	0.458073475113225\\
89.6553918639321	0.457378411983475\\
89.6965131077723	0.45670302580188\\
89.7375097482014	0.455964920297735\\
89.7786513165071	0.455212311060664\\
89.8197941564514	0.4545500765476\\
89.8609502950745	0.453872917064643\\
89.9020780766642	0.45312062321885\\
89.9431022590709	0.452430257320896\\
89.9841876767341	0.451793382272408\\
90.0253321910479	0.451115497462851\\
90.0664866500377	0.450384066910044\\
90.107607844158	0.44974131306681\\
90.1487330931782	0.449119294429195\\
90.189726410356	0.448434990929957\\
90.2308703661233	0.447736480135163\\
90.2720120030994	0.447129150992231\\
90.3131673772968	0.446507616103633\\
90.3542985749073	0.445810990983214\\
90.3953199891251	0.445177395456635\\
90.4364072433107	0.444597859475665\\
90.4775498410792	0.443977643320878\\
90.5187045173765	0.443304465593489\\
90.5598281580379	0.442720038590501\\
90.6009494028754	0.442151463299071\\
90.6419460422836	0.441511063055536\\
90.683087611244	0.440843596337505\\
90.7242304508018	0.440250328490243\\
90.7653865891723	0.439623431729684\\
90.8065143718543	0.438900686708091\\
90.847538553301	0.438217678923644\\
90.8886239715439	0.437564843595428\\
90.9297684851616	0.436846636689094\\
90.9709229441935	0.436049763169007\\
91.0120441391735	0.435315951165578\\
91.0531693867256	0.434576758750985\\
91.0941627052157	0.433749359506133\\
91.1353066598177	0.432880630739236\\
91.1764482973382	0.432076369940603\\
91.2176036718387	0.431231133487809\\
91.258734867932	0.430284390182397\\
91.2997562833204	0.429375140990882\\
91.3408435366383	0.428493594259353\\
91.3819861352496	0.427545361850254\\
91.4231408114228	0.426518892978165\\
91.464264451067	0.425557441056294\\
91.5053856973074	0.424592685459823\\
91.5463823356882	0.423543725781247\\
91.587523905293	0.4224572602064\\
91.6286667445273	0.421439764721365\\
91.6698228826514	0.420386371274876\\
91.7109506663525	0.419237801965186\\
91.7519748469107	0.418132469608103\\
91.7930602656517	0.417060815117489\\
91.8342047787321	0.415928779976633\\
91.87535923782	0.414724814930172\\
91.9164804334473	0.413592131137323\\
91.9576056800191	0.412462823934336\\
91.9985989990676	0.411256078318017\\
92.039742953273	0.410016795127146\\
92.0808845909859	0.408852708320048\\
92.1220399655808	0.407658619515062\\
92.1631711610105	0.406374579347102\\
92.2041925769849	0.405140392393625\\
92.2452798298534	0.403944920985689\\
92.2864224288611	0.402693890999077\\
92.327577104995	0.401376014441152\\
92.3687007442168	0.400134705706413\\
92.4098219912932	0.398901260411303\\
92.4508186288235	0.397595324532477\\
92.4919601989992	0.396261697287418\\
92.5331030379227	0.395007549993676\\
92.5742591758409	0.393727725188202\\
92.6153869603848	0.392362947851421\\
92.6564111402763	0.391051767957155\\
92.6974965594482	0.389783585168335\\
92.7386410720171	0.388464207893731\\
92.7797955311691	0.387082163299007\\
92.820916727453	0.385780685953957\\
92.8620419728413	0.384491568124572\\
92.9030352929493	0.383134357667995\\
92.9441792463635	0.381752815750655\\
92.9853208844789	0.380455158188228\\
93.0264762593015	0.379136058372393\\
93.0676074537167	0.377735613156297\\
93.1086288704092	0.376393774773693\\
93.1497161228229	0.37509889089924\\
93.1908587222744	0.373756720639895\\
93.232013398354	0.372356073149963\\
93.2731370370191	0.371040433470935\\
93.3142582849476	0.369741033067213\\
93.3552549217556	0.368377679620181\\
93.3963964924543	0.366996010228787\\
93.437539331206	0.365712002530468\\
93.4786954691219	0.364430742166458\\
93.5198232540241	0.363101907979105\\
93.5608474336686	0.361871587193157\\
93.6019328529197	0.360736075298212\\
93.6430773654726	0.359606897677842\\
93.6842318246559	0.35847684019814\\
93.7253530210429	0.357492017477978\\
93.7664782663488	0.356586548271947\\
93.8074715865611	0.355679493428323\\
93.8486155400237	0.354817952541622\\
93.8897571781189	0.354107966341856\\
93.9309125529531	0.353443167063295\\
93.9720437476679	0.352761153703615\\
94.0130651641762	0.35219774799964\\
94.0541524166977	0.351741846484437\\
94.0952950161251	0.351296289101079\\
94.1364496922353	0.350845906647824\\
94.1775733310699	0.350529843914032\\
94.2186945787578	0.35027658031145\\
94.2596912158995	0.34999919460609\\
94.3008327863447	0.349745880257418\\
94.341975625216	0.349616916147584\\
94.3831317630647	0.349504176045537\\
94.4242595480277	0.349343944562217\\
94.465283727662	0.34926926243525\\
94.5063691468645	0.349271433343859\\
94.5475136594726	0.349253444807095\\
94.5886681186507	0.349199574466401\\
94.6297893149194	0.34924901259899\\
94.6709145605315	0.349332268457346\\
94.711907880375	0.34936192793878\\
94.7530518340563	0.349389133356583\\
94.7941934720912	0.349514900583128\\
94.8353488469389	0.349632544653343\\
94.8764800416836	0.349679047950849\\
94.917501458135	0.34978964661757\\
94.9585887107505	0.349957357612354\\
94.9997313100855	0.350086174364208\\
95.0408859862119	0.350162048158027\\
95.0820096250877	0.350325683344358\\
95.1231308727827	0.350508194861757\\
95.1641275099055	0.350623916814196\\
95.2052690803281	0.350726024231116\\
95.2464119192234	0.350915812165887\\
95.2875680571564	0.351087698832249\\
95.3286958418719	0.351180140602664\\
95.3697200216637	0.351328246345153\\
95.4108054408073	0.351526568315767\\
95.4519499534936	0.351680192523984\\
95.4931044126784	0.351775259763315\\
95.5342256089276	0.351952840259075\\
95.5753508544053	0.35214547825088\\
95.616344174545	0.352267247110666\\
95.6574881280342	0.352371555011915\\
95.6986297661478	0.35256056699709\\
95.7397851409935	0.352729013532308\\
95.7809163357495	0.352815108815644\\
95.8219377522059	0.352955212495972\\
95.8630250048725	0.353143525971419\\
95.9041676041489	0.353284939524574\\
95.9453222802921	0.353366218982243\\
95.9864459193288	0.353528826306364\\
96.0275671668514	0.353704560371292\\
96.0685638040229	0.353808402152044\\
96.1097053745209	0.353893981409998\\
96.1508482133623	0.354063105263539\\
96.1920043512572	0.354210611203819\\
96.2331321361511	0.354275363390807\\
96.2741563158218	0.354392876534778\\
96.3152417350772	0.35455788903274\\
96.3563862476874	0.354675752108329\\
96.3975407068739	0.354732893088848\\
96.4386619031828	0.354870651219592\\
96.4797871487147	0.355021744937147\\
96.5207804687604	0.355100583916092\\
96.5619244222853	0.355160457295496\\
96.6030660604128	0.35530385444889\\
96.6442214353033	0.355425643988372\\
96.6853526298822	0.355464230859669\\
96.7263740465309	0.355556216435452\\
96.7674612991775	0.355695728821161\\
96.8086038984357	0.355787793193869\\
96.8497585746093	0.355819345050983\\
96.8908822138307	0.355932011384933\\
96.9320034610701	0.356057662936571\\
96.9730000986495	0.356111529848881\\
97.0141416687214	0.356147007082287\\
97.0552845078692	0.356266164427168\\
97.0964406460297	0.356363905941112\\
97.1375684299044	0.356379220531595\\
97.1785926104392	0.35644777886607\\
97.2196780291241	0.356564182616784\\
97.2608225423934	0.356633841121792\\
97.3019770015102	0.356643287115152\\
97.3430981969155	0.356733949214449\\
97.3842234438784	0.356838535830505\\
97.4252167628599	0.356871633514636\\
97.466360717195	0.356886236252306\\
97.5075023549356	0.35698501895481\\
97.5486577295393	0.357062840737475\\
97.5897889254497	0.357058148610612\\
97.6308103410511	0.357107627934709\\
97.6718975942987	0.357205215471514\\
97.7130401930527	0.357255937305058\\
97.7541948692931	0.357246757529655\\
97.7953185088131	0.357319325206087\\
97.8364397554987	0.357405459010037\\
97.8774363936183	0.357420478116155\\
97.9185779634712	0.357417494359164\\
97.9597208026412	0.357498684562596\\
98.0008769408085	0.357558910520223\\
98.0420047246571	0.357537166477353\\
98.0830289052579	0.357569155991431\\
98.1241143240472	0.357649300155362\\
98.1652588372416	0.357682978666156\\
98.2064132963916	0.357656735335283\\
98.2475344918844	0.357712003927222\\
98.2886597389284	0.357781429254422\\
98.3296530577441	0.357779683185282\\
98.3707970122791	0.357759490920909\\
98.4119386498961	0.357823630380693\\
98.4530940244906	0.357866921409339\\
98.4942252207303	0.357827818592851\\
98.5352466360785	0.35784305620839\\
98.5763338895997	0.357906403713477\\
98.6174764880916	0.357922877272718\\
98.6586311643853	0.357879460065485\\
98.6997548045202	0.357917821756197\\
98.7408760501071	0.357969743393854\\
98.781872689321	0.357950634197531\\
98.8230142583828	0.3579133714599\\
98.864157097997	0.35796024263245\\
98.9053132364268	0.357986092169017\\
98.9464410192572	0.357929943400405\\
98.9874652007203	0.357927558191412\\
99.0285506190473	0.357973216386477\\
99.0696951327483	0.357972296973165\\
99.1108495918782	0.357911383488982\\
99.1519707867696	0.357931945678545\\
99.1930960346412	0.357971373683659\\
99.2340893529955	0.358004945479158\\
99.2752333077978	0.358151702649387\\
99.3163749452215	0.358547356620535\\
99.3575303197251	0.359101165035939\\
99.3986615163219	0.359754479973913\\
99.43968293137	0.360638688796083\\
99.4807701851488	0.361744044630301\\
99.5219127833886	0.362966715029004\\
99.5630674596807	0.364282144209818\\
99.604191099896	0.365819282356214\\
99.6453123454321	0.367499661061109\\
99.6863089845748	0.369222689647917\\
99.7274505537391	0.371042989170929\\
99.7685933932855	0.373048114557397\\
99.8097495317319	0.375125761147185\\
99.8508773145167	0.377206119389284\\
99.8919014959634	0.379414941423875\\
99.9329869143088	0.381750450226254\\
99.9741314280005	0.384114144078954\\
};


\addplot [color=mycolor5,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	0.9\\
99.9741314280005	0.9\\
};

\end{axis}

\begin{axis}[%
width=0.32\columnwidth,
height=0.07\columnwidth,
at={(0in,-2.1in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Line 7},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor7, line width=1pt]
  table[row sep=crcr]{%
0.0408115975542526	1.05001243836546\\
0.0815624873084685	1.05001330974937\\
0.122603934193368	1.05002379471694\\
0.163435392909811	1.05001391307997\\
0.204589069907059	1.04997833436437\\
0.245707522573943	1.04999534691933\\
0.286836556673218	1.05002305526273\\
0.327827406071076	1.05000630200493\\
0.368973006394844	1.04997832618119\\
0.410113955184552	1.05000514406606\\
0.451268926225718	1.05002001108073\\
0.492401624347818	1.04998311338409\\
0.533421921940589	1.0499818389103\\
0.574509836644267	1.05001231070969\\
0.615651774282248	1.05001403472579\\
0.656806519003831	1.0499783915634\\
0.697930837295272	1.04999579466994\\
0.739050959735408	1.05002303447009\\
0.780048491747012	1.05000605337159\\
0.821189478551034	1.04997835294967\\
0.862332608951804	1.05000522762634\\
0.903488889483527	1.05002000259447\\
0.944615952884606	1.04998346063007\\
0.98564071699472	1.04998193164647\\
1.02672578894006	1.05001215326411\\
1.06787065535826	1.05001397704814\\
1.10902506964141	1.04997836840221\\
1.15014586468666	1.04999554282404\\
1.19127172020057	1.05002306012329\\
1.23226456864327	1.05000623892738\\
1.27340885607888	1.04997835247082\\
1.31455033957458	1.05000518500765\\
1.35570561525981	1.05002002665901\\
1.39683719830041	1.04998319615106\\
1.43785831493989	1.04998187627575\\
1.47894575572613	1.05001230236076\\
1.52008816332358	1.05001403833671\\
1.5612428594644	1.04997839973703\\
1.60236671230773	1.04999577283616\\
1.64348760278092	1.05002304493723\\
1.68448452957915	1.05000608009755\\
1.72562590579136	1.04997835784775\\
1.7667688427147	1.05000522722867\\
1.80792503169924	1.05002000734862\\
1.8490525623957	1.04998343518264\\
1.89007694887836	1.04998192977746\\
1.93116224188855	1.05001216981827\\
1.97230688405441	1.05001398403078\\
2.01346132700589	1.04997837313886\\
2.05458237138419	1.04999556430516\\
2.09570785031378	1.05002306084361\\
2.13670098759127	1.05000622875332\\
2.17784507150405	1.04997835462041\\
2.21898664843743	1.05000518936527\\
2.26014198377178	1.05002002627612\\
2.30127333544003	1.04998321001062\\
2.34229463002808	1.04998188050695\\
2.38338196024171	1.05001229655591\\
2.42452448035254	1.05001403597134\\
2.46567916484516	1.04997839898829\\
2.50680289377252	1.04999576452747\\
2.54792399104754	1.05002304596633\\
2.58892075098786	1.05000608628325\\
2.63006223854949	1.04997835811696\\
2.67120511937792	1.05000522617161\\
2.71236127964229	1.05002000807008\\
2.75348895441093	1.04998342666022\\
2.79451322382577	1.04998192848916\\
2.83559858803012	1.05001217450854\\
2.87674315738856	1.05001398571494\\
2.91789760955293	1.04997837408655\\
2.95901873853303	1.04999557094652\\
3.0001440880003	1.05002306048823\\
3.04113732644565	1.05000622462694\\
3.08228133846328	1.04997835485642\\
3.12342294894834	1.0500051904628\\
3.16457830597567	1.05002002574111\\
3.20570957230622	1.04998321481253\\
3.24673093307934	1.04998188177365\\
3.28781822155613	1.050012294098\\
3.32896078435306	1.05001403486267\\
3.37011546439705	1.04997839852012\\
3.41123914536391	1.04999576114324\\
3.45236032280456	1.05002304623486\\
3.49335701768912	1.05000608860178\\
3.53449854911044	1.04997835811378\\
3.57564140774289	1.05000522565069\\
3.61679755640656	1.05002000827653\\
3.65792528893444	1.04998342316571\\
3.69894951138096	1.0499819278898\\
3.74003490440554	1.0500121763389\\
3.78117944421042	1.05001398634613\\
3.82233390010178	1.04997837442056\\
3.86345506381172	1.04999557362157\\
3.90458035991979	1.05002306029951\\
3.94557364031402	1.05000622288162\\
3.98671762244576	1.0499783549219\\
4.02785924697124	1.05000519089504\\
4.06901461314523	1.05002002549395\\
4.11014584339968	1.04998321682456\\
4.15116723221834	1.04998188229274\\
4.19225450291433	1.05001229303366\\
4.23339708391573	1.05001403437745\\
4.27455176208027	1.0499783983073\\
4.31567542231778	1.04999575966758\\
4.35679663441465	1.05002304634172\\
4.39779330104874	1.05000608960768\\
4.43893485162164	1.04997835810468\\
4.48007770056953	1.05000522541445\\
4.52123384416254	1.05002000836066\\
4.56236160204365	1.04998342162526\\
4.60338580381713	1.04998192761718\\
4.64447120965752	1.05001217715017\\
4.68561573631245	1.05001398662398\\
4.72677019386716	1.04997837456654\\
4.76789137320065	1.04999557482279\\
4.80901664529171	1.05002306021265\\
4.85000994451693	1.05000622209695\\
4.89115391322577	1.04997835494942\\
4.93229554404834	1.05000519108671\\
4.97345091433626	1.05002002538163\\
5.01458212829958	1.04998321773405\\
5.05560352980286	1.04998188252534\\
5.0966907924115	1.05001229254776\\
5.13783338174146	1.05001403415235\\
5.17898805902735	1.04997839820749\\
5.2201117096353	1.04999575897864\\
5.26123293783099	1.05002304639015\\
5.30222959145204	1.0500060900672\\
5.34337115079906	1.04997835810013\\
5.38451399529616	1.05000522530577\\
5.42567013652737	1.05002000839954\\
5.46679790615624	1.04998342091153\\
5.50782209837509	1.04998192749167\\
5.54890751010644	1.05001217752101\\
5.59005203073674	1.05001398675086\\
5.63120648903633	1.04997837463475\\
5.67232767561256	1.04999557537826\\
5.71345293649103	1.0500230601715\\
5.75444624463508	1.05000622172383\\
5.79559020695994	1.04997835496192\\
5.83673184080165	1.0500051911788\\
5.87788721307726	1.05002002532683\\
5.91901841917342	1.04998321817311\\
5.96003982679683	1.04998188263698\\
6.00112708555557	1.05001229231698\\
6.04226967880836	1.05001403404822\\
6.08342435568214	1.0499783981611\\
6.12454800180768	1.04999575865736\\
6.16566923754326	1.05002304641357\\
6.2066658850048	1.05000609028593\\
6.24780744853542	1.04997835809786\\
6.28895029091586	1.05000522525393\\
6.33010643103478	1.05002000841841\\
6.37123420606672	1.04998342058684\\
6.41225839392707	1.04998192743551\\
6.45334380831538	1.05001217768995\\
6.49448832620057	1.05001398680929\\
6.53564278485896	1.04997837466385\\
6.57676397454982	1.04999557561769\\
6.61788923064018	1.05002306015376\\
6.65888254249096	1.05000622157263\\
6.70002650223163	1.04997835496738\\
6.74116813728955	1.05000519121518\\
6.78232351035775	1.05002002530614\\
6.82345471325856	1.04998321835387\\
6.86447612341402	1.04998188268519\\
6.90556338048167	1.05001229221511\\
6.9467059754811	1.05001403400138\\
6.98786065217559	1.04997839814087\\
7.02898429632557	1.0499957585173\\
7.07010553532906	1.05002304642312\\
7.11110218013841	1.05000609038098\\
7.15224374545635	1.04997835809627\\
7.19338658693916	1.05000522523119\\
7.23454272655681	1.0500200084266\\
7.27567050415437	1.04998342042859\\
7.316694689909	1.04998192740823\\
7.3577801055808	1.0500121777693\\
7.39892462217042	1.05001398683567\\
7.44007908098943	1.04997837467795\\
7.481200272205	1.04999557573365\\
7.52232552600073	1.0500230601458\\
7.56331883969467	1.05000622149191\\
7.60446279808827	1.04997835497056\\
7.64560443375797	1.05000519123473\\
7.68675980723486	1.050020025295\\
7.72789100849049	1.04998321844641\\
7.76891241992776	1.04998188270793\\
7.80999967620751	1.05001229216737\\
7.85114227201696	1.05001403398046\\
7.89229694864849	1.04997839813109\\
7.93342059182585	1.04999575844886\\
7.97454183246803	1.05002304642812\\
8.01553847589505	1.05000609043168\\
8.05668004217202	1.04997835809581\\
8.09782288317375	1.05000522522005\\
8.13897902254724	1.05002000843001\\
8.18010680144478	1.04998342034787\\
8.2211309860989	1.04998192739231\\
8.26221640251533	1.05001217781705\\
8.30336091832924	1.05001398685317\\
8.34451537724958	1.04997837468773\\
8.38563656937705	1.04999557580391\\
8.42676182175437	1.05002306014057\\
8.46775513655214	1.0500062214478\\
8.50889909417744	1.04997835497193\\
8.55004073023261	1.05000519124565\\
8.59119610392145	1.05002002528886\\
8.63232730433358	1.04998321849348\\
8.67334871642603	1.04998188272157\\
8.71443597229533	1.05001229214326\\
8.75557856852697	1.05001403396818\\
8.7967332451113	1.0499783981254\\
8.83785688781031	1.04999575841475\\
8.8789781292037	1.0500230464304\\
8.91997477206183	1.05000609045123\\
8.96111633875321	1.04997835809559\\
9.00225917952616	1.05000522521414\\
9.04341531880016	1.05002000843274\\
9.08454309807853	1.04998342032854\\
9.12556728249694	1.04998192739095\\
9.16665269898779	1.05001217782274\\
9.20779721470198	1.05001398685476\\
9.24895167362655	1.04997837468864\\
9.29007286599969	1.04999557582369\\
9.33119811793609	1.05002306013876\\
9.37219143314739	1.05000622143029\\
9.41333539045402	1.04997835497306\\
9.45447702666412	1.05000519125088\\
9.49563240044459	1.05002002528613\\
9.53676360045826	1.04998321851599\\
9.57778501286699	1.04998188272566\\
9.61887226855803	1.05001229213167\\
9.66001486498445	1.05001403396409\\
9.70116954154489	1.04997839812359\\
9.74229318407683	1.04999575840156\\
9.78341442582403	1.05002304643153\\
9.82441106838357	1.05000609045965\\
9.86555263524693	1.04997835809536\\
9.90669547592982	1.05000522521095\\
9.94785161514111	1.05002000843388\\
9.98897939472054	1.04998342031035\\
10.0298575403508	1.0506545519188\\
10.0708311450899	1.05349750204505\\
10.1114779433124	1.05825997123793\\
10.1523241812374	1.06491109193689\\
10.1932902434152	1.07334297304374\\
10.2340206234752	1.08326750604078\\
10.2750096467193	1.09464431167748\\
10.3157699343404	1.10706685228615\\
10.3565104726978	1.12035063133749\\
10.3976629278577	1.13436342390742\\
10.4384177563768	1.14862866271642\\
10.4794026971035	1.16309213062436\\
10.5203393851445	1.17748584699029\\
10.5608728426002	1.19148528642836\\
10.601753696433	1.20522251163584\\
10.642493588177	1.21841731929226\\
10.6833641517179	1.23107917664629\\
10.7242657054872	1.24311131122977\\
10.7654218581	1.25451796657353\\
10.8065495727782	1.26513973614328\\
10.8475738099677	1.27503200517413\\
10.8886591939638	1.28422674848753\\
10.9298037431299	1.29266205097019\\
10.9709581979045	1.30032497902403\\
11.0120793507741	1.30731135469705\\
11.0532046637071	1.31360317698091\\
11.094197930869	1.31914955960929\\
11.1353419224964	1.32404654176526\\
11.1764835425857	1.32836610036975\\
11.2176389059151	1.33207402972039\\
11.2587701475496	1.33516105734952\\
11.2997915276517	1.33774592725467\\
11.3408788038862	1.33987371918738\\
11.3820213792974	1.34151923998979\\
11.4231760580703	1.34270939270891\\
11.4642997247239	1.34357191040272\\
11.5054209261488	1.34410256053479\\
11.5464176017631	1.3442838993642\\
11.5875591461983	1.34418598277853\\
11.6287019983392	1.34390703326198\\
11.6698581436415	1.34341250871194\\
11.7109858930899	1.34269418646409\\
11.7520101018805	1.34186891134095\\
11.7930955034371	1.3409565462257\\
11.8342400345962	1.33992076848381\\
11.875394491646	1.33877594171599\\
11.9165156656772	1.3376338365556\\
11.9576409459742	1.33646926590109\\
11.9986342388829	1.33524805150591\\
12.0397782121647	1.33400974034248\\
12.0809198409531	1.33283739411036\\
12.1220752099122	1.33167502086008\\
12.1632064293786	1.33049363071223\\
12.2042278266267	1.32939060158151\\
12.2453150920362	1.32836406677188\\
12.2864576785277	1.32735945271952\\
12.3276123561776	1.32637340918927\\
12.3687360103118	1.32550033802727\\
12.4098572326452	1.32469854756482\\
12.4508538911366	1.32391721312615\\
12.4919954472904	1.32318519798537\\
12.5331382934327	1.32257033758469\\
12.5742944355414	1.32200484536361\\
12.6154222009183	1.32144851003204\\
12.6564463967125	1.32098653826824\\
12.6975318062847	1.32061134984315\\
12.7386763292011	1.32026042603457\\
12.7798307872691	1.31992249700488\\
12.8209519710919	1.31968504925635\\
12.8620772363646	1.31950212614993\\
12.9030705410676	1.31931640510857\\
12.9442145059646	1.31915679263284\\
12.9853561386631	1.31908646049396\\
13.0265115102181	1.31903545752857\\
13.0676427193289	1.31896103949475\\
13.1086641246726	1.31894721454364\\
13.1497513849608	1.31898722612868\\
13.1908939767519	1.31901794047963\\
13.2320486538263	1.31902798609462\\
13.2731723018556	1.31910515372692\\
13.3142935344685	1.31920403678168\\
13.3552901845281	1.31926801438931\\
13.3964317464396	1.31932907040027\\
13.4375745896493	1.31945045220618\\
13.47873073024	1.31956381378041\\
13.5198585032776	1.31962823983849\\
13.5608826928291	1.319728640216\\
13.6019681061922	1.31986086688039\\
13.6431126252132	1.31996367036027\\
13.684267083766	1.32002702699356\\
13.7253882720737	1.32014028391677\\
13.7665135304364	1.32026034339697\\
13.8075068406212	1.32033177028461\\
13.8486508015408	1.32038803318528\\
13.889792436125	1.32049419302439\\
13.9309478088394	1.32058333115219\\
13.972079013266	1.32061558216674\\
14.0131004223025	1.32067785496702\\
14.0541876801792	1.3207666843241\\
14.0953302744421	1.32082165684187\\
14.1364849512545	1.3208340824317\\
14.1776085963477	1.32089442021879\\
14.2187298338511	1.32095980593067\\
14.2597264799378	1.32097617540967\\
14.3008680445035	1.32097743513668\\
14.3420108864301	1.32102907849094\\
14.3831670263436	1.32106468472603\\
14.4242948027829	1.32104521506744\\
14.46531898952	1.32105739366352\\
14.5064044047441	1.32109820346204\\
14.5475489218552	1.32110771968701\\
14.5887033806537	1.32107721704142\\
14.6298245715816	1.32109719170512\\
14.6709498258174	1.32112537564717\\
14.7119431392401	1.32110741525821\\
14.7530870979318	1.3210768321469\\
14.7942287335565	1.32109958212914\\
14.835384106995	1.3211091689659\\
14.8765153086454	1.32106615623889\\
14.9175367198199	1.32105785565363\\
14.9586239763537	1.32108068060461\\
14.9997665719984	1.32107437161312\\
15.0409212486803	1.32103036637955\\
15.0820448922143	1.32103917409631\\
15.1231661324003	1.32105783325187\\
15.1641627762522	1.3210322974478\\
15.2053043423698	1.32099606508336\\
15.24644718348	1.32101461764796\\
15.2876033230005	1.32102133382887\\
15.3287311013669	1.32097698814232\\
15.3697552865723	1.32096810344319\\
15.4108407026996	1.32099133266001\\
15.451985218873	1.32098651977094\\
15.4931396777743	1.3209447130148\\
15.5342608696053	1.3209561653116\\
15.5753861225058	1.32097834716069\\
15.6163794369974	1.32095666844725\\
15.6575233948827	1.32092438732479\\
15.698665030888	1.32094724499393\\
15.7398204045581	1.32095852334851\\
15.780951605142	1.3209185721289\\
15.8219730172539	1.32091449062955\\
15.8630602731718	1.32094252150227\\
15.9042028693913	1.32094223348167\\
15.945357546017	1.32090489757775\\
15.9864811890748	1.32092086649664\\
16.0276024300934	1.32094704732299\\
16.0685990732682	1.32092924726203\\
16.1097406397826	1.32090090550582\\
16.1508834807032	1.32092737848006\\
16.1920396200368	1.32094196053458\\
16.2331673991783	1.32090534281178\\
16.2741915837844	1.32090397038655\\
16.3152770003263	1.32093447209627\\
16.3564215160954	1.32093664504964\\
16.3975759750793	1.32090149170608\\
16.4386971674214	1.32091922958125\\
16.4798224194389	1.32094731375128\\
16.5208157347306	1.32093112179291\\
16.5619596920052	1.32090394069974\\
16.603101328287	1.32093148697732\\
16.6442567021062	1.32094704546262\\
16.6853879020296	1.32091096760496\\
16.7264093146055	1.32091035542862\\
16.767496570323	1.32094147911357\\
16.8086391667702	1.32094391946612\\
16.8497938433433	1.32090896034833\\
16.8909174860274	1.32092697046846\\
16.9320387276221	1.32095487835159\\
16.973035370385	1.32093850775436\\
17.0141769371547	1.32091132799314\\
17.0553197779303	1.320938711297\\
17.0964759172035	1.3209539734853\\
17.1376036967532	1.32091782621274\\
17.1786278809863	1.32091673540754\\
17.2197132977187	1.32094735132387\\
17.2608578132664	1.32094948973327\\
17.3020122722747	1.32091417141874\\
17.3431334647652	1.32093163188847\\
17.3842587166919	1.32095934276776\\
17.4252520319041	1.32094269890695\\
17.4663959893045	1.32091499865919\\
17.5075376255294	1.32094197360129\\
17.5486929993702	1.32095692071789\\
17.5898241993322	1.32092020331811\\
17.6308456118662	1.32091893505276\\
17.6719328675468	1.32094939241279\\
17.7130754640506	1.32095116444771\\
17.7542301406437	1.32091554284852\\
17.7953537831083	1.3209329032029\\
17.8364750250403	1.32096017891581\\
17.8774716675401	1.32094319995122\\
17.918613234542	1.32091543531396\\
17.9597560752108	1.32094226241134\\
18.0009122144085	1.32095699922957\\
18.0420399943839	1.32092035960295\\
18.0830641782946	1.32091881142833\\
18.1241495951028	1.32094900365701\\
18.16529411058	1.32095075245206\\
18.2064485695543	1.32091507899486\\
18.2475697624076	1.32093221863988\\
18.2886950138178	1.32095964179143\\
18.3296883293771	1.32094274312703\\
18.3708322865264	1.32091481801035\\
18.4119739228272	1.32094159754888\\
18.4531292966532	1.32095637711654\\
18.4942604967554	1.32091951848315\\
18.5352819091589	1.32091813376883\\
18.5763691648538	1.32094849712666\\
18.6175117613323	1.32095019594499\\
18.6586664379436	1.32091452024451\\
18.699790080493	1.32093184388123\\
18.740911322268	1.32095909845793\\
18.7819079648844	1.32094211226467\\
18.8230495318076	1.32091435264101\\
18.8641923725199	1.32094119548492\\
18.9053485117089	1.3209559573047\\
18.9464762916126	1.32091935051903\\
18.9875004755518	1.32091784160866\\
19.0285858925336	1.32094807849535\\
19.0697304078163	1.32094987620303\\
19.110884866818	1.32091425485896\\
19.1520060598048	1.32093144883083\\
19.193131310934	1.32095892769894\\
19.234124626772	1.32094208521403\\
19.2752685837312	1.3209142164842\\
19.3164102201438	1.32094105178885\\
19.3575655939854	1.32095588601442\\
19.3986967938468	1.32091908047141\\
19.4397182064683	1.3209177467661\\
19.4808054620572	1.320948159007\\
19.5219480586491	1.32094990432915\\
19.5631027352359	1.32091427249406\\
19.6042263776907	1.32093163717627\\
19.6453476196544	1.32095892994266\\
19.6863442621414	1.32094197891456\\
19.727485829104	1.32091425165208\\
19.768628669773	1.3209411239477\\
19.8097848089802	1.32095591236794\\
19.8509125888544	1.32091932937647\\
19.8919367728219	1.32091784151362\\
19.9330221896913	1.32094809689215\\
19.9741667051001	1.32094991066788\\
20.0153211640963	1.32091430305991\\
20.0564423569144	1.3209315085569\\
20.0975676083165	1.32095899693559\\
20.1385609239874	1.32094216204177\\
20.1797048810373	1.3209142991891\\
20.2208465174169	1.3209411387852\\
20.2620018913381	1.32095597586112\\
20.3031330909828	1.32091917189609\\
20.3441545037847	1.32091783859323\\
20.3852417592322	1.32094825022841\\
20.4263843559322	1.32094999407582\\
20.4675390325219	1.32091436000246\\
20.508662674902	1.32093172180339\\
20.5497839169963	1.32095901116281\\
20.5907805593188	1.32094205630983\\
20.6319221264265	1.32091432485504\\
20.6730649670737	1.32094119271233\\
20.714221106237	1.32095597651687\\
20.7553488862348	1.32091938879921\\
20.7963730701123	1.32091789618835\\
20.8374584869905	1.32094814682114\\
20.8786030024258	1.32094995590342\\
20.9197574614378	1.32091434370204\\
20.9608786541302	1.3209315447366\\
21.0020039056706	1.32095902884021\\
21.0429972212886	1.32094218986731\\
21.0841411783536	1.32091432312336\\
21.1252828147489	1.32094115906011\\
21.1664381886408	1.32095599271179\\
21.2075693884254	1.32091918555352\\
21.2485908010664	1.32091784933345\\
21.2896780566571	1.32094825829563\\
21.3308206532129	1.32094999969695\\
21.3719753298127	1.32091436341943\\
21.4130989723942	1.32093172326449\\
21.4542202141638	1.32095901086859\\
21.4952168567463	1.32094205448675\\
21.5363584237038	1.32091432172183\\
21.5775012643674	1.32094118845453\\
21.6186574035552	1.32095597131547\\
21.6597851834783	1.32091938283156\\
21.7008093674233	1.32091788960361\\
21.7418947842545	1.320948139763\\
21.7830392996992	1.32094994850877\\
21.8241937587034	1.32091433608502\\
21.8653149515896	1.32093153702408\\
21.9064402028357	1.3209590210904\\
21.9474335185504	1.32094218218481\\
21.988577475644	1.32091431557637\\
22.0297191120118	1.32094115171049\\
22.0708744859303	1.32095598561455\\
22.1120056856624	1.32091917875778\\
22.1530270983795	1.32091784286513\\
22.1941143539274	1.32094825217928\\
22.2352569505576	1.32094999395713\\
22.2764116271253	1.32091435807342\\
22.3175352695126	1.32093171830684\\
22.3586565115721	1.32095900632703\\
22.3996531539971	1.32094205034764\\
22.4407947209869	1.3209143179738\\
22.4819375616844	1.32094118509349\\
22.5230937009523	1.32095596832596\\
22.5642214806387	1.32091938021449\\
22.6052456647692	1.3209178873185\\
22.6463310815397	1.32094813779577\\
22.6874755970429	1.32094994684712\\
22.7286300560451	1.32091433470987\\
22.7697512485324	1.32093153588266\\
22.8108765004661	1.32095902022911\\
22.8518698156693	1.32094218155953\\
22.8930137730485	1.32091431513709\\
22.9341554092907	1.32094115144901\\
22.9753107830649	1.32095598552405\\
23.0164419833054	1.32091917877733\\
23.0574633956016	1.32091784303066\\
23.0985506514245	1.3209482524785\\
23.1396932477771	1.32094999434003\\
23.1808479243919	1.32091435852863\\
23.2219715671327	1.32093171884662\\
23.2630928086169	1.32095900689001\\
23.3040894514696	1.32094205093426\\
23.3452310181638	1.32091431860181\\
23.3863738590368	1.32094118574196\\
23.4275299983021	1.32095596897943\\
23.4686577778105	1.32091938087933\\
23.5096819620713	1.32091788796743\\
23.5507673787819	1.32094813842605\\
23.5919118943799	1.3209499474624\\
23.6330663533687	1.32091433530422\\
23.6741875459418	1.32093153645928\\
23.7153127976214	1.32095902076981\\
23.7563061131231	1.32094218205702\\
23.7974500702807	1.32091431561548\\
23.838591706625	1.32094115189875\\
23.8797470805317	1.32095598593196\\
23.920878280338	1.32091917917796\\
23.9618996929177	1.32091784337854\\
24.0029869486066	1.32094825278045\\
24.0441295450982	1.32094999461378\\
24.0852842216929	1.32091435877282\\
24.1264078641042	1.32093171903762\\
24.167529106134	1.32095900707827\\
24.2085257485538	1.32094205111116\\
24.2496673155515	1.32091431873778\\
24.2908101562514	1.32094118585064\\
24.331966295457	1.32095596906856\\
24.3730940753295	1.32091938092572\\
24.4141182592814	1.32091788801154\\
24.4552036761862	1.32094813847243\\
24.4963481915831	1.32094994748559\\
24.537502650591	1.32091433531377\\
24.5786238434037	1.32093153647293\\
24.6197490948321	1.32095902075071\\
24.6607424104507	1.32094218202565\\
24.7018863674986	1.32091431558183\\
24.7430280038933	1.32094115186237\\
24.784183377828	1.32095598588694\\
24.825314577454	1.32091917914067\\
24.8663359902639	1.32091784333488\\
24.9074232457265	1.32094825271452\\
24.9485658424435	1.32094999455148\\
24.989720519007	1.32091435871644\\
25.0308441613137	1.32093171897804\\
25.0719654035367	1.3209590070237\\
25.1129620457666	1.32094205106432\\
25.1541036129054	1.32091431868639\\
25.1952464535122	1.32094118579789\\
25.2364025926903	1.32095596902263\\
25.277530372765	1.32091938086705\\
25.3185545565458	1.32091788796924\\
25.3596399734805	1.32094813843423\\
25.4007844888487	1.32094994744875\\
25.4419389478606	1.32091433527876\\
25.4830601405491	1.32093153643063\\
25.5241853921488	1.32095902072342\\
25.5651787076091	1.32094218200928\\
25.6063226648374	1.32091431555864\\
25.6474643011401	1.32094115183872\\
25.6886196750381	1.32095598587102\\
25.7297508748314	1.32091917911657\\
25.7707722874731	1.32091784331806\\
25.8118595430703	1.32094825271088\\
25.8530021396552	1.32094999454648\\
25.8941568162341	1.32091435871052\\
25.9352804587008	1.3209317189835\\
25.9764017006939	1.32095900702006\\
26.0173983431193	1.3209420510525\\
26.0585399100558	1.32091431868503\\
26.099682750817	1.32094118580244\\
26.1408388901214	1.32095596902127\\
26.1819666695009	1.3209193809148\\
26.2229908538936	1.32091788797834\\
26.2640762705151	1.32094813841741\\
26.3052207861996	1.32094994744557\\
26.3463752451702	1.3209143352783\\
26.3874964374462	1.3209315364038\\
26.4286216896624	1.32095902072979\\
26.4696150046082	1.32094218203611\\
26.5107589622133	1.32091431556364\\
26.5519005983621	1.32094115183736\\
26.5930559720526	1.32095598587921\\
26.6341871726776	1.32091917907201\\
26.675208584632	1.32091784330896\\
26.7162958406381	1.32094825273953\\
26.7574384368342	1.32094999456194\\
26.798593113465	1.32091435871735\\
26.8397167562548	1.32093171900942\\
26.8808379976688	1.32095900702143\\
26.9218346406257	1.32094205103567\\
26.9629762072073	1.32091431868776\\
27.0041190480842	1.32094118580608\\
27.0452751874005	1.32095596902445\\
27.0864029666658	1.32091938092299\\
27.1274271511622	1.32091788798334\\
27.1685125676855	1.3209481384124\\
27.2096570834692	1.32094994744739\\
27.2508115424315	1.32091433528058\\
27.2919327348831	1.32093153641881\\
27.3330579867724	1.32095902072888\\
27.3740513021272	1.3209421820161\\
27.4151952593772	1.32091431556455\\
27.4563368956716	1.32094115184282\\
27.4974922694976	1.32095598587694\\
27.5386234694981	1.32091917911112\\
27.5796448820014	1.32091784331715\\
27.6207321376862	1.32094825272043\\
27.6618747341938	1.32094999455603\\
27.7030294107787	1.32091435871689\\
27.7441530534779	1.32093171900215\\
27.7852742949753	1.32095900702143\\
27.8262709379023	1.32094205104113\\
27.8674125045861	1.32091431868776\\
27.9085553454238	1.32094118580699\\
27.9497114847669	1.32095596902309\\
27.9908392640674	1.32091938091799\\
28.0318634484724	1.3209178879797\\
28.0729488651296	1.3209481384215\\
28.1140933807491	1.32094994744921\\
28.15524783973	1.32091433528194\\
28.1963690323066	1.32093153642745\\
28.237494284053	1.32095902072888\\
28.2784875994579	1.32094218201519\\
28.3196315566713	1.32091431556455\\
28.3607731930077	1.32094115184464\\
28.4019285668975	1.32095598587557\\
28.4430597667386	1.32091917911566\\
28.4840811793118	1.32091784332033\\
28.5251684349008	1.32094825271361\\
28.5663110314951	1.32094999455239\\
28.6074657080608	1.32091435871644\\
28.6485893508035	1.32093171900669\\
28.6897105922181	1.32095900702143\\
28.7307072351985	1.32094205103749\\
28.7718488018191	1.32091431868685\\
28.8129916426953	1.32094118580835\\
28.854147782056	1.32095596902309\\
28.8952755611715	1.32091938093163\\
28.9362997457688	1.32091788798289\\
28.9773851622357	1.32094813840877\\
29.0185296781011	1.32094994744284\\
29.0596841370424	1.32091433527739\\
29.100805329179	1.32093153639335\\
29.1419305816371	1.32095902073161\\
29.1829238964211	1.32094218204156\\
29.2240678540979	1.3209143155641\\
29.2652094901992	1.320941151836\\
29.3063648639256	1.32095598587966\\
29.3474960644475	1.32091917907974\\
29.3885174765086	1.32091784330987\\
29.42960473245	1.32094825273498\\
29.4707473286801	1.3209499945624\\
29.5119020053111	1.32091435871871\\
29.5530256482434	1.32093171901988\\
29.5941468894294	1.32095900702143\\
29.635143532478	1.32094205103431\\
29.6762850991178	1.32091431868776\\
29.7174279399687	1.32094118580699\\
29.7585840792793	1.32095596902445\\
29.7997118586142	1.32091938091799\\
29.8407360430258	1.32091788798107\\
29.8818214595176	1.32094813840922\\
29.9229659753471	1.32094994744375\\
29.9641204343052	1.32091433527921\\
30.0052416232847	1.32091030805805\\
30.0463668363378	1.31923465306636\\
30.0873601986361	1.31522962983354\\
30.1285041249046	1.30907742295904\\
30.1696457761769	1.30097752577149\\
30.2108011598943	1.29101289244181\\
30.2519323207904	1.27935670673787\\
30.292953763769	1.26637321742123\\
30.3340409999823	1.25227948405427\\
30.3751836164789	1.23730217124648\\
30.4163382909885	1.2217327506703\\
30.4574619105126	1.20594835005249\\
30.498583190872	1.19018261214433\\
30.5395798018427	1.17495023543893\\
30.5807213901857	1.16058606152478\\
30.6218642199883	1.14742225557416\\
30.6630203533835	1.135490339949\\
30.7041481617864	1.12478748519197\\
30.7451723224514	1.11538314909194\\
30.7862577537308	1.10716388594551\\
30.8274022542585	1.09997756678013\\
30.8685567150911	1.09371332083879\\
30.9096779253993	1.08834846241439\\
30.9508031496806	1.08371848997922\\
30.9917964867228	1.07967352104129\\
31.0329404284323	1.07612373881966\\
31.0740820720275	1.07306860788663\\
31.1152374506503	1.07037211572742\\
31.1563686314482	1.06794180963766\\
31.1973900588439	1.06582462225947\\
31.238477304971	1.06397290911696\\
31.279619911193	1.06230036938541\\
31.320774586722	1.06077828202501\\
31.3618982180421	1.05947975069648\\
31.403019478572	1.05834424899035\\
31.4440161058261	1.05730560479856\\
31.4851576830286	1.05637685555735\\
31.5263005184698	1.05561409789016\\
31.5674566549092	1.05493805614037\\
31.6085844483432	1.0542984249164\\
31.6496086211822	1.05377159794011\\
31.6906940449292	1.05334217253903\\
31.7318385531917	1.05294144864069\\
31.7729930130432	1.0525532732056\\
31.814114214184	1.05226144390417\\
31.8552394526219	1.05201730810404\\
31.8962327784891	1.05176209509591\\
31.9373767282005	1.05152333260571\\
31.9785183679729	1.05136417846347\\
32.0196737440638	1.05121488426562\\
32.0608049349331	1.0510334070957\\
32.1018263544347	1.05090486984022\\
32.1429136056111	1.05082305201086\\
32.1840562066331	1.05072592649094\\
32.2252108827125	1.05060338553449\\
32.2663345201151	1.05054450568105\\
32.3074557704938	1.05050491030534\\
32.3484524059418	1.05042946908634\\
32.3895939776319	1.05035026819314\\
32.4307368158771	1.0503320061573\\
32.4718929537697	1.05030719392721\\
32.5130207398755	1.05023588060681\\
32.5540449187144	1.05020396501436\\
32.5951303386987	1.05020743514501\\
32.6362748508469	1.05018566172726\\
32.6774293101969	1.0501293011198\\
32.7185505068426	1.05012826067764\\
32.7596757522268	1.05013968944377\\
32.8006690725648	1.05010876479241\\
32.8418130261981	1.05006845823345\\
32.8829546641254	1.05008435438299\\
32.9241100389867	1.0500895674918\\
32.9652412347087	1.05004431132011\\
33.0062626504559	1.05003557080931\\
33.047349904015	1.05005946485835\\
33.0884925026228	1.05005547775295\\
33.1296471789521	1.05001481044656\\
33.1707708190376	1.05002775602088\\
33.2118920648373	1.05005116759116\\
33.2528887040623	1.05003081625568\\
33.2940302732012	1.05000008954448\\
33.3351731127461	1.05002432546053\\
33.3763292513212	1.05003679545962\\
33.4174570339914	1.04999817503881\\
33.4584812156449	1.04999489986767\\
33.4995666338568	1.050023580583\\
33.5407111478162	1.05002400723879\\
33.5818656069547	1.04998717957574\\
33.6229868013552	1.05000331326482\\
33.6641120502221	1.05002985896613\\
33.7051053677743	1.05001219792302\\
33.7462493234133	1.04998360625996\\
33.787390960433	1.05000980536511\\
33.8285463347519	1.05002407940378\\
33.8696775326696	1.04998678114089\\
33.9106989466821	1.04998501444379\\
33.95178620137	1.05001504455981\\
33.9929287988023	1.05001645278571\\
34.034083475257	1.04998052372525\\
34.0752071166599	1.04999762645025\\
34.1163283602987	1.05002468828661\\
34.1573250012826	1.0500075340517\\
34.1984665692301	1.04997962667198\\
34.2396094093732	1.05000633999862\\
34.2807655482806	1.0500209880413\\
34.3218933291809	1.04998428109525\\
34.3629175123127	1.04998268412146\\
34.4040029296008	1.05001284296077\\
34.4451474445211	1.05001457129083\\
34.4863019035409	1.04997888821504\\
34.5274230967669	1.0499960271552\\
34.5685483474058	1.05002345669436\\
34.609541663634	1.05000657002188\\
34.6506856202046	1.0499786613334\\
34.6918272567555	1.05000546047495\\
34.7329826307865	1.05002026184661\\
34.7741138298717	1.04998342646286\\
34.8151352430056	1.04998206550204\\
34.8562224982038	1.05001245273684\\
34.8973650951202	1.05001417511085\\
34.9385197716237	1.04997852216093\\
34.9796434135392	1.04999586736903\\
35.020764656292	1.05002314223566\\
35.0617612979959	1.05000617471637\\
35.1029028654904	1.04997843210663\\
35.1440457058545	1.05000529024142\\
35.1852018449089	1.05002006558402\\
35.2263296252639	1.04998347048218\\
35.2673538087794	1.04998197152577\\
35.3084392258797	1.05001221666203\\
35.3495837409704	1.05001402096354\\
35.3907381999667	1.04997840465558\\
35.4318593929644	1.04999560219949\\
35.4729846439223	1.05002308327335\\
35.5139779598972	1.05000624174249\\
35.5551219166742	1.04997837285077\\
35.59626355312	1.0500052069649\\
35.6374189270417	1.05002003908567\\
35.6785501265798	1.04998323067025\\
35.7195715393065	1.04998189339472\\
35.7606587947517	1.05001230148878\\
35.8018013914147	1.05001404219456\\
35.842956067955	1.04997840535862\\
35.8840797102451	1.04999576474506\\
35.9252009523639	1.05002305202197\\
35.9661975946006	1.05000609538638\\
36.0073391617177	1.04997836241364\\
36.0484820022636	1.05000522900264\\
36.0896381414229	1.05002001176786\\
36.1307659213554	1.04998342321642\\
36.1717901051899	1.04998192995686\\
36.2128755220851	1.05001218011125\\
36.2540200374053	1.0500139888527\\
36.295174496369	1.04997837644146\\
36.3362956891721	1.04999557739211\\
36.3774209404237	1.05002306148685\\
36.4184142561863	1.05000622259558\\
36.4595582130969	1.04997835601603\\
36.5006998495058	1.05000519217265\\
36.541855223395	1.05002002608876\\
36.5829864229622	1.04998321924813\\
36.6240078356948	1.04998188335412\\
36.6650950911253	1.05001229266236\\
36.7062376878059	1.05001403443725\\
36.7473923643351	1.04997839854332\\
36.7885160066379	1.0499957587574\\
36.8296372487506	1.05002304675872\\
36.8706338909588	1.05000609076228\\
36.9117754581224	1.04997835834774\\
36.952918298647	1.05000522542991\\
36.9940744378115	1.05002000862942\\
37.0352022177047	1.04998342046065\\
37.0762264015858	1.0499819275326\\
37.1173118184925	1.05001217798144\\
37.1584563337826	1.05001398698118\\
37.199610792769	1.04997837479482\\
37.2407319856537	1.04999557595283\\
37.2818572368618	1.05002306021538\\
37.3228505525414	1.050006221481\\
37.3639945095662	1.04997835503355\\
37.4051361458854	1.05000519130704\\
37.4462915197663	1.0500200253307\\
37.4874227194515	1.04998321857465\\
37.5284441321015	1.04998188276659\\
37.5695313876004	1.05001229215304\\
37.6106739841686	1.05001403398887\\
37.6518286606996	1.04997839814769\\
37.6929523030938	1.04999575841157\\
37.7340735451774	1.05002304645154\\
37.7750701873836	1.05000609048989\\
37.8162117545022	1.04997835811014\\
37.8573545950383	1.05000522522141\\
37.8985107341479	1.05002000844684\\
37.9396385142232	1.0499834202883\\
37.9806626979544	1.04998192738958\\
38.0217481148813	1.05001217785684\\
38.0628926301736	1.05001398686954\\
38.1040470891381	1.04997837469841\\
38.1451682818601	1.04999557585575\\
38.1862935332648	1.05002306014103\\
38.2272868488559	1.05000622141984\\
38.2684308059053	1.0499783549767\\
38.3095724422508	1.05000519125724\\
38.3507278160932	1.05002002528727\\
38.3918590159064	1.04998321852736\\
38.4328804284468	1.04998188273089\\
38.473967684022	1.05001229212644\\
38.5151102805557	1.05001403396273\\
38.5562649571101	1.04997839812336\\
38.5973885995245	1.04999575839543\\
38.6385098414503	1.05002304643335\\
38.6795064838173	1.05000609047056\\
38.7206480508763	1.04997835809627\\
38.7617908914286	1.05000522520868\\
38.8029470305471	1.05002000843569\\
38.8440748105445	1.04998342028489\\
38.8850989943566	1.04998192738231\\
38.9261844112597	1.05001217784888\\
38.967328926569	1.05001398686409\\
39.0084833855339	1.04997837469386\\
39.0496045784669	1.04999557586757\\
39.0907298295739	1.05002306013671\\
39.1317231454613	1.0500062213996\\
39.1728671022333	1.04997835497397\\
39.2140087387033	1.05000519125838\\
39.255164112691	1.05002002528067\\
39.2962953118895	1.04998321856328\\
39.337316724943	1.0499818827368\\
39.3784039802474	1.05001229210961\\
39.4195465770586	1.05001403395249\\
39.4607012535816	1.04997839811881\\
39.5018248957073	1.04999575837451\\
39.5429461380602	1.05002304643313\\
39.5839427801449	1.05000609047784\\
39.6250843473259	1.04997835809513\\
39.6662271878562	1.05000522520845\\
39.7073833270038	1.05002000843479\\
39.7485111068847	1.04998342029148\\
39.7895352907778	1.04998192738276\\
39.830620707664	1.05001217784707\\
39.8717652229974	1.05001398686272\\
39.9129196819753	1.0499783746925\\
39.954040874767	1.04999557585529\\
39.995166126078	1.05002306013648\\
40.0361594417863	1.05000622140824\\
40.0773033986978	1.04997835497329\\
40.1184450350856	1.05000519125588\\
40.1596004089961	1.05002002528272\\
40.2007316085052	1.04998321854487\\
40.241753021314	1.04998188273225\\
40.2828402767813	1.05001229211939\\
40.3239828734024	1.05001403395909\\
40.3651375499427	1.04997839812199\\
40.4062611922667	1.04999575838838\\
40.447382434301	1.05002304643222\\
40.48837907662	1.05000609046988\\
40.5295206436685	1.04997835809559\\
40.5706634842807	1.05000522521027\\
40.6118196234427	1.05002000843433\\
40.6529474032257	1.04998342029739\\
40.69397158721	1.04998192738367\\
40.735057004039	1.05001217784343\\
40.7762015194159	1.05001398686272\\
40.8173559783908	1.04997837469296\\
40.8584771710753	1.04999557584574\\
40.8996024226249	1.05002306013716\\
40.9405957381254	1.05000622141665\\
40.9817396951872	1.04997835497284\\
41.0228813315239	1.05000519125406\\
41.064036705398	1.0500200252834\\
41.1051679050637	1.04998321853509\\
41.1461893177209	1.04998188273021\\
41.1872765732651	1.05001229212303\\
41.2284191698286	1.05001403396\\
41.2695738463899	1.04997839812199\\
41.3106974886825	1.04999575838474\\
41.3518187308259	1.0500230464329\\
41.3928153730421	1.05000609047352\\
41.4339569401524	1.0499783580949\\
41.4750997806951	1.05000522520868\\
41.5162559198255	1.05002000843433\\
41.5573836998093	1.04998342028421\\
41.5984078836121	1.04998192738071\\
41.6394933005813	1.05001217785207\\
41.6806378158238	1.05001398686477\\
41.7217922748009	1.04997837469455\\
41.7629134678252	1.04999557587416\\
41.8040387187373	1.05002306013535\\
41.8450320347907	1.05000622139323\\
41.8861759914636	1.04997835497352\\
41.9273176279828	1.05000519125997\\
41.9684730019889	1.05002002527976\\
42.0096042010972	1.04998321856806\\
42.0506256142527	1.04998188274089\\
42.0917128693848	1.05001229209847\\
42.1328554663617	1.05001403394908\\
42.1740101428571	1.04997839811745\\
42.215133784751	1.04999575835609\\
42.2562550275632	1.05002304643472\\
42.2972516692019	1.05000609049443\\
42.3383932367381	1.04997835809559\\
42.379536077071	1.05000522520322\\
42.4206922160695	1.05002000843751\\
42.4618199965571	1.04998342025692\\
42.5028441799942	1.04998192737662\\
42.543929597151	1.05001217786412\\
42.5850741122009	1.05001398686886\\
42.6262285711972	1.04997837469637\\
42.6673497643733	1.04999557588485\\
42.7084750151239	1.05002306013421\\
42.7494683312502	1.05000622139119\\
42.790612287853	1.04997835497443\\
42.8317539244177	1.05000519126133\\
42.8729092984437	1.05002002527976\\
42.9140404974046	1.0499832185767\\
42.9550619106678	1.04998188274271\\
42.9961491656999	1.05001229209188\\
43.037291762803	1.05001403394499\\
43.0784464392842	1.04997839811494\\
43.119570081074	1.04999575834995\\
43.1606913240954	1.05002304643654\\
43.2016879655203	1.05000609050285\\
43.2428295332105	1.04997835809513\\
43.2839723734662	1.05000522519981\\
43.3251285124502	1.05002000843706\\
43.3662562932083	1.04998342023714\\
43.4072804763826	1.04998192737253\\
43.4483658937078	1.05001217787481\\
43.4895104085717	1.05001398687341\\
43.5306648675951	1.04997837469818\\
43.5717860609894	1.04999557590077\\
43.6129113114049	1.05002306013421\\
43.6539046277596	1.05000622138277\\
43.6950485842239	1.0499783549742\\
43.7361902208642	1.05000519126361\\
43.7773455949738	1.05002002527658\\
43.8184767937843	1.04998321858102\\
43.8594982071109	1.04998188274317\\
43.9005854621682	1.05001229209302\\
43.9417280592169	1.05001403394863\\
43.9828827357092	1.04997839811722\\
44.0240063775123	1.0499957583495\\
44.0651276204626	1.05002304643494\\
44.1061242620085	1.05000609049807\\
44.147265829585	1.04997835809536\\
44.1884086699156	1.05000522520277\\
44.2295648089426	1.05002000843569\\
44.2706925895138	1.04998342024851\\
44.3117167728347	1.04998192737594\\
44.3528021899739	1.05001217786207\\
44.3939467050657	1.05001398686773\\
44.4351011640685	1.04997837469568\\
44.4762223570895	1.0499955758728\\
44.5173476080672	1.05002306013512\\
44.5583409239873	1.05000622140074\\
44.5994848807694	1.04997835497329\\
44.6406265172104	1.05000519125679\\
44.6817818911716	1.05002002528181\\
44.7229130905583	1.0499832185501\\
44.7639345034327	1.04998188273407\\
44.8050217588342	1.05001229211439\\
44.8461643555476	1.05001403395522\\
44.8873190320785	1.04997839812017\\
44.9284426742429	1.04999575837587\\
44.9695639165949	1.05002304643335\\
45.0105605586365	1.05000609047897\\
45.0517021258591	1.04997835809559\\
45.092844966374	1.050005225208\\
45.1340011055094	1.05002000843479\\
45.1751288854952	1.04998342028398\\
45.2161530692944	1.04998192738117\\
45.2572384862506	1.05001217785184\\
45.2983830015004	1.05001398686431\\
45.3395374604693	1.04997837469273\\
45.3806586533	1.04999557585779\\
45.4217839045841	1.05002306013671\\
45.4627772202882	1.05000622140847\\
45.5039211772397	1.04997835497375\\
45.5450628136053	1.05000519125565\\
45.5862181875254	1.05002002528272\\
45.6273493870085	1.04998321854623\\
45.6683707998547	1.04998188273476\\
45.7094580552271	1.05001229211234\\
45.7506006519767	1.05001403395477\\
45.7917553285049	1.04997839811926\\
45.8328789706759	1.04999575837678\\
45.8740002130764	1.05002304643313\\
45.9149968550319	1.05000609048216\\
45.9561384222951	1.04997835809536\\
45.9972812627955	1.05000522520754\\
46.0384374018756	1.05002000843592\\
46.0795651819684	1.04998342028102\\
46.1205893657333	1.04998192738094\\
46.1616747826809	1.05001217785139\\
46.2028192979474	1.05001398686431\\
46.2439737569301	1.04997837469364\\
46.2850949498455	1.04999557586507\\
46.3262202009902	1.05002306013671\\
46.367213516812	1.05000622140255\\
46.4083574736389	1.04997835497329\\
46.4494991100971	1.05000519125838\\
46.4906544840461	1.05002002528181\\
46.5317856833652	1.04998321855396\\
46.5728070963086	1.04998188273589\\
46.6138943516315	1.0500122921103\\
46.6550369484102	1.05001403395477\\
46.696191624924	1.04997839811972\\
46.7373152670092	1.04999575836973\\
46.778436509474	1.05002304643313\\
46.8194331514497	1.05000609048284\\
46.8605747187417	1.04997835809559\\
46.9017175592112	1.05000522520641\\
46.9428736983148	1.05002000843547\\
46.9840014784156	1.04998342027784\\
47.0250256621359	1.04998192738071\\
47.0661110791141	1.05001217785343\\
47.107255594341	1.05001398686477\\
47.1484100533218	1.04997837469341\\
47.1895312461681	1.04999557585984\\
47.230656497413	1.05002306013648\\
47.2716498131453	1.05000622140778\\
47.3127937700546	1.04997835497306\\
47.3539354064498	1.05000519125588\\
47.3950907803553	1.05002002528317\\
47.4362219798751	1.04998321854282\\
47.4772433926698	1.04998188273362\\
47.5183306481083	1.05001229211712\\
47.5594732447813	1.05001403395659\\
47.6006279213142	1.04997839812154\\
47.6417515635407	1.04999575837996\\
47.6828728057722	1.0500230464329\\
47.7238694479382	1.05000609047534\\
47.7650110150887	1.04997835809559\\
47.8061538556109	1.05000522520709\\
47.8473099947502	1.05002000843479\\
47.8884377746846	1.04998342028898\\
47.9294619585629	1.0499819273839\\
47.9705473753875	1.05001217784366\\
48.011691890769	1.05001398686159\\
48.0528463497467	1.04997837469114\\
48.0939675424256	1.04999557584733\\
48.1350927939058	1.05002306013694\\
48.1760861094945	1.0500062214121\\
48.217230066496	1.04997835497329\\
48.2583717028348	1.05000519125451\\
48.2995270767077	1.05002002528317\\
48.3406582764178	1.04998321853009\\
48.3816796890232	1.04998188273044\\
48.4227669445433	1.05001229212212\\
48.4639095411022	1.05001403396113\\
48.5050642176389	1.04997839812336\\
48.5461878601316	1.04999575839975\\
48.5873091019807	1.05002304643176\\
48.6283057443849	1.0500060904667\\
48.6694473113591	1.04997835809581\\
48.7105901519913	1.05000522521141\\
48.7517462911724	1.05002000843365\\
48.7928740708844	1.04998342030126\\
48.8338982549117	1.04998192738367\\
48.8749836717224	1.05001217784252\\
48.9161281871428	1.05001398686068\\
48.9572826460957	1.04997837469205\\
48.998403838828	1.04999557585074\\
49.0395290902088	1.05002306013648\\
49.0805224058618	1.05000622141074\\
49.121666362805	1.04997835497352\\
49.1628079991994	1.05000519125542\\
49.2039633730801	1.0500200252834\\
49.2450945726746	1.04998321853782\\
49.2861159853995	1.04998188273248\\
49.3272032408418	1.05001229211666\\
49.3683458375187	1.0500140339559\\
49.4095005140446	1.0499783981204\\
49.450624156204	1.04999575837542\\
49.4917453985636	1.05002304643335\\
49.5327420406536	1.05000609047579\\
49.573883607803	1.04997835809581\\
49.6150264483561	1.05000522520891\\
49.6561825875238	1.05002000843365\\
49.6973103674008	1.04998342028921\\
49.7383345512699	1.04998192738299\\
49.7794199681325	1.05001217784638\\
49.8205644834706	1.05001398686318\\
49.861718942446	1.0499783746925\\
49.9028401353244	1.04999557586302\\
49.9439653865064	1.05002306013625\\
49.98495870227	1.0500062214071\\
50.0047262278143	0.661838994973778\\
50.0162188082699	0.926973310634139\\
50.0340251565697	0.873684737829308\\
50.0677256364398	0.880354255358498\\
50.109334641624	0.840309171158424\\
50.1507042022563	0.822620418580982\\
50.1915142493906	0.804943547980656\\
50.2325948660109	0.783670583774892\\
50.2733438574159	0.775706783005262\\
50.3142478903208	0.775220284084298\\
50.3551264104955	0.779317506495545\\
50.3961291753253	0.786452186162023\\
50.4371441952992	0.794827588611042\\
50.4777467651101	0.80338894156489\\
50.518913039462	0.811328980537155\\
50.5598836514342	0.81781729249451\\
50.6007833368214	0.822708551680762\\
50.6416070003781	0.826102687957246\\
50.6825979163659	0.828222004162399\\
50.7235074788384	0.82941376296435\\
50.7646308575451	0.830042223479722\\
50.8057525231261	0.830400461095905\\
50.8467488180509	0.830692655172697\\
50.8878906238292	0.831137159858599\\
50.9290333429606	0.83190642699833\\
50.9701894158643	0.8329760640313\\
51.0113175230653	0.834296399977347\\
51.0523414401062	0.835907010171013\\
51.0934270250984	0.83774966399028\\
51.1345713674831	0.839699140330595\\
51.175725848131	0.841683825285145\\
51.2168472508177	0.843742468015989\\
51.2579721765177	0.845799101341072\\
51.2989657520669	0.847771720618084\\
51.3401095229292	0.849698804408717\\
51.3812512478879	0.851639793563209\\
51.4224066802586	0.853536434767193\\
51.4635376465705	0.855358615542627\\
51.5045592422089	0.857201807997171\\
51.5456463805513	0.859081428217905\\
51.5867890980586	0.860945825711497\\
51.6279437621171	0.862790899629772\\
51.6690672638379	0.864708926803132\\
51.7101887417661	0.866659719722293\\
51.7511851914306	0.868582912887405\\
51.7923268902091	0.870523215137609\\
51.8334696639147	0.872536995302426\\
51.8746257671231	0.87455572358067\\
51.9157537255553	0.876535778871812\\
51.9567777640764	0.878557983122164\\
51.9978632719647	0.880625694352375\\
52.0390076938948	0.882677725868461\\
52.0801621646653	0.884702233561256\\
52.1212834696917	0.88678716776576\\
52.1624085475979	0.888891940275016\\
52.2034020010861	0.890955332325348\\
52.2445458596313	0.893025255105158\\
52.2856875426928	0.895159960923593\\
52.3268429473466	0.897293757508123\\
52.3679740250671	0.899385157056486\\
52.4089955331645	0.901516792022221\\
52.4500827278429	0.903693965783532\\
52.4912253871674	0.905855638454113\\
52.5323800572708	0.90799064213661\\
52.5735036272535	0.910186845934504\\
52.6146249906604	0.912402487418376\\
52.6556215341856	0.914576589617354\\
52.6967631686017	0.916756836350487\\
52.7379059750269	0.919000742400385\\
52.7790620960297	0.921242103591112\\
52.8201899665299	0.923439206580269\\
52.8612140766968	0.925674241914749\\
52.9022995395992	0.927952692610461\\
52.9434440078393	0.93021413811789\\
52.9845984727785	0.932446797284683\\
53.0257197218394	0.934738379853798\\
53.0668448863985	0.937048246300719\\
53.1078382709452	0.939314089045638\\
53.1489821788419	0.941584782793825\\
53.1901238384138	0.943917402949637\\
53.2312792275855	0.946245987604016\\
53.2724103669975	0.948528608830657\\
53.3134318267162	0.950847356619306\\
53.3545190523669	0.953208263652186\\
53.3956616797618	0.955550202284712\\
53.4368163531488	0.957861847593449\\
53.4779399601278	0.960230947369382\\
53.5190612615628	0.962615917806943\\
53.5600578556198	0.964955375979343\\
53.601199455471	0.967298134768498\\
53.6423422794522	0.969701160925524\\
53.6834984098693	0.972098310882302\\
53.7246262335763	0.974447720424223\\
53.7656503818296	0.976831306459644\\
53.806735820871	0.979255134106324\\
53.8478803135403	0.98165874576398\\
53.8890347754046	0.984030149530327\\
53.9301559952119	0.986456887310624\\
53.9712812049463	0.988898436659838\\
54.0122745535785	0.991292039531572\\
54.0534184870482	0.993687440373378\\
54.0945601345433	0.99614121968375\\
54.1357155157606	0.998587454841527\\
54.1768466866136	1.00098410282249\\
54.2178681217722	1.00341302907896\\
54.2589553630268	1.00588074101597\\
54.3000979743098	1.00832605758274\\
54.3412526493426	1.01073753649553\\
54.3823762749434	1.01320281946892\\
54.4234975450608	1.01568038093137\\
54.4644941645186	1.01810858277554\\
54.5056357471058	1.02053680826862\\
54.5467785798265	1.02302170193911\\
54.5879347148331	1.02549713478743\\
54.6290625154065	1.02792116044429\\
54.6700866824763	1.0303755706916\\
54.7111721098304	1.03286671427009\\
54.7523166144237	1.03533411371995\\
54.7934710747509	1.03776568330841\\
54.8345922802801	1.04024890001938\\
54.8757175119715	1.04274329872874\\
54.9167108430835	1.04518595308991\\
54.9578547890838	1.04762694306555\\
54.9989964306225	1.05012265616028\\
55.0401518078915	1.05260718291038\\
55.0812829940806	1.05503844319833\\
55.1223044172616	1.05749824614895\\
55.1633916660271	1.05999323631863\\
55.204534269518	1.06246220474986\\
55.245688945327	1.06489367610016\\
55.2868125797926	1.06737527283894\\
55.3279338349933	1.06986548031705\\
55.3689304665337	1.07230264348004\\
55.4100720408954	1.07473619887196\\
55.4512148777529	1.07722275327251\\
55.4923710148978	1.0796961753656\\
55.5334988045811	1.08211452335149\\
55.5745229804677	1.08455961731738\\
55.6156084022631	1.08703777410369\\
55.6567529124573	1.08948850392835\\
55.6979073720469	1.0918997309202\\
55.7390285709952	1.09435895763409\\
55.7801538127537	1.09682570553514\\
55.8211471359291	1.09923715531727\\
55.8622910874601	1.10164379712114\\
55.9034327264662	1.10410894163533\\
55.9445881020588	1.10657596500141\\
55.9857192948511	1.10901135761947\\
56.0267407129108	1.11150481876939\\
56.067827964982	1.11407045018086\\
56.1089705651006	1.11665372501488\\
56.1501252412691	1.11924869292943\\
56.1912488796272	1.12194717475677\\
56.2323701283823	1.12471096219906\\
56.2733667650725	1.12747937428389\\
56.314508335934	1.13030503256164\\
56.3556511746391	1.13324347523439\\
56.3968073127386	1.13622786351675\\
56.4379350975899	1.13921412651689\\
56.4789592774517	1.14228063269229\\
56.5200446966536	1.14543353694489\\
56.5611892095487	1.14860964147556\\
56.6023436688029	1.15179298990824\\
56.6434648645191	1.15506694905844\\
56.6845901113445	1.15838836294597\\
56.7255834304147	1.16168800756259\\
56.7667273849213	1.16501848863072\\
56.807869022502	1.1684296597391\\
56.8490243970838	1.17185264004729\\
56.8901555935383	1.17524121020688\\
56.9311770087398	1.17867193352549\\
56.9722642624357	1.18215253167091\\
57.0134068608244	1.1856186582786\\
57.0545615371405	1.18905500291203\\
57.0956851771631	1.19254546626826\\
57.1368064230338	1.19604672232163\\
57.1778030620454	1.1994917756324\\
57.2189446312643	1.202934519481\\
57.2600874707934	1.20642602474891\\
57.3012436092383	1.20989862025908\\
57.342371392098	1.21330769867927\\
57.3833955734885	1.21673182210588\\
57.4244809918389	1.22017993346617\\
57.4656255055322	1.22359027768243\\
57.5067799646361	1.22694857805482\\
57.5479011593114	1.23034047090323\\
57.5890264075145	1.23372558983056\\
57.6300197255583	1.2370375194896\\
57.6711636806264	1.24033180976267\\
57.7123053179773	1.24366116325837\\
57.753460692449	1.24695967494154\\
57.7945918892263	1.25018429522424\\
57.8356133041139	1.25341513246758\\
57.8767005579609	1.25666208658231\\
57.9178431561779	1.25986364696382\\
57.9589978324733	1.26300755546526\\
58.0001214726158	1.26618078528736\\
58.0412427183027	1.26934244805489\\
58.0822393572372	1.27242914392673\\
58.1233809264951	1.27549474599027\\
58.1645237659961	1.27859375343951\\
58.2056799044243	1.28166042463909\\
58.2468076871739	1.28465246144015\\
58.2878318686164	1.28765096614916\\
58.3289172868929	1.29066475180571\\
58.3700618005506	1.29363346569016\\
58.4112162596483	1.29654460918027\\
58.4523374544701	1.29948541403337\\
58.4934627024318	1.30241609137738\\
58.5344560205262	1.30527259018436\\
58.5755999755832	1.30810804577732\\
58.6167416129112	1.31097746954219\\
58.6578969872718	1.31381528254587\\
58.6990281841498	1.3165792662262\\
58.7400495989407	1.31935080244102\\
58.7811368527812	1.32213805611264\\
58.822279450909	1.32487979314146\\
58.8634341271795	1.32756433100349\\
58.9045577674848	1.33027915505409\\
58.9456790127879	1.33298303581114\\
58.9866756519445	1.33561386541533\\
59.027817221095	1.33822241528469\\
59.0689600606039	1.34086464518441\\
59.1101161989651	1.34347451526946\\
59.1512439817672	1.34600940188011\\
59.1922681631471	1.34854829476672\\
59.2333535813811	1.35109521352888\\
59.2744980950181	1.3535878552384\\
59.3156525540777	1.35601330322515\\
59.3567737490486	1.35845914889569\\
59.3978989966373	1.36088561888982\\
59.4388923150259	1.3632312613222\\
59.4800362697856	1.36554687819762\\
59.5211779072326	1.36789077269759\\
59.5623332816809	1.37019869595633\\
59.6034644779238	1.37243055655745\\
59.6444858932486	1.37467056941978\\
59.685573146626	1.3769264188918\\
59.726715745163	1.37913888947196\\
59.7678704213755	1.38129882231397\\
59.8089940610324	1.38349627910156\\
59.8501153073998	1.3856917492576\\
59.8911119456056	1.38782670894216\\
59.9322535153616	1.38995081679604\\
59.9733963545046	1.39212392705485\\
60.0145524925695	1.39428196880044\\
60.0556802766768	1.39638539753241\\
60.0967044569067	1.39851857568283\\
60.1377898759175	1.4006884112664\\
60.1789343886708	1.40283616682018\\
60.2200888478246	1.40495171314933\\
60.2612100439419	1.40712426910795\\
60.3023352897919	1.40931433700325\\
60.343328609426	1.41146104356721\\
60.3844725632215	1.41361336016053\\
60.4256142011392	1.4158295599359\\
60.4667695759273	1.4180442452348\\
60.5079007708828	1.42021604976753\\
60.5489221871095	1.42242760157887\\
60.5900094399354	1.42468466493801\\
60.631152038959	1.42692621487367\\
60.6723067151242	1.42914100687358\\
60.7134303542502	1.43141674233948\\
60.754551601519	1.4337115116009\\
60.7955482389619	1.43596387344542\\
60.8366898091226	1.43822165544771\\
60.8778326480696	1.44054166028445\\
60.9189887860463	1.44285718143374\\
60.9601165704033	1.44512584964468\\
61.0011407504295	1.4474290965004\\
61.0422261695563	1.44977199724872\\
61.083370682177	1.4520934096563\\
61.1245251413181	1.45438071244962\\
61.1656463376521	1.45672080401255\\
61.206771583039	1.45907235406276\\
61.247764902996	1.46137216439092\\
61.2889088565597	1.46366859039244\\
61.3300504945903	1.46601781062918\\
61.3712058693747	1.46835312510893\\
61.4123370641647	1.47063186937248\\
61.4533584805275	1.47293548078233\\
61.4944457332728	1.47526925103784\\
61.5355883323787	1.47757131289336\\
61.5767430084779	1.47982969380018\\
61.6178666474943	1.4821315608051\\
61.6589878948695	1.48443465865375\\
61.6999845323251	1.48667732649801\\
61.7411261024373	1.4889071335856\\
61.7822689413784	1.49118078968195\\
61.8234250793132	1.49343155096449\\
61.8645528636397	1.49561718031282\\
61.9055770437265	1.49781946692883\\
61.9466624626907	1.50004327897977\\
61.9878069755095	1.50222330037514\\
62.0289614346633	1.50432697111819\\
62.0700826307364	1.50642051023897\\
62.1112078766814	1.50844559369716\\
62.1522011962266	1.51032756750828\\
62.1933451501681	1.51210228888658\\
62.234486788064	1.51382068446264\\
62.2756421628163	1.51541159828685\\
62.3167733580231	1.51683101261642\\
62.3577947741019	1.51816236800869\\
62.3988820269788	1.51940807170013\\
62.4400246260243	1.52050834051124\\
62.4811793021487	1.52145553967512\\
62.5223029413344	1.52234251016671\\
62.5634241885456	1.52313110296382\\
62.6044208259838	1.52377016927358\\
62.6455623962387	1.52430273517166\\
62.686705235205	1.52479743412869\\
62.7278613731692	1.52519370775371\\
62.7689891577213	1.52545813922006\\
62.810013337639	1.5256832805253\\
62.8510987568222	1.52587302800839\\
62.8922432694399	1.5259730171183\\
62.9333977285994	1.52597993791278\\
62.9745189250271	1.52598970263398\\
63.015644170318	1.52596518431847\\
63.0566374905243	1.52585713085955\\
63.0977814439027	1.52570279605561\\
63.1389230820876	1.52557241721297\\
63.1800784570059	1.52540304607783\\
63.2212096513331	1.52515865143232\\
63.2622310681482	1.52492991049712\\
63.303318320439	1.52471480388704\\
63.3444609201004	1.52445520130505\\
63.3856155962033	1.52414459584361\\
63.426739234662	1.52387531268596\\
63.4678604831319	1.52360546614\\
63.5088571196006	1.52328291678486\\
63.549998690511	1.52293998849245\\
63.591141529111	1.52264378060272\\
63.6322976668824	1.52232799870308\\
63.6734254522924	1.5219540238686\\
63.7144496315392	1.52160917218498\\
63.7555350511731	1.52128880966711\\
63.7966795633356	1.52093273943819\\
63.8378340225785	1.52053232232402\\
63.8789552195251	1.52017806006506\\
63.9200804640847	1.51982693389846\\
63.9610737847359	1.51942544474105\\
64.0022177379115	1.51900404240496\\
64.0433593761561	1.51862968983187\\
64.0845147511262	1.51823534179766\\
64.125645945425	1.51778157556146\\
64.1666673622747	1.51735626605068\\
64.2077546146029	1.51695376809539\\
64.2488972142298	1.51651365299176\\
64.2900518903484	1.5160275925623\\
64.3311755288633	1.51558640617532\\
64.3722967771414	1.51514671428822\\
64.4132934139206	1.5146557966973\\
64.4544349845219	1.51414404943807\\
64.4955778233306	1.51367856965135\\
64.5367339612196	1.51319262255765\\
64.577861746027	1.51264754679278\\
64.6188859258238	1.51213090971714\\
64.6599713450417	1.5116374440945\\
64.7011158576564	1.51110711113688\\
64.742270316866	1.51053170769273\\
64.7833915131805	1.51000220551487\\
64.8245167587361	1.5094757502734\\
64.8655100786907	1.50889976448752\\
64.9066540323492	1.5083038449693\\
64.9477956703661	1.50775595151708\\
64.9889510451583	1.50718930102767\\
65.0300822401583	1.50656493400447\\
65.0711036564958	1.50597134587497\\
65.112190909228	1.50540240621376\\
65.1533335084468	1.50479793870591\\
65.1944881845986	1.50414995465144\\
65.2356118236037	1.50354956142428\\
65.2767330710368	1.5029533451725\\
65.3177297084496	1.50230907945797\\
65.3588712787784	1.50164615873882\\
65.4000141177101	1.50103219335142\\
65.4411702557359	1.50040034679296\\
65.4822980402183	1.4997120173266\\
65.5233222202519	1.49905491288337\\
65.5644076392733	1.49842306968594\\
65.605552152148	1.49775632219416\\
65.646706611343	1.49704647976569\\
65.687827807246	1.49638449005579\\
65.7289530534355	1.49572720894093\\
65.7699463730131	1.49502231597035\\
65.8110903268419	1.49429835406227\\
65.8522319647797	1.49362360429495\\
65.8933873395362	1.49293107924268\\
65.9345185347767	1.49218178882484\\
65.9755399509571	1.49146434945987\\
66.0166272039028	1.49077197643373\\
66.0577698029581	1.49004441740135\\
66.098924479148	1.48927371763784\\
66.1400481182837	1.48855103022152\\
66.1811693656744	1.48783278744713\\
66.2221660030986	1.487067070585\\
66.2633075734289	1.4862824355605\\
66.304450412376	1.48554689170714\\
66.3456065503916	1.48479355277459\\
66.3867343348899	1.48398393759635\\
66.4277585149567	1.48320598403643\\
66.4688439340337	1.48245326113556\\
66.5099884469095	1.48166563790073\\
66.5511429061162	1.48083510414426\\
66.5922641019792	1.48005277641323\\
66.6333893483059	1.47927544925142\\
66.6743826677775	1.47845125016966\\
66.7155266218152	1.47760795629074\\
66.7566682596808	1.47681435372397\\
66.7978236344489	1.47600346986974\\
66.838954829902	1.47513648539461\\
66.8799762458443	1.47430232054603\\
66.9210634990317	1.47349375107569\\
66.9622060978801	1.47265061769895\\
67.0033607741314	1.47176514788862\\
67.0444844136572	1.47092867088713\\
67.0856056603654	1.47009759251659\\
67.1266022985543	1.46922037579088\\
67.1677438683166	1.46832489231019\\
67.2088867075888	1.46747958869128\\
67.2500428458369	1.46661758864275\\
67.2911706296242	1.4657005584595\\
67.3321948102753	1.46481666115596\\
67.3732802290698	1.46395906945236\\
67.4144247422794	1.46306769116518\\
67.4555792014538	1.46213466805966\\
67.4967003969746	1.46125124498667\\
67.5378256438748	1.46037414240845\\
67.5788189630574	1.45945182773858\\
67.619962917371	1.45851141658659\\
67.6611045550773	1.45762207519783\\
67.7022599298712	1.45671680386022\\
67.7433911254921	1.45575687756536\\
67.7844125413235	1.45481139391995\\
67.8254997945089	1.45372509170238\\
67.866642393356	1.45230898915815\\
67.9077970695846	1.45050393933161\\
67.9489207090342	1.44839619169034\\
67.9900419558127	1.44595864922667\\
68.0310385940233	1.44317308751033\\
68.0721801637158	1.44008448362774\\
68.1133230029745	1.43679631942723\\
68.15447914126	1.43326697256225\\
68.1956069246823	1.42948372089859\\
68.2366311056471	1.42556053195631\\
68.2777165242855	1.42149564839656\\
68.3188610376482	1.41724341329109\\
68.3600154967929	1.41281303177175\\
68.4011366920606	1.40831171199079\\
68.4422619393538	1.40370418572502\\
68.4832552581122	1.39896198769566\\
68.5243992127323	1.39409523158793\\
68.5655408502498	1.38919572621717\\
68.6066962248143	1.38420253062623\\
68.6478274212684	1.37908743651133\\
68.688848836464	1.37395429778189\\
68.7299360900657	1.36878243022238\\
68.7710786885261	1.36351651901487\\
68.8122333648343	1.35815649621463\\
68.8533570049507	1.35280087414685\\
68.8944782506072	1.34740480165965\\
68.9354748898251	1.34193181771025\\
68.9766164589031	1.33638041173617\\
69.0177592984962	1.33083557225382\\
69.05891543704	1.32522927085847\\
69.1000432196816	1.31952803366448\\
69.1410674012771	1.31382886060601\\
69.1821528194757	1.30810540461016\\
69.2232973333783	1.30229731392683\\
69.2644517925043	1.29640211352898\\
69.3055729870989	1.2905158800645\\
69.3466982356094	1.28459040640291\\
69.387691553359	1.27859062459811\\
69.4288355087294	1.27250818596121\\
69.4699771459568	1.26643070620594\\
69.5111325203455	1.2602887479834\\
69.552263717744	1.25404806835104\\
69.5932851322097	1.24780868384141\\
69.6343723864838	1.24154003483272\\
69.6755149843211	1.23518293238749\\
69.7166696607182	1.22873511962734\\
69.7577933016294	1.22229367058117\\
69.7989145460659	1.21581108422833\\
69.8399111863518	1.20925282938629\\
69.8810527547183	1.20260057166774\\
69.9221955947416	1.19586981824432\\
69.9633517335539	1.1889276409886\\
70.0044795150993	1.1817327361457\\
70.0455036976711	1.1744113727209\\
70.086589115328	1.16697278442643\\
70.1277336299097	1.15940222014206\\
70.1688880890022	1.15174220231029\\
70.2100092828004	1.14412749546841\\
70.2511345325753	1.13653825658912\\
70.2921278495444	1.12896829531201\\
70.3332718056174	1.12141748227896\\
70.3744134424412	1.11401357655882\\
70.4155688166689	1.10681267795371\\
70.4567000149175	1.09987394886207\\
70.4977214286682	1.09334113457589\\
70.5388086834455	1.08720096110437\\
70.5799512807863	1.08139908606495\\
70.6211059572345	1.07592482425957\\
70.6622295987178	1.07085597274522\\
70.7033508422281	1.06612080616992\\
70.7443474833482	1.06164882378039\\
70.785489051171	1.05741297230452\\
70.8266318914025	1.05346276679961\\
70.8677880303565	1.04969962932159\\
70.9089158112477	1.04605952303586\\
70.9499399943478	1.04260948152546\\
70.9910254116949	1.03931034758421\\
71.0321699265729	1.03608438710557\\
71.0733243856146	1.03291172720037\\
71.1144455788309	1.02987369557036\\
71.1555708295605	1.02691517610265\\
71.1965641457127	1.02398331449672\\
71.2377081023666	1.02108493800324\\
71.2788497388749	1.01829134247805\\
71.3200051128758	1.0155300467211\\
71.3611363122779	1.01275975967587\\
71.4021577251385	1.0100692688427\\
71.4432449806602	1.00743974069155\\
71.4843875773016	1.00480829535104\\
71.5255422538742	1.00216601087777\\
71.5666658962109	0.999603178146117\\
71.6077871383971	0.99707238132487\\
71.6487837806678	0.994524721656944\\
71.6899253477752	0.991975088699519\\
71.7310681883547	0.989496072249267\\
71.7722243275627	0.987018831067644\\
71.8133521074326	0.984505390544882\\
71.8543762914409	0.982045689759161\\
71.8954617082365	0.97962565898888\\
71.9366062237567	0.977184611355369\\
71.9777606827508	0.974715949984329\\
72.018881875347	0.972311988491356\\
72.0600071271455	0.969927599937591\\
72.1010004424517	0.967515786395779\\
72.1421443998323	0.965093068455189\\
72.183286036016	0.962733901175397\\
72.2244414098343	0.960370463799791\\
72.2655726100894	0.957965153069154\\
72.3065940223768	0.955609850961309\\
72.3476812782785	0.953290651070802\\
72.3888238745845	0.950947715820575\\
72.4299785512143	0.948574784712719\\
72.4711021940435	0.946264662310114\\
72.5122234354695	0.943972658827761\\
72.5532200784991	0.941651484841032\\
72.5943616451095	0.93931950954925\\
72.6355044859819	0.937050255923168\\
72.6766606254209	0.93477644446034\\
72.7177884045066	0.932461180711016\\
72.7588125891502	0.930195148478106\\
72.7998980056679	0.927965981130455\\
72.8410425215841	0.92571375147395\\
72.8821969805633	0.923432302967058\\
72.9233181725854	0.921214333543276\\
72.9644434253101	0.919015391567655\\
73.0054367400728	0.916788310971242\\
73.0465806978931	0.914551280038268\\
73.087722333873	0.912378417888704\\
73.1288777076331	0.910202292682015\\
73.1700089084779	0.907985410191031\\
73.211030320296	0.905819504055216\\
73.2521175766197	0.903691697361637\\
73.2932601725733	0.901542306036845\\
73.3344148492755	0.899365041232159\\
73.3755384925613	0.897252648655694\\
73.4166597331812	0.895160700292536\\
73.4576563770175	0.893041409055058\\
73.4987979431753	0.890914565319463\\
73.5399407842658	0.888853067164973\\
73.5810969238862	0.886789763100751\\
73.622224702372	0.884687599582094\\
73.6632488875567	0.88263690335134\\
73.704334303698	0.880626207399473\\
73.7454788200526	0.878595617606379\\
73.7866332790185	0.876538746319511\\
73.8277544706327	0.874548074670884\\
73.8688797241027	0.872579371369739\\
73.9098730382632	0.87058470848001\\
73.9510169966379	0.868583887903696\\
73.992158632313	0.866650173155449\\
74.0333140058817	0.864716230557178\\
74.0744452077233	0.862744342585984\\
74.1154666187782	0.860825717545367\\
74.1565538757012	0.858948528971723\\
74.1976964710744	0.857053036519801\\
74.2388511478741	0.855132684734599\\
74.27997479202	0.853279939802178\\
74.3210960312341	0.851450541174927\\
74.3620926763777	0.849595897172549\\
74.4032342415895	0.847737528574726\\
74.4443770832075	0.845947398358476\\
74.4855332231545	0.844158422225064\\
74.5266610002275	0.842333253138804\\
74.5676851866371	0.840561681899089\\
74.6087706020801	0.838833343271517\\
74.6499151192128	0.837088324480646\\
74.691069578122	0.835319886911748\\
74.7321907685304	0.833620189082922\\
74.7733160239794	0.831945243226073\\
74.8143093366073	0.830246119068079\\
74.8554532960606	0.82854463878266\\
74.8965949312739	0.826912949087273\\
74.9377503045525	0.825283815909415\\
74.9788815077053	0.823619220130013\\
75.019902917771	0.822009697963267\\
75.0609901753297	0.82044472177131\\
75.102132770122	0.818864462504507\\
75.1432874470216	0.817262018951624\\
75.1844110918406	0.81572950151849\\
75.2255323299829	0.814222848212466\\
75.2665289760179	0.812692475249605\\
75.3076705407612	0.811162015600303\\
75.3488133825885	0.809702278644863\\
75.3899695227286	0.808246255852509\\
75.431097299127	0.806756239621336\\
75.4721214860885	0.805321373458128\\
75.5132069012761	0.803932618787485\\
75.5543514187483	0.802530032834284\\
75.5955058776245	0.801106450756151\\
75.6366270676944	0.799753643764461\\
75.6777523236756	0.798427913253363\\
75.7187456359719	0.797079139956622\\
75.75988959573	0.795731539050394\\
75.8010312307735	0.794455929906007\\
75.8421866039886	0.793185194299895\\
75.8833178076235	0.79188095790937\\
75.9243392172891	0.790632972094045\\
75.9654264752472	0.789432229302292\\
76.0065690696524	0.788218792046564\\
76.0477237466092	0.786985353848877\\
76.0888473918992	0.785823612191507\\
76.1299686293468	0.784689735573465\\
76.170965275993	0.783532998146256\\
76.2121068402915	0.782379465445501\\
76.2532496823858	0.781298615782362\\
76.2944058226857	0.780223526724285\\
76.3355335985304	0.779116078321067\\
76.3765577859498	0.778064679301224\\
76.4176432008734	0.777061803036759\\
76.4587877186571	0.776047468749539\\
76.4999421775142	0.775014025991595\\
76.5410633672756	0.774052808415036\\
76.5821886238283	0.773120444626329\\
76.6231819356807	0.772165479839714\\
76.6643258957737	0.771214818420731\\
76.7054675306807	0.770337786289019\\
76.7466229038007	0.769467394497269\\
76.7877541078961	0.768564872218121\\
76.8287755172412	0.767719099759006\\
76.8698627753645	0.766922761967407\\
76.9110053696414	0.766115797361863\\
76.9521600466188	0.765290448386168\\
76.9932836921454	0.764537956370532\\
77.0344049292322	0.763814745160744\\
77.0754015762387	0.763068834424985\\
77.1165431402639	0.76232896371198\\
77.1576859825114	0.761663146440242\\
77.1988421229048	0.761004554039118\\
77.239969898233	0.760314616091819\\
77.2809940860994	0.759680943177273\\
77.3220795007728	0.75909765681331\\
77.3632240188478	0.758504731579478\\
77.4043784776817	0.757893988016122\\
77.4454996671322	0.757356286338336\\
77.4866249241566	0.756848609850294\\
77.5276182357014	0.75631806535057\\
77.5687621960449	0.755794454977377\\
77.6099038308252	0.755345493836558\\
77.6510592038886	0.754904331542775\\
77.6921904083136	0.75443177244756\\
77.7332118173793	0.75401576806803\\
77.7742990758402	0.753650812822343\\
77.8154416697753	0.753276709711827\\
77.8565963467844	0.752885219047812\\
77.8977199927955	0.752567097719975\\
77.9388412290377	0.752279041410702\\
77.9798378767658	0.751967743871774\\
78.0209794403744	0.751664772940103\\
78.062122282799	0.751436591050833\\
78.103278423274	0.751216468236635\\
78.1444061982218	0.750965360204418\\
78.1854303864407	0.750770042086288\\
78.2265158008919	0.750626365950438\\
78.2676603192009	0.750474256573852\\
78.3088147780099	0.750304979339944\\
78.34993596717	0.75020890060523\\
78.3910612246919	0.750143374292065\\
78.4320545358382	0.7500540128392\\
78.4731984964749	0.749973630150407\\
78.5143401311072	0.749968265769439\\
78.5554955040563	0.749971212618902\\
78.5966267089068	0.74994283575893\\
78.6376481176682	0.749970130541897\\
78.6787353762225	0.750049459007414\\
78.7198779700875	0.750120481608747\\
78.7610326471124	0.750174461179995\\
78.8021562931494	0.750301657648379\\
78.8432775293324	0.750459046274727\\
78.8842741771384	0.750591966639377\\
78.9254157406848	0.750734876794922\\
78.966558583142	0.750952652811293\\
79.00771472366	0.751178664821055\\
79.0488424983909	0.75137338670811\\
79.0898666867919	0.751622748118962\\
79.1309521010767	0.751924357616645\\
79.1720966195566	0.752218086624225\\
79.2132510783421	0.75249463735463\\
79.254372267328	0.752843878001386\\
79.2954975250755	0.753223536906034\\
79.3364908360607	0.753577724984098\\
79.3776347968045	0.753942283650986\\
79.4187764313805	0.75438156676887\\
79.4599318043125	0.754829010647882\\
79.5010630092048	0.755244540964668\\
79.5420844179357	0.755714200651255\\
79.5831716764767	0.756236216541765\\
79.6243142703572	0.756750104147386\\
79.6654689473636	0.757246629707424\\
79.7065925933584	0.75781555990261\\
79.7477138297029	0.758414148138399\\
79.7887104772898	0.758986395779857\\
79.8298520409599	0.759569618770001\\
79.870994883381	0.760227123128288\\
79.9121510238638	0.760892377338223\\
79.9532787987639	0.761525381235742\\
79.99430298699	0.762211236535222\\
80.0353884014257	0.762949276949485\\
80.0765329197317	0.763679318664344\\
80.1176873785374	0.764391511141412\\
80.1588085676454	0.765175236377218\\
80.1999338252179	0.765988588644632\\
80.2409271362884	0.76677421924478\\
80.2820710969066	0.767570914014641\\
80.3232127315739	0.768441386050426\\
80.3643681045482	0.769319210428193\\
80.4054993092203	0.770163887676063\\
80.4465207181125	0.771060543171416\\
80.4876079765627	0.772009204836195\\
80.5287505705081	0.772949245579184\\
80.5699052475124	0.773870952124526\\
80.6110288934081	0.774863617725259\\
80.6521501297912	0.775884763423392\\
80.6931467774163	0.776877111978592\\
80.7342883409928	0.777880711682883\\
80.7754311834641	0.778957366011809\\
80.8165873239501	0.780040636846934\\
80.8577150987353	0.78109007326816\\
80.8987392870448	0.782189993523616\\
80.9398247013533	0.783341368870197\\
80.9809692197447	0.78448396028989\\
81.0221236785206	0.78560739284535\\
81.0632448674927	0.786800590127768\\
81.104370125265	0.788021992075301\\
81.145363436117	0.789212879769593\\
81.1865073969327	0.790414804303964\\
81.2276490314699	0.79168893649944\\
81.2688044043837	0.792968981078729\\
81.3099356092413	0.794214041451596\\
81.3509570179644	0.795508390348687\\
81.3920442765305	0.796853734255592\\
81.4331868703133	0.798189310409271\\
81.4743415473303	0.799504958820989\\
81.5154651933416	0.800889534585622\\
81.5565864294709	0.802300807061783\\
81.5975830772418	0.803680321832189\\
81.6387246407403	0.805070644775697\\
81.6798674832308	0.806532193386602\\
81.7210236237131	0.807998614940288\\
81.7621513983864	0.80942904573908\\
81.8031755867547	0.810907090638693\\
81.8442610010578	0.812435217404072\\
81.885405519441	0.813953133562791\\
81.9265599781922	0.815449985313535\\
81.9676811672933	0.817014280641843\\
82.0088064247443	0.818604773415018\\
82.0497997358353	0.82016150878485\\
82.0909436964183	0.821728533676833\\
82.1320853310755	0.823365625429233\\
82.1732407039806	0.825006605017279\\
82.2143719087161	0.826610219806753\\
82.2553933174727	0.8282599825136\\
82.2964805759241	0.829959100910173\\
82.337623169789	0.83164668803397\\
82.3787778467723	0.833312184444594\\
82.4199014925294	0.835044056626202\\
82.4610227290884	0.836800295016246\\
82.5020193764103	0.838521407640201\\
82.5431609401105	0.840252181145843\\
82.58430378252	0.842051808825545\\
82.6254599229388	0.84385401256759\\
82.6665876976929	0.845617567335012\\
82.7076118859796	0.847425457960298\\
82.7486973002499	0.849281458813721\\
82.7898418186111	0.851125227501825\\
82.8309962773371	0.852945492493745\\
82.8721174663862	0.854830402481412\\
82.9132427238689	0.856738983463174\\
82.9542360348824	0.858610219093862\\
82.9953799954847	0.860490301302661\\
83.0365216301377	0.862437808229515\\
83.0776770030474	0.864386659946604\\
83.1188082075867	0.866295300415459\\
83.1598296164894	0.8682465998113\\
83.2009168747504	0.870245040917098\\
83.2420594687426	0.872229628059586\\
83.2832141456781	0.87418946268599\\
83.3243377913457	0.876212684927395\\
83.365459028054	0.87825747168722\\
83.4064556750568	0.880263467105578\\
83.4475972390746	0.882277309238816\\
83.4887400812632	0.88435716888398\\
83.5298962214427	0.886436829348213\\
83.5710239970848	0.888474767476737\\
83.6120481845932	0.89055346168243\\
83.6531335993748	0.89267776048041\\
83.6942781171211	0.894787276512716\\
83.7354325758914	0.896870395468795\\
83.7765537656897	0.89901497484675\\
83.8176790218971	0.901180261695117\\
83.8586723338949	0.903304387697062\\
83.8998162937133	0.905435268797646\\
83.9409579287344	0.907630517368943\\
83.9821133018581	0.909824132122594\\
84.0232445051579	0.911974316227315\\
84.0642659150703	0.914163435723594\\
84.1053531726055	0.916396980464697\\
84.146495767305	0.918613865288762\\
84.1876504441098	0.920802923776591\\
84.2287740889371	0.923052042553536\\
84.2698953269799	0.925319544634021\\
84.3108919728811	0.927544411723147\\
84.3520335375381	0.929774703708517\\
84.3931763793724	0.932067803942346\\
84.4343325193267	0.93435754195275\\
84.4754602959844	0.936602169426124\\
84.5164844825941	0.938883788445537\\
84.5575698978429	0.941208054123081\\
84.5987144150264	0.94351454074399\\
84.6398688738283	0.945791377178239\\
84.6809900643192	0.948126207292262\\
84.7221153194037	0.950478441207451\\
84.7631086322155	0.9527855956037\\
84.804252591384	0.955096833315793\\
84.8453942267057	0.957469065890564\\
84.886549599931	0.959836347717555\\
84.9276808025175	0.9621567115571\\
84.9687022129625	0.964512174243509\\
85.0097894700495	0.966908931972966\\
85.0509320651344	0.969285831947445\\
85.092086741887	0.971631520113306\\
85.1332103860471	0.974033710752565\\
85.1743316252011	0.976450827529789\\
85.2153282699829	0.978821413172454\\
85.2564698353929	0.981194473246433\\
85.2976126768335	0.983626864431017\\
85.3387688165677	0.986052445750829\\
85.3798965939839	0.988429324058188\\
85.4209207799393	0.990839367465924\\
85.4620061956265	0.993288743822859\\
85.5031507122596	0.995716996912961\\
85.5443051711099	0.998112093132022\\
85.5854263623538	1.00056154725348\\
85.6265516161573	1.00302486912597\\
85.6675449299021	1.00543921752114\\
85.708688888324	1.00785448434135\\
85.7498305240044	1.01032716811255\\
85.7909858974972	1.01279135410437\\
85.832117098872	1.0152049806461\\
85.8731385102188	1.01764988165155\\
85.9142257666347	1.02013263583626\\
85.9553683623222	1.02259204700704\\
85.9965230389798	1.02501665967657\\
86.0376466825372	1.0274941025948\\
86.0787679226203	1.02998285136186\\
86.11976456657	1.03242124749113\\
86.1609061324754	1.03485873520913\\
86.2020489736679	1.03735192250292\\
86.2432051131468	1.03983468018032\\
86.2843328914248	1.04226505531096\\
86.3253570766291	1.04472483206723\\
86.366442492686	1.047220380402\\
86.4075870088857	1.04969122247712\\
86.4487414677334	1.05212526183891\\
86.4898626594048	1.05460997288355\\
86.5309879124452	1.05710489875969\\
86.5719812267292	1.05954710888909\\
86.6131251846638	1.06198668273282\\
86.6542668206036	1.06448000704654\\
86.6954221942116	1.06696117220167\\
86.736553394875	1.06938810115298\\
86.7775748067686	1.07184261713428\\
86.8186620626454	1.07433134513553\\
86.8598046588144	1.07679307108333\\
86.9009593353789	1.0792163276883\\
86.9420829782477	1.08168874772332\\
86.9832042193975	1.08416880836899\\
87.0242008622612	1.08659489419188\\
87.0653424289545	1.08901636676228\\
87.1064852697081	1.09148987146\\
87.1476414089295	1.09394927282597\\
87.1887691882197	1.09635264510666\\
87.2297933725679	1.0987818413239\\
87.2708787891386	1.10124337087086\\
87.3120233047706	1.10368225626576\\
87.3531777637131	1.10609581978429\\
87.3942989562172	1.10858019876264\\
87.4354242079608	1.11110305119837\\
87.4764175233295	1.11360869619853\\
87.5175614804747	1.11615436972329\\
87.5587031167953	1.11880201409986\\
87.5998584906242	1.12149041572889\\
87.6409896903619	1.12418072266132\\
87.6820111030022	1.12695618853786\\
87.7230983584389	1.12982586829594\\
87.7642409550946	1.13272886191112\\
87.8053956316199	1.1356526558593\\
87.8465192737249	1.13868285419835\\
87.8876405161831	1.14177619763177\\
87.9286371580282	1.14486649116634\\
87.9697787253368	1.14800465154804\\
88.0109215658427	1.15124198924786\\
88.0520777048554	1.15450934933733\\
88.0932054851475	1.15776060145481\\
88.1342296686942	1.16107245975309\\
88.175315085657	1.16445126506551\\
88.2164596008477	1.16783323546224\\
88.2576140597978	1.17120190383821\\
88.2987352528803	1.17464046528175\\
88.3398605035725	1.17810611671621\\
88.3808538197463	1.18152957247685\\
88.421997776238	1.18496472335664\\
88.4631394128903	1.1884614785763\\
88.5042947868632	1.19195162898268\\
88.5454259857761	1.1953896292498\\
88.5864473990361	1.19885282387486\\
88.6275346539756	1.20234996117279\\
88.6686772510702	1.20581753219176\\
88.7098319275331	1.20924114118134\\
88.7509555691071	1.21270568905038\\
88.7920768123936	1.21616883509478\\
88.8330734533675	1.21956473619321\\
88.8742150213361	1.22294792691582\\
88.9153578614776	1.22637058475993\\
88.9565140002661	1.22976593706062\\
88.9976417813067	1.23309034412296\\
89.0386659641957	1.23642339620847\\
89.0797513815701	1.23977447064863\\
89.1208958962559	1.24308253503114\\
89.1620503552371	1.24633411418017\\
89.2031715489857	1.2496155998474\\
89.2442967987273	1.25288711692701\\
89.2852901154086	1.25608317202341\\
89.3264340714637	1.25925899853928\\
89.3675757083398	1.26246816308139\\
89.4087310825084	1.26564510178468\\
89.4498622804133	1.26874722026741\\
89.4908836943938	1.271855184385\\
89.5319709488568	1.27497862616428\\
89.5731135463741	1.2780562832304\\
89.6142682227419	1.28107621051504\\
89.6553918639321	1.28412566045017\\
89.6965131077723	1.28716377580758\\
89.7375097482014	1.29012761251852\\
89.7786513165071	1.29307029928395\\
89.8197941564514	1.2960468069532\\
89.8609502950745	1.2989913777069\\
89.9020780766642	1.30186183783826\\
89.9431022590709	1.3047394950604\\
89.9841876767341	1.3076326473365\\
90.0253321910479	1.31048090968943\\
90.0664866500377	1.31327187759098\\
90.107607844158	1.31609285031891\\
90.1487330931782	1.31890386564692\\
90.189726410356	1.32164119801064\\
90.2308703661233	1.32435708896173\\
90.2720120030994	1.32710691967441\\
90.3131673772968	1.32982498865431\\
90.3542985749073	1.3324691118064\\
90.3953199891251	1.33512084681388\\
90.4364072433107	1.33778777326688\\
90.4775498410792	1.34040861537278\\
90.5187045173765	1.34297174876838\\
90.5598281580379	1.34556438137042\\
90.6009494028754	1.34814268169748\\
90.6419460422836	1.35064199592671\\
90.683087611244	1.353110263899\\
90.7242304508018	1.35560294162678\\
90.7653865891723	1.35805383678871\\
90.8065143718543	1.36042163964885\\
90.847538553301	1.36278944607102\\
90.8886239715439	1.36516466488729\\
90.9297684851616	1.36748827204838\\
90.9709229441935	1.36974999068298\\
91.0120441391735	1.37203929988209\\
91.0531693867256	1.3743174637857\\
91.0941627052157	1.3765243002922\\
91.1353066598177	1.37871025686991\\
91.1764482973382	1.38093464256326\\
91.2176036718387	1.38313357308607\\
91.258734867932	1.38526742034355\\
91.2997562833204	1.3874208747734\\
91.3408435366383	1.38960149963214\\
91.3819861352496	1.39175033488573\\
91.4231408114228	1.39385839468241\\
91.464264451067	1.39601573521122\\
91.5053856973074	1.39818261063556\\
91.5463823356882	1.40030019336336\\
91.587523905293	1.40241756076875\\
91.6286667445273	1.4045940456167\\
91.6698228826514	1.40676487231576\\
91.7109506663525	1.40888968149739\\
91.7519748469107	1.41105189872496\\
91.7930602656517	1.41325763812256\\
91.8342047787321	1.41544726711481\\
91.87535923782	1.41760969149573\\
91.9164804334473	1.4198331577295\\
91.9576056800191	1.42207731362532\\
91.9985989990676	1.42428023188131\\
92.039742953273	1.42649044714653\\
92.0808845909859	1.42876524093435\\
92.1220399655808	1.43103849958425\\
92.1631711610105	1.43326811327825\\
92.2041925769849	1.43553595768117\\
92.2452798298534	1.43784745549738\\
92.2864224288611	1.4401410245282\\
92.327577104995	1.44240487540765\\
92.3687007442168	1.44472622786634\\
92.4098219912932	1.44706282653669\\
92.4508186288235	1.44935279302717\\
92.4919601989992	1.45164391483559\\
92.5331030379227	1.45399261558077\\
92.5742591758409	1.45633199847316\\
92.6153869603848	1.45861951757934\\
92.6564111402763	1.46093647741236\\
92.6974965594482	1.46328793437306\\
92.7386410720171	1.46561267276911\\
92.7797955311691	1.46789803259389\\
92.820916727453	1.47023092277959\\
92.8620419728413	1.4725700386889\\
92.9030352929493	1.47485229335234\\
92.9441792463635	1.47712598016005\\
92.9853208844789	1.4794474110281\\
93.0264762593015	1.48174996100897\\
93.0676074537167	1.48399109463298\\
93.1086288704092	1.48625245438279\\
93.1497161228229	1.48853926655784\\
93.1908587222744	1.49078976667442\\
93.232013398354	1.49299213791255\\
93.2731370370191	1.49523372166686\\
93.3142582849476	1.49747233731296\\
93.3552549217556	1.49964664314484\\
93.3963964924543	1.50180144779779\\
93.437539331206	1.50397574796943\\
93.4786954691219	1.50608096930455\\
93.5198232540241	1.50805726340195\\
93.5608474336686	1.50997329305073\\
93.6019328529197	1.51182253786601\\
93.6430773654726	1.51353624577723\\
93.6842318246559	1.5150976409368\\
93.7253530210429	1.5165920634081\\
93.7664782663488	1.51797693502567\\
93.8074715865611	1.51919371540589\\
93.8486155400237	1.52028538370223\\
93.8897571781189	1.52131521049569\\
93.9309125529531	1.52222010486321\\
93.9720437476679	1.52296370527802\\
94.0130651641762	1.52363671943749\\
94.0541524166977	1.52424370483959\\
94.0952950161251	1.52472933247554\\
94.1364496922353	1.52509014362977\\
94.1775733310699	1.52542234183557\\
94.2186945787578	1.52568944872883\\
94.2596912158995	1.52584314975229\\
94.3008327863447	1.52592412861577\\
94.341975625216	1.52600302269411\\
94.3831317630647	1.52601886704178\\
94.4242595480277	1.52593782143686\\
94.465283727662	1.52585170087104\\
94.5063691468645	1.52576154893677\\
94.5475136594726	1.52561132440542\\
94.5886681186507	1.52539605091215\\
94.6297893149194	1.52520967164901\\
94.6709145605315	1.52501259819155\\
94.711907880375	1.52475377161863\\
94.7530518340563	1.52446716429586\\
94.7941934720912	1.52422140455019\\
94.8353488469389	1.52395138526754\\
94.8764800416836	1.52361915293068\\
94.917501458135	1.52331363253052\\
94.9585887107505	1.52303072237146\\
94.9997313100855	1.52271075400949\\
95.0408859862119	1.52234585322412\\
95.0820096250877	1.52202710042002\\
95.1231308727827	1.52171142226825\\
95.1641275099055	1.52134580319944\\
95.2052690803281	1.520961426761\\
95.2464119192234	1.52062481963367\\
95.2875680571564	1.52026907458412\\
95.3286958418719	1.51985512969486\\
95.3697200216637	1.51947000093514\\
95.4108054408073	1.51910861731039\\
95.4519499534936	1.51871059182258\\
95.4931044126784	1.51826722054147\\
95.5342256089276	1.517869005168\\
95.5753508544053	1.51747289873947\\
95.616344174545	1.51702561210277\\
95.6574881280342	1.51655737261444\\
95.6986297661478	1.516135435254\\
95.7397851409935	1.5156928793217\\
95.7809163357495	1.51519048338923\\
95.8219377522059	1.5147163887782\\
95.8630250048725	1.51426490634231\\
95.9041676041489	1.51377578100391\\
95.9453222802921	1.5132408910772\\
95.9864459193288	1.51275125124675\\
96.0275671668514	1.51226357894666\\
96.0685638040229	1.51172541021333\\
96.1097053745209	1.51116693102131\\
96.1508482133623	1.51065548890119\\
96.1920043512572	1.51012440268823\\
96.2331321361511	1.50953510589989\\
96.2741563158218	1.50897527567213\\
96.3152417350772	1.50843948740066\\
96.3563862476874	1.50786771181674\\
96.3975407068739	1.50725178760467\\
96.4386619031828	1.50668270633469\\
96.4797871487147	1.50611754451393\\
96.5207804687604	1.50550380763889\\
96.5619244222853	1.50487078456081\\
96.6030660604128	1.50428652305754\\
96.6442214353033	1.50368416756555\\
96.6853526298822	1.50302472990506\\
96.7263740465309	1.50239671283043\\
96.7674612991775	1.501793774828\\
96.8086038984357	1.50115568815136\\
96.8497585746093	1.50047443989706\\
96.8908822138307	1.49984111416779\\
96.9320034610701	1.49921221931754\\
96.9730000986495	1.49853557470988\\
97.0141416687214	1.49784031617855\\
97.0552845078692	1.49719412656623\\
97.0964406460297	1.49653012378121\\
97.1375684299044	1.49580970764464\\
97.1785926104392	1.49512061875839\\
97.2196780291241	1.49445674434537\\
97.2608225423934	1.49375790494832\\
97.3019770015102	1.49301593740256\\
97.3430981969155	1.49232181684147\\
97.3842234438784	1.49163236815548\\
97.4252167628599	1.49089537931195\\
97.466360717195	1.49013917741877\\
97.5075023549356	1.48943217208398\\
97.5486577295393	1.48870737478092\\
97.5897889254497	1.48792583899376\\
97.6308103410511	1.48717626421194\\
97.6718975942987	1.48645174544527\\
97.7130401930527	1.48569205749618\\
97.7541948692931	1.48488929932546\\
97.7953185088131	1.4841346778494\\
97.8364397554987	1.48338462352422\\
97.8774363936183	1.48258733207786\\
97.9185779634712	1.48177117235718\\
97.9597208026412	1.48100428445969\\
98.0008769408085	1.4802197924073\\
98.0420047246571	1.47937926504846\\
98.0830289052579	1.478570713105\\
98.1241143240472	1.47778759894436\\
98.1652588372416	1.4769698097366\\
98.2064132963916	1.47610938634671\\
98.2475344918844	1.47529748961188\\
98.2886597389284	1.474490898971\\
98.3296530577441	1.47363784797426\\
98.3707970122791	1.47276592462777\\
98.4119386498961	1.47194403188041\\
98.4530940244906	1.47110519368334\\
98.4942252207303	1.47021062267049\\
98.5352466360785	1.4693493004429\\
98.5763338895997	1.4685138903651\\
98.6174764880916	1.4676442453856\\
98.6586311643853	1.46673262485683\\
98.6997548045202	1.46587038760208\\
98.7408760501071	1.46501392279743\\
98.781872689321	1.46411176851279\\
98.8230142583828	1.46319163370845\\
98.864157097997	1.46232205344768\\
98.9053132364268	1.46143614480752\\
98.9464410192572	1.46049559818903\\
98.9874652007203	1.45958861739155\\
99.0285506190473	1.45870828169336\\
99.0696951327483	1.45779450133386\\
99.1108495918782	1.45683944530947\\
99.1519707867696	1.45593438080823\\
99.1930960346412	1.45502650661047\\
99.2340893529955	1.45393789425862\\
99.2752333077978	1.45255109147865\\
99.3163749452215	1.45087311753787\\
99.3575303197251	1.44882410164291\\
99.3986615163219	1.44638049238438\\
99.43968293137	1.44366204196967\\
99.4807701851488	1.44068365679004\\
99.5219127833886	1.43741368447218\\
99.5630674596807	1.4338729326746\\
99.604191099896	1.43017904166345\\
99.6453123454321	1.42630687611791\\
99.6863089845748	1.42223217982973\\
99.7274505537391	1.41797697951552\\
99.7685933932855	1.41363430864612\\
99.8097495317319	1.40914858790529\\
99.8508773145167	1.40449655936709\\
99.8919014959634	1.39978414697816\\
99.9329869143088	1.39499883058306\\
99.9741314280005	1.3900890074201\\
};


\addplot [color=mycolor7,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0408115975542526	1.5\\
99.9741314280005	1.5\\
};

\end{axis}
\end{tikzpicture}%

==> illustration.tex <==

\definecolor{pinegreen}{cmyk}{0.92,0,0.59,0.25}
\definecolor{royalblue}{cmyk}{1,0.50,0,0}
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\tikzstyle{cgray}=[circle, draw, thin,fill=black!20, scale=0.8]
\tikzstyle{qblack}=[circle, draw, thin,fill=black!50, scale=0.8]
\tikzstyle{cblack}=[circle, draw, thin,fill=black!90, scale=0.8]

\tikzstyle{gpath}=[ thick, draw, black!40, opacity=1, ->] 
\tikzstyle{bpath}=[ thick, draw, black, opacity=1, ->]                       
\tikzstyle{legend_overlay}=[rectangle, rounded corners, thin,
                           top color= white,bottom color=green!25,
                           minimum width=2.5cm, minimum height=0.8cm,
                           pinegreen]
\tikzstyle{legend_phytop}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=cyan!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          royalblue]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin,
                          top color= white,bottom color=lavander!25,
                          minimum width=2.5cm, minimum height=0.8cm,
                          violet]
                          
\tikzstyle{block_m}=[draw, fill=black!20, text width=8em, 
    text centered, minimum height=3em,drop shadow]     


\tikzstyle{block_s}=[draw, fill=black!20, text width=10em, 
    text centered, minimum height=3em,drop shadow]   




\begin{tikzpicture}[auto, thick]
 % Cloud creation
  \node[cloud, draw, dotted, fill=gray!10, cloud puffs=16, cloud puff arc= 100,
        minimum width=8.5cm, minimum height=4.9cm, aspect=1] at (0,-0.95) {};
        
        
% \node[cloud,draw,dotted, fill=gray!10, cloud puffs=16, cloud puff arc= 100,
%         minimum width=7cm, minimum height=3cm, aspect=1] at (0,3.3) {};


 % Physical actuator nodes
  \foreach \place/\x in { {(-1.75,-0.55)/2},{(-1.4,0.55)/3},
    {(-0.75,-0.7)/4}, {(0.75,-0.3)/7}, 
    {(1.8,0)/8},{(1.6,0.6)/9}}
  \node[cgray] (a\x) at \place {};
  

  
   % Physical sensor nodes
  \foreach \place/\x in {{(-2.5,0.3)/1}, 
     {(0.5,-1.5)/5}, {(0.25,0.7)/6}}
  \node[qblack] (s\x) at \place {};
  
  
   % cyber layer actuator nodes
  \foreach \place/\x in { {(-1.75,2.45)/2},{(-1.4,3.55)/3},
    {(-0.75,2.3)/4}, {(0.75,2.7)/7}, 
    {(1.8,3)/8},{(1.6,3.6)/9}}
  \node[cblack] (ca\x) at \place {};
  
  
\node[] (l1) at (-2.7,-1) {\footnotesize{$\begin{array}{c}\text{actuator's} \\[0mm] \text{physical layer}\\
\text{(implements part of}\\
\text{the input $x$)}\end{array}$}};
\node[] (l1) at (-2.8,3.55) {\footnotesize{$\begin{array}{c}\text{actuator's cyber layer} \\[0mm]
\text{(communicates with}\\
\text{other actuators and}\\
\text{computes part of $x$)}\end{array}$}};
\node[] (l2) at (-.2,-2.15) {\footnotesize{$\begin{array}{c}\text{sensor} \\[0mm] \text{(measures part} \\
\text{of the output $y$}\\
\text{and communicates}\\
\text{to actuators}
\end{array}$}};
  
  % legend
  
%     \node[cgray] (l1) at (-3,-3.3) {};
%   \node[] (l1) at (-1.7,-3.3) {$\begin{array}{c}\text{actuator:} \\ \text{phys. layer} \end{array}$};
  
%   \node[cblack] (l1) at (-3,-4.3) {};
%   \node[] (l1) at (-1.7,-4.3) {$\begin{array}{c}\text{actuator:} \\ \text{cyb. layer} \end{array}$};

%   \node[qblack] (l1) at (-3,-5.3) {};
%   \node[] (l1) at (-1.7,-5.3) {sensor};
  
%   \path[thin, ->] (0.85,-3.3) edge (1.15,-3.3);
% \node[] (l1) at (2.3,-3.3)  {$\begin{array}{c}\text{physical} \\ \text{interaction} \end{array}$};

%   \path[thick,dashed] (0.85,-4.3) edge (1.15,-4.3);
% \node[] (l1) at (2.3,-4.3)  {$\begin{array}{c}\text{cyb. layer} \\ \text{comms.} \end{array}$};

%  \path[bpath] (0.85,-5.3) to (1.15,-5.3);
% \node[] (l1) at (2.3,-5.3)  {$\begin{array}{c}\text{inter layer} \\ \text{comms.} \end{array}$};

%  \path[gpath] (0.85,-6.3) to (1.15,-6.3);
% \node[] (l1) at (5.3,-2)  {disturbance};



  
 % \node[block_m] at (0,3) (controller) {\vspace{-1em}\begin{align*}\dot  \xi = F(\xi,y)\\  u = G(\xi,y)\end{align*}};
  
 
 % Physical layer links
  \path[very thin, ] (s1) edge (a2);
  \path[very thin] (s1) edge (a3);
  \path[very thin] (s1) edge (a4);
  \path[very thin] (s1) edge (a7);
  \path[very thin] (s1) edge (a8);
  \path[very thin] (s1) edge (a9);
  
  \path[very thin] (s5) edge (a2);
  \path[very thin] (s5) edge (a3);
  \path[very thin] (s5) edge (a4);
  \path[very thin] (s5) edge (a7);
  \path[very thin] (s5) edge (a8);
  \path[very thin] (s5) edge (a9);
  
  \path[very thin] (s6) edge (a2);
  \path[very thin] (s6) edge (a3);
  \path[very thin] (s6) edge (a4);
  \path[very thin] (s6) edge (a7);
  \path[very thin] (s6) edge (a8);
  \path[very thin] (s6) edge (a9);
  
  \path[bpath] (ca2) edge (a2);
  \path[bpath] (ca3) edge (a3);  
  \path[bpath] (ca4) edge (a4);
  \path[bpath] (ca7) edge (a7);  
  \path[bpath] (ca8) edge node  {$x_i$} (a8);
  \path[bpath] (ca9) edge (a9);  

    
  
  
  \path[bpath] (s1) to [out=130,in=180] node [left] {$y^{(k)}$}  (ca2);
  \path[bpath] (s6) to [out=100,in=-30] node [left] {} (ca4);
  \path[bpath] (s6) to [out=80,in=-100] node [left] {} (ca7);
  \path[bpath] (s5) to [out=10,in=-40] node [left] {} (ca8);
  \path[bpath] (s5) to [out=0,in=-10] node [right] {} (ca9);
  
  
  \path[thick,dashed ] (ca4) edge (ca3);
  \path[thick, dashed] (ca4) edge (ca2);
  \path[thick, dashed] (ca2) edge (ca7);
  \path[thick, dashed] (ca2) edge (ca9);
  \path[thick, dashed] (ca3) edge (ca9);
  \path[thick, dashed] (ca8) edge (ca9);
  \path[thick, dashed] (ca8) edge (ca7);
  \path[thick, dashed] (ca2) edge (ca3);
 
   
   \node (w1) at (-2.5,-1) {};
   \node (w2) at (-0.7,-1.8) {};
   \node (w3) at (-0.7,1.3) {};

%   \path[gpath] (w1) to  node [left] {$w^{(k)}$} (s1);
%   \path[gpath] (w2) to  node [above] {} (s5);
%   \path[gpath] (w3) to  node [above] {} (s6);



   \node (N) at (2.9,-1.4) {${\begin{array}{c}\text{physical layer:} \\ y = Ax+w \end{array}}$};
   \node (C) at (2.9,3.8) {${\begin{array}{c}\text{cyber layer:} \\ y\mapsto x \end{array}}$};
   \node (L) at (-.5,3.2) {$L$};


\end{tikzpicture}




==> p_pv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=8,
xmax=16.6,
xlabel style={font=\color{white!15!black}},
xlabel={Day time [h]},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{P}$ [MW]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={cells={anchor=west},
    draw=none, fill=none, 
    font=\scriptsize,
    legend pos= north west,
    row sep=0.4pt}
]

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	180.087599997789\\
8.06111111111111	183.478049995491\\
8.11666666666667	186.999049990892\\
8.17222222222222	190.65024998178\\
8.22777777777778	194.692749963857\\
8.28333333333333	198.343949929185\\
8.33888888888889	201.734399862857\\
8.39444444444444	204.864099737457\\
8.45	208.906599500326\\
8.50555555555556	212.036299062866\\
8.56111111111111	215.81804825501\\
8.61666666666667	219.339046787877\\
8.67222222222222	222.860044147568\\
8.72777777777778	225.859189470033\\
8.78333333333333	228.858331245821\\
8.83888888888889	232.770616806071\\
8.89444444444444	236.030492009766\\
8.95	239.421249662616\\
9.00555555555556	242.289778523106\\
9.06111111111111	246.071408821543\\
9.11666666666667	249.852960596196\\
9.17222222222222	252.330289982792\\
9.22777777777778	255.980966687563\\
9.28333333333333	258.19703960845\\
9.33888888888889	261.064675885652\\
9.39444444444444	264.974897689496\\
9.45	267.188271929618\\
9.50555555555556	269.922140854008\\
9.56111111111111	273.044413277343\\
9.61666666666667	275.771705285913\\
9.67222222222222	279.276088867037\\
9.72777777777778	281.990233208519\\
9.78333333333333	284.041607804734\\
9.83888888888889	285.687092754904\\
9.89444444444444	288.744971715354\\
9.95	290.600978202356\\
10.0055555555556	293.330049902965\\
10.0611111111111	295.746292989153\\
10.1166666666667	297.445086349503\\
10.1722222222222	299.315165803497\\
10.2277777777778	300\\
10.2833333333333	300\\
10.3388888888889	300\\
10.3944444444444	300\\
10.45	300\\
10.5055555555556	300\\
10.5611111111111	300\\
10.6166666666667	300\\
10.6722222222222	300\\
10.7277777777778	300\\
10.7833333333333	298.5432250083\\
10.8388888888889	295.113713613032\\
10.8944444444444	290.82900288861\\
10.95	285.552949623952\\
11.0055555555556	280.639382557496\\
11.0611111111111	273.283884630915\\
11.1166666666667	266.946376954927\\
11.1722222222222	258.050745804335\\
11.2277777777778	250.342663999631\\
11.2833333333333	241.128840245541\\
11.3388888888889	231.778641804503\\
11.3944444444444	220.826541084747\\
11.45	212.917858737403\\
11.5055555555556	204.664406975704\\
11.5611111111111	195.944910058542\\
11.6166666666667	188.069380454637\\
11.6722222222222	181.329636273887\\
11.7277777777778	176.730336024177\\
11.7833333333333	172.843324242299\\
11.8388888888889	170.75447887322\\
11.8944444444444	170.207909757252\\
11.95	171.293603112999\\
12.0055555555556	174.645801782293\\
12.0611111111111	178.730627468748\\
12.1166666666667	183.991458670429\\
12.1722222222222	190.51868722544\\
12.2277777777778	200.013556976612\\
12.2833333333333	209.63943165547\\
12.3388888888889	219.475339911948\\
12.3944444444444	228.780729936332\\
12.45	239.479864144241\\
12.5055555555556	249.144400864449\\
12.5611111111111	259.435083872465\\
12.6166666666667	269.058089397828\\
12.6722222222222	277.411458589035\\
12.7277777777778	285.527646597242\\
12.7833333333333	293.826495535632\\
12.8388888888889	300\\
12.8944444444444	300\\
12.95	300\\
13.0055555555556	300\\
13.0611111111111	300\\
13.1166666666667	300\\
13.1722222222222	300\\
13.2277777777778	300\\
13.2833333333333	300\\
13.3388888888889	300\\
13.3944444444444	300\\
13.45	300\\
13.5055555555556	300\\
13.5611111111111	300\\
13.6166666666667	290.165003451944\\
13.6722222222222	274.207733292297\\
13.7277777777778	255.436345071265\\
13.7833333333333	237.762469092195\\
13.8388888888889	219.01743916611\\
13.8944444444444	199.391077925399\\
13.95	179.907404779078\\
14.0055555555556	165.145001388162\\
14.0611111111111	155.378303551291\\
14.1166666666667	152.453950644226\\
14.1722222222222	153.881364389605\\
14.2277777777778	161.785398821191\\
14.2833333333333	172.450840070082\\
14.3388888888889	188.615735288896\\
14.3944444444444	203.855541514547\\
14.45	220.960701598724\\
14.5055555555556	235.124386983245\\
14.5611111111111	247.866006025343\\
14.6166666666667	257.675610782094\\
14.6722222222222	263.419661236998\\
14.7277777777778	266.501181335251\\
14.7833333333333	267.469318690416\\
14.8388888888889	268.323993785349\\
14.8944444444444	267.456482091422\\
14.95	264.42391245834\\
15.0055555555556	262.858227035238\\
15.0611111111111	261.264359353771\\
15.1166666666667	258.592060292276\\
15.1722222222222	255.690124160997\\
15.2277777777778	252.08486826416\\
15.2833333333333	248.717257827311\\
15.3388888888889	245.725516210079\\
15.3944444444444	241.295253025027\\
15.45	239.339770573999\\
15.5055555555556	235.168453509092\\
15.5611111111111	232.691409086558\\
15.6166666666667	227.868502376216\\
15.6722222222222	224.872534414971\\
15.7277777777778	221.094995117166\\
15.7833333333333	218.616998521447\\
15.8388888888889	214.310599573337\\
15.8944444444444	212.614499880181\\
15.95	207.787999968101\\
16.0055555555556	204.786749991745\\
16.0611111111111	201.26714999794\\
16.1166666666667	198.401349999498\\
16.1722222222222	195.01194999988\\
16.2277777777778	189.011199999971\\
16.2833333333333	185.359299999993\\
16.3388888888889	181.966399999998\\
16.3944444444444	179.879349999999\\
16.45	175.5712\\
16.5055555555556	171.65645\\
16.5611111111111	167.7424\\
16.6166666666667	163.56935\\
16.6722222222222	159.1359\\
16.7277777777778	155.74615\\
16.7833333333333	152.747\\
16.8388888888889	147.2688\\
16.8944444444444	143.3565\\
16.95	139.5751\\
};
\addlegendentry{300 kW rating}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	102.907199998736\\
8.06111111111111	104.844599997423\\
8.11666666666667	106.856599994795\\
8.17222222222222	108.942999989589\\
8.22777777777778	111.252999979347\\
8.28333333333333	113.339399959534\\
8.33888888888889	115.276799921633\\
8.39444444444444	117.065199849975\\
8.45	119.375199714472\\
8.50555555555556	121.163599464495\\
8.56111111111111	123.324599002863\\
8.61666666666667	125.336598164501\\
8.67222222222222	127.348596655753\\
8.72777777777778	129.062393982876\\
8.78333333333333	130.776189283326\\
8.83888888888889	133.01178103204\\
8.89444444444444	134.874566862723\\
8.95	136.812142664352\\
9.00555555555556	138.451302013204\\
9.06111111111111	140.61223361231\\
9.11666666666667	142.773120340684\\
9.17222222222222	144.188737133024\\
9.22777777777778	146.274838107179\\
9.28333333333333	147.541165490543\\
9.33888888888889	149.179814791801\\
9.39444444444444	151.414227251141\\
9.45	152.67901253121\\
9.50555555555556	154.241223345147\\
9.56111111111111	156.025379015625\\
9.61666666666667	157.58383159195\\
9.67222222222222	159.58633649545\\
9.72777777777778	161.137276119153\\
9.78333333333333	162.309490174134\\
9.83888888888889	163.249767288517\\
9.89444444444444	164.997126694488\\
9.95	166.057701829918\\
10.0055555555556	167.617171373123\\
10.0611111111111	168.997881708087\\
10.1166666666667	169.968620771145\\
10.1722222222222	171.037237601998\\
10.2277777777778	171.668422093193\\
10.2833333333333	172.81122093478\\
10.3388888888889	173.33149204404\\
10.3944444444444	173.87155486941\\
10.45	174.035706087191\\
10.5055555555556	173.946248521372\\
10.5611111111111	174.506258767106\\
10.6166666666667	173.648498768767\\
10.6722222222222	173.211567017202\\
10.7277777777778	172.157761096893\\
10.7833333333333	170.596128576171\\
10.8388888888889	168.636407778876\\
10.8944444444444	166.188001650634\\
10.95	163.17311407083\\
11.0055555555556	160.365361461426\\
11.0611111111111	156.162219789094\\
11.1166666666667	152.540786831387\\
11.1722222222222	147.457569031048\\
11.2277777777778	143.052950856932\\
11.2833333333333	137.787908711738\\
11.3388888888889	132.444938174002\\
11.3944444444444	126.18659490557\\
11.45	121.667347849945\\
11.5055555555556	116.951089700402\\
11.5611111111111	111.968520033452\\
11.6166666666667	107.46821740265\\
11.6722222222222	103.61693501365\\
11.7277777777778	100.988763442387\\
11.7833333333333	98.7676138527421\\
11.8388888888889	97.5739879275546\\
11.8944444444444	97.2616627184296\\
11.95	97.8820589217139\\
12.0055555555556	99.7976010184529\\
12.0611111111111	102.131787124999\\
12.1166666666667	105.137976383102\\
12.1722222222222	108.86782127168\\
12.2277777777778	114.293461129493\\
12.2833333333333	119.793960945983\\
12.3388888888889	125.414479949685\\
12.3944444444444	130.731845677904\\
12.45	136.845636653852\\
12.5055555555556	142.3682290654\\
12.5611111111111	148.248619355694\\
12.6166666666667	153.747479655901\\
12.6722222222222	158.520833479449\\
12.7277777777778	163.158655198424\\
12.7833333333333	167.90085459179\\
12.8388888888889	171.772194868511\\
12.8944444444444	174.192481225838\\
12.95	177.573440372017\\
13.0055555555556	180.329368079711\\
13.0611111111111	181.758077241198\\
13.1166666666667	183.905298607469\\
13.1722222222222	183.571771526507\\
13.2277777777778	184.452672896904\\
13.2833333333333	184.058926525066\\
13.3388888888889	184.105466752112\\
13.3944444444444	182.708478500025\\
13.45	180.82985271964\\
13.5055555555556	177.586770549747\\
13.5611111111111	172.749384000363\\
13.6166666666667	165.808573401111\\
13.6722222222222	156.690133309884\\
13.7277777777778	145.963625755008\\
13.7833333333333	135.864268052683\\
13.8388888888889	125.152822380634\\
13.8944444444444	113.937758814514\\
13.95	102.80423130233\\
14.0055555555556	94.3685722218071\\
14.0611111111111	88.7876020293092\\
14.1166666666667	87.1165432252721\\
14.1722222222222	87.9322082226316\\
14.2277777777778	92.4487993263948\\
14.2833333333333	98.543337182904\\
14.3388888888889	107.780420165083\\
14.3944444444444	116.488880865455\\
14.45	126.263258056414\\
14.5055555555556	134.356792561855\\
14.5611111111111	141.637717728767\\
14.6166666666667	147.243206161197\\
14.6722222222222	150.525520706856\\
14.7277777777778	152.286389334429\\
14.7833333333333	152.839610680238\\
14.8388888888889	153.327996448771\\
14.8944444444444	152.832275480812\\
14.95	151.099378547623\\
15.0055555555556	150.204701162993\\
15.0611111111111	149.293919630726\\
15.1166666666667	147.766891595586\\
15.1722222222222	146.108642377712\\
15.2277777777778	144.048496150948\\
15.2833333333333	142.124147329892\\
15.3388888888889	140.414580691474\\
15.3944444444444	137.883001728587\\
15.45	136.765583185142\\
15.5055555555556	134.381973433767\\
15.5611111111111	132.966519478033\\
15.6166666666667	130.210572786409\\
15.6722222222222	128.498591094269\\
15.7277777777778	126.339997209809\\
15.7833333333333	124.923999155112\\
15.8388888888889	122.463199756192\\
15.8944444444444	121.493999931532\\
15.95	118.735999981772\\
16.0055555555556	117.020999995283\\
16.0611111111111	115.009799998823\\
16.1166666666667	113.372199999713\\
16.1722222222222	111.435399999931\\
16.2277777777778	108.006399999984\\
16.2833333333333	105.919599999996\\
16.3388888888889	103.980799999999\\
16.3944444444444	102.7882\\
16.45	100.3264\\
16.5055555555556	98.0894\\
16.5611111111111	95.8528\\
16.6166666666667	93.4682\\
16.6722222222222	90.9348\\
16.7277777777778	88.9978\\
16.7833333333333	87.284\\
16.8388888888889	84.1536\\
16.8944444444444	81.918\\
16.95	79.7572\\
};
\addlegendentry{200 kW rating}





\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	51.4535999993682\\
8.06111111111111	52.4222999987116\\
8.11666666666667	53.4282999973977\\
8.17222222222222	54.4714999947943\\
8.22777777777778	55.6264999896733\\
8.28333333333333	56.6696999797671\\
8.33888888888889	57.6383999608164\\
8.39444444444444	58.5325999249877\\
8.45	59.687599857236\\
8.50555555555556	60.5817997322475\\
8.56111111111111	61.6622995014313\\
8.61666666666667	62.6682990822506\\
8.67222222222222	63.6742983278764\\
8.72777777777778	64.5311969914381\\
8.78333333333333	65.388094641663\\
8.83888888888889	66.5058905160202\\
8.89444444444444	67.4372834313616\\
8.95	68.406071332176\\
9.00555555555556	69.2256510066018\\
9.06111111111111	70.3061168061551\\
9.11666666666667	71.3865601703418\\
9.17222222222222	72.0943685665121\\
9.22777777777778	73.1374190535895\\
9.28333333333333	73.7705827452714\\
9.33888888888889	74.5899073959004\\
9.39444444444444	75.7071136255704\\
9.45	76.339506265605\\
9.50555555555556	77.1206116725737\\
9.56111111111111	78.0126895078124\\
9.61666666666667	78.7919157959751\\
9.67222222222222	79.7931682477248\\
9.72777777777778	80.5686380595767\\
9.78333333333333	81.1547450870669\\
9.83888888888889	81.6248836442583\\
9.89444444444444	82.498563347244\\
9.95	83.0288509149589\\
10.0055555555556	83.8085856865614\\
10.0611111111111	84.4989408540437\\
10.1166666666667	84.9843103855723\\
10.1722222222222	85.5186188009992\\
10.2277777777778	85.8342110465967\\
10.2833333333333	86.40561046739\\
10.3388888888889	86.6657460220201\\
10.3944444444444	86.9357774347051\\
10.45	87.0178530435957\\
10.5055555555556	86.9731242606861\\
10.5611111111111	87.2531293835528\\
10.6166666666667	86.8242493843834\\
10.6722222222222	86.6057835086012\\
10.7277777777778	86.0788805484467\\
10.7833333333333	85.2980642880857\\
10.8388888888889	84.3182038894378\\
10.8944444444444	83.094000825317\\
10.95	81.5865570354148\\
11.0055555555556	80.1826807307132\\
11.0611111111111	78.0811098945472\\
11.1166666666667	76.2703934156935\\
11.1722222222222	73.7287845155242\\
11.2277777777778	71.526475428466\\
11.2833333333333	68.8939543558688\\
11.3388888888889	66.222469087001\\
11.3944444444444	63.0932974527849\\
11.45	60.8336739249723\\
11.5055555555556	58.4755448502011\\
11.5611111111111	55.9842600167262\\
11.6166666666667	53.7341087013248\\
11.6722222222222	51.8084675068248\\
11.7277777777778	50.4943817211933\\
11.7833333333333	49.3838069263711\\
11.8388888888889	48.7869939637773\\
11.8944444444444	48.6308313592148\\
11.95	48.941029460857\\
12.0055555555556	49.8988005092264\\
12.0611111111111	51.0658935624993\\
12.1166666666667	52.5689881915511\\
12.1722222222222	54.4339106358401\\
12.2277777777778	57.1467305647464\\
12.2833333333333	59.8969804729915\\
12.3388888888889	62.7072399748424\\
12.3944444444444	65.3659228389521\\
12.45	68.422818326926\\
12.5055555555556	71.1841145326998\\
12.5611111111111	74.1243096778471\\
12.6166666666667	76.8737398279507\\
12.6722222222222	79.2604167397244\\
12.7277777777778	81.5793275992119\\
12.7833333333333	83.9504272958949\\
12.8388888888889	85.8860974342555\\
12.8944444444444	87.0962406129192\\
12.95	88.7867201860086\\
13.0055555555556	90.1646840398554\\
13.0611111111111	90.8790386205991\\
13.1166666666667	91.9526493037347\\
13.1722222222222	91.7858857632537\\
13.2277777777778	92.2263364484521\\
13.2833333333333	92.0294632625332\\
13.3388888888889	92.0527333760558\\
13.3944444444444	91.3542392500123\\
13.45	90.4149263598198\\
13.5055555555556	88.7933852748736\\
13.5611111111111	86.3746920001814\\
13.6166666666667	82.9042867005554\\
13.6722222222222	78.345066654942\\
13.7277777777778	72.9818128775042\\
13.7833333333333	67.9321340263414\\
13.8388888888889	62.5764111903172\\
13.8944444444444	56.9688794072569\\
13.95	51.4021156511651\\
14.0055555555556	47.1842861109035\\
14.0611111111111	44.3938010146546\\
14.1166666666667	43.558271612636\\
14.1722222222222	43.9661041113158\\
14.2277777777778	46.2243996631974\\
14.2833333333333	49.271668591452\\
14.3388888888889	53.8902100825416\\
14.3944444444444	58.2444404327276\\
14.45	63.131629028207\\
14.5055555555556	67.1783962809273\\
14.5611111111111	70.8188588643836\\
14.6166666666667	73.6216030805984\\
14.6722222222222	75.262760353428\\
14.7277777777778	76.1431946672147\\
14.7833333333333	76.419805340119\\
14.8388888888889	76.6639982243854\\
14.8944444444444	76.4161377404062\\
14.95	75.5496892738114\\
15.0055555555556	75.1023505814967\\
15.0611111111111	74.6469598153632\\
15.1166666666667	73.8834457977932\\
15.1722222222222	73.0543211888562\\
15.2277777777778	72.0242480754742\\
15.2833333333333	71.0620736649461\\
15.3388888888889	70.2072903457369\\
15.3944444444444	68.9415008642935\\
15.45	68.3827915925712\\
15.5055555555556	67.1909867168833\\
15.5611111111111	66.4832597390166\\
15.6166666666667	65.1052863932045\\
15.6722222222222	64.2492955471346\\
15.7277777777778	63.1699986049046\\
15.7833333333333	62.4619995775561\\
15.8388888888889	61.2315998780962\\
15.8944444444444	60.7469999657661\\
15.95	59.3679999908859\\
16.0055555555556	58.5104999976415\\
16.0611111111111	57.5048999994115\\
16.1166666666667	56.6860999998567\\
16.1722222222222	55.7176999999657\\
16.2277777777778	54.0031999999918\\
16.2833333333333	52.9597999999979\\
16.3388888888889	51.9903999999994\\
16.3944444444444	51.3940999999998\\
16.45	50.1631999999999\\
16.5055555555556	49.0447\\
16.5611111111111	47.9264\\
16.6166666666667	46.7341\\
16.6722222222222	45.4674\\
16.7277777777778	44.4989\\
16.7833333333333	43.642\\
16.8388888888889	42.0768\\
16.8944444444444	40.959\\
16.95	39.8786\\
};
\addlegendentry{100 kW rating}

\end{axis}

\end{tikzpicture}%

==> tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=8,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={Day time [h]},
ymin=-1.2,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{P}$ [MW]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={cells={anchor=west},
    draw=none, fill=none, 
    font=\scriptsize,
    legend pos= north west,
    row sep=0.5pt}
]
\addplot [color=mycolor1, line width=1.5pt]
 table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	-172.286349718941\\
8.06111111111111	-238.75191393861\\
8.11666666666667	-260.779453888924\\
8.17222222222222	-286.46461406843\\
8.22777777777778	-346.779769675479\\
8.28333333333333	-379.542272433192\\
8.33888888888889	-409.55563955999\\
8.39444444444444	-403.318869164335\\
8.45	-470.848391527416\\
8.50555555555556	-509.645596296192\\
8.56111111111111	-517.863118002411\\
8.61666666666667	-539.447773877435\\
8.67222222222222	-539.71608749901\\
8.72777777777778	-599.206676210759\\
8.78333333333333	-632.349099169603\\
8.83888888888889	-667.915157402018\\
8.89444444444444	-641.172966139765\\
8.95	-729.929515160671\\
9.00555555555556	-728.510863944178\\
9.06111111111111	-716.4553902683\\
9.11666666666667	-839.018269781388\\
9.17222222222222	-776.220443215307\\
9.22777777777778	-855.15476037731\\
9.28333333333333	-851.664558009094\\
9.33888888888889	-929.108461562709\\
9.39444444444444	-897.546811346231\\
9.45	-909.851221089907\\
9.50555555555556	-904.21054063442\\
9.56111111111111	-915.928443225793\\
9.61666666666667	-923.874700290951\\
9.67222222222222	-928.424914061118\\
9.72777777777778	-872.050029071895\\
9.78333333333333	-921.140995422776\\
9.83888888888889	-948.813910809322\\
9.89444444444444	-932.16758797516\\
9.95	-938.7999685673\\
10.0055555555556	-935.414806294115\\
10.0611111111111	-956.245868988496\\
10.1166666666667	-925.221106279181\\
10.1722222222222	-946.771071666975\\
10.2277777777778	-959.743189999875\\
10.2833333333333	-937.357570412939\\
10.3388888888889	-947.967859696451\\
10.3944444444444	-914.142323941047\\
10.45	-948.766786692796\\
10.5055555555556	-949.420166994072\\
10.5611111111111	-935.480461270155\\
10.6166666666667	-929.09777477896\\
10.6722222222222	-951.782035024215\\
10.7277777777778	-956.707164050435\\
10.7833333333333	-951.597199149\\
10.8388888888889	-920.826187037122\\
10.8944444444444	-945.42243582036\\
10.95	-943.96857555121\\
11.0055555555556	-917.259715764214\\
11.0611111111111	-968.61062283152\\
11.1166666666667	-950.433136231481\\
11.1722222222222	-970.031166278592\\
11.2277777777778	-952.096922570187\\
11.2833333333333	-922.504377566308\\
11.3388888888889	-948.718131221137\\
11.3944444444444	-957.963442637327\\
11.45	-953.466122042966\\
11.5055555555556	-979.684358042546\\
11.5611111111111	-930.555554477459\\
11.6166666666667	-956.347567535584\\
11.6722222222222	-957.655288561905\\
11.7277777777778	-1003.7597319101\\
11.7833333333333	-957.659394407901\\
11.8388888888889	-962.647027313516\\
11.8944444444444	-997.071440613655\\
11.95	-989.31468487195\\
12.0055555555556	-972.305664387385\\
12.0611111111111	-943.353010830013\\
12.1166666666667	-949.448107433264\\
12.1722222222222	-923.499431884677\\
12.2277777777778	-924.052664566025\\
12.2833333333333	-899.945215655116\\
12.3388888888889	-910.303571131596\\
12.3944444444444	-940.970734768351\\
12.45	-937.670985790387\\
12.5055555555556	-944.969459873408\\
12.5611111111111	-897.842807805135\\
12.6166666666667	-909.895190229816\\
12.6722222222222	-892.76103698311\\
12.7277777777778	-849.348853447636\\
12.7833333333333	-899.643243777633\\
12.8388888888889	-903.771369801045\\
12.8944444444444	-896.869511675271\\
12.95	-906.947796732955\\
13.0055555555556	-886.923558193061\\
13.0611111111111	-872.471932002491\\
13.1166666666667	-876.040330123754\\
13.1722222222222	-907.088077841719\\
13.2277777777778	-836.483715159648\\
13.2833333333333	-866.257544473763\\
13.3388888888889	-864.732312164356\\
13.3944444444444	-870.016322060003\\
13.45	-838.003715130645\\
13.5055555555556	-875.662904988781\\
13.5611111111111	-891.273374300503\\
13.6166666666667	-913.952727301677\\
13.6722222222222	-883.41244423536\\
13.7277777777778	-870.462721971607\\
13.7833333333333	-833.74460708008\\
13.8388888888889	-790.72632111758\\
13.8944444444444	-873.134084887793\\
13.95	-885.307558205944\\
14.0055555555556	-907.488827309326\\
14.0611111111111	-855.214234724993\\
14.1166666666667	-809.534511623221\\
14.1722222222222	-763.605725341297\\
14.2277777777778	-824.268623545462\\
14.2833333333333	-842.142402804936\\
14.3388888888889	-801.031509005074\\
14.3944444444444	-757.008222766599\\
14.45	-799.053271008037\\
14.5055555555556	-755.805035013713\\
14.5611111111111	-714.895730294355\\
14.6166666666667	-698.365545544655\\
14.6722222222222	-587.162732375071\\
14.7277777777778	-704.396252418883\\
14.7833333333333	-625.463867249044\\
14.8388888888889	-611.436889103933\\
14.8944444444444	-494.894432954698\\
14.95	-386.620364696937\\
15.0055555555556	-321.341300208773\\
15.0611111111111	-402.095220948368\\
15.1166666666667	-421.362058993764\\
15.1722222222222	-577.073562364245\\
15.2277777777778	-460.227590131089\\
15.2833333333333	-408.399039346645\\
15.3388888888889	-318.427989629856\\
15.3944444444444	-335.414365296564\\
15.45	-343.997177610286\\
15.5055555555556	-183.138180304009\\
15.5611111111111	-337.851040989177\\
15.6166666666667	-260.485811050108\\
15.6722222222222	-150.968555296038\\
15.7277777777778	-114.793087517157\\
15.7833333333333	-156.27817966698\\
15.8388888888889	22.2219805929396\\
15.8944444444444	-56.5132014875928\\
15.95	13.7081208349732\\
16.0055555555556	89.5654567489205\\
16.0611111111111	98.6846781475366\\
16.1166666666667	13.8319966212098\\
16.1722222222222	24.6796085415203\\
16.2277777777778	189.588143681071\\
16.2833333333333	258.37385880243\\
16.3388888888889	269.659419833098\\
16.3944444444444	180.227698760205\\
16.45	427.816560421246\\
16.5055555555556	424.659505315478\\
16.5611111111111	535.107608777413\\
16.6166666666667	432.494343715715\\
};
\addlegendentry{nonlinear simulation}

\addplot [color=mycolor2, dashed, line width=1.5pt]
 table[row sep=crcr,y expr=\thisrow{Y}*0.001]{%
  X Y\\
8.00555555555556	-307.288403552127\\
8.06111111111111	-322.303336016414\\
8.11666666666667	-346.959178500511\\
8.17222222222222	-375.335295289278\\
8.22777777777778	-431.893961990481\\
8.28333333333333	-465.472560121353\\
8.33888888888889	-496.815657507036\\
8.39444444444444	-497.20199995065\\
8.45	-557.803376814457\\
8.50555555555556	-594.36685726036\\
8.56111111111111	-607.493082083461\\
8.61666666666667	-631.867761583328\\
8.67222222222222	-639.135706682889\\
8.72777777777778	-692.351304827812\\
8.78333333333333	-724.441947342422\\
8.83888888888889	-760.640002942803\\
8.89444444444444	-746.385645806531\\
8.95	-824.650364722276\\
9.00555555555556	-829.072248931054\\
9.06111111111111	-827.532488344835\\
9.11666666666667	-934.738915732085\\
9.17222222222222	-890.560984990119\\
9.22777777777778	-961.999983617988\\
9.28333333333333	-961.980128586147\\
9.33888888888889	-1029.19377463554\\
9.39444444444444	-1011.2190478262\\
9.45	-1021.36551214923\\
9.50555555555556	-1018.65878564816\\
9.56111111111111	-1027.87492558209\\
9.61666666666667	-1032.93244420968\\
9.67222222222222	-1038.69662337923\\
9.72777777777778	-1003.12649665232\\
9.78333333333333	-1035.53828678543\\
9.83888888888889	-1053.02152163203\\
9.89444444444444	-1043.65306084496\\
9.95	-1049.4419583913\\
10.0055555555556	-1049.83900946538\\
10.0611111111111	-1063.3604690116\\
10.1166666666667	-1045.06662115082\\
10.1722222222222	-1060.24205276779\\
10.2277777777778	-1068.49193270538\\
10.2833333333333	-1057.45227345007\\
10.3388888888889	-1063.38896874451\\
10.3944444444444	-1044.66745052227\\
10.45	-1068.65111854823\\
10.5055555555556	-1068.03513806656\\
10.5611111111111	-1061.82793693955\\
10.6166666666667	-1057.33151796295\\
10.6722222222222	-1072.10837286354\\
10.7277777777778	-1077.05891007718\\
10.7833333333333	-1074.7482230593\\
10.8388888888889	-1058.1890388065\\
10.8944444444444	-1069.75679584372\\
10.95	-1071.68184864999\\
11.0055555555556	-1055.68059619843\\
11.0611111111111	-1084.95062177441\\
11.1166666666667	-1076.17942141782\\
11.1722222222222	-1086.55967143959\\
11.2277777777778	-1076.76018378088\\
11.2833333333333	-1062.08575025379\\
11.3388888888889	-1076.25386211619\\
11.3944444444444	-1079.52566862635\\
11.45	-1076.56892734428\\
11.5055555555556	-1093.84770760003\\
11.5611111111111	-1062.28566616312\\
11.6166666666667	-1076.63653437483\\
11.6722222222222	-1074.461159267\\
11.7277777777778	-1102.16492385209\\
11.7833333333333	-1074.95219382541\\
11.8388888888889	-1077.17951257019\\
11.8944444444444	-1098.13618339246\\
11.95	-1093.88856620769\\
12.0055555555556	-1083.76111830339\\
12.0611111111111	-1066.53353408268\\
12.1166666666667	-1070.14409058671\\
12.1722222222222	-1055.33045431165\\
12.2277777777778	-1061.0533666785\\
12.2833333333333	-1049.52970565244\\
12.3388888888889	-1060.5500376441\\
12.3944444444444	-1079.23899244791\\
12.45	-1078.58592621355\\
12.5055555555556	-1085.48569499088\\
12.5611111111111	-1057.08365921776\\
12.6166666666667	-1064.97578865358\\
12.6722222222222	-1054.4966381302\\
12.7277777777778	-1027.40241973754\\
12.7833333333333	-1059.99555823212\\
12.8388888888889	-1062.040914078\\
12.8944444444444	-1055.91689053702\\
12.95	-1062.37103239035\\
13.0055555555556	-1049.0406033319\\
13.0611111111111	-1037.04538826197\\
13.1166666666667	-1040.0747708274\\
13.1722222222222	-1056.24479822002\\
13.2277777777778	-1010.90703369376\\
13.2833333333333	-1030.07802335844\\
13.3388888888889	-1029.56476058558\\
13.3944444444444	-1033.24011706193\\
13.45	-1013.84724513555\\
13.5055555555556	-1036.1938815302\\
13.5611111111111	-1040.84955820481\\
13.6166666666667	-1051.94780387835\\
13.6722222222222	-1030.25060581774\\
13.7277777777778	-1019.77993040133\\
13.7833333333333	-998.357717039354\\
13.8388888888889	-971.37884293374\\
13.8944444444444	-1018.29427139559\\
13.95	-1017.15593036638\\
14.0055555555556	-1024.88938124023\\
14.0611111111111	-989.295994150154\\
14.1166666666667	-963.386704597571\\
14.1722222222222	-932.188964897915\\
14.2277777777778	-970.389675134184\\
14.2833333333333	-979.55926384061\\
14.3388888888889	-958.966530905696\\
14.3944444444444	-934.197491952867\\
14.45	-967.293913555722\\
14.5055555555556	-941.840660116359\\
14.5611111111111	-917.859817786327\\
14.6166666666667	-907.105918317771\\
14.6722222222222	-812.725055989053\\
14.7277777777778	-899.891764533601\\
14.7833333333333	-827.585643326112\\
14.8388888888889	-810.881289195082\\
14.8944444444444	-709.254953614367\\
14.95	-612.900777548837\\
15.0055555555556	-553.318589659539\\
15.0611111111111	-611.177269755969\\
15.1166666666667	-620.600067134409\\
15.1722222222222	-738.94414026206\\
15.2277777777778	-635.14221543744\\
15.2833333333333	-586.610608522393\\
15.3388888888889	-508.549843403013\\
15.3944444444444	-510.391841950423\\
15.45	-513.859324871741\\
15.5055555555556	-376.014620854999\\
15.5611111111111	-494.484053662793\\
15.6166666666667	-422.218809760186\\
15.6722222222222	-327.725641716341\\
15.7277777777778	-290.859210203082\\
15.7833333333333	-318.560833717073\\
15.8388888888889	-168.426165332887\\
15.8944444444444	-227.441947185045\\
15.95	-161.692688923826\\
16.0055555555556	-95.0474629118466\\
16.0611111111111	-79.4827397154706\\
16.1166666666667	-140.49112635982\\
16.1722222222222	-123.973914224277\\
16.2277777777778	18.6062830250862\\
16.2833333333333	79.7229830079746\\
16.3388888888889	96.7387152859456\\
16.3944444444444	30.4878862271707\\
16.45	232.972377041075\\
16.5055555555556	238.354026508775\\
16.5611111111111	333.662806785548\\
16.6166666666667	262.63556903305\\
};
\addlegendentry{linear model}

\end{axis}

\end{tikzpicture}%

==> voltages.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=8,
xmax=16.6,
xlabel style={font=\color{white!15!black}},
xlabel={Day time [h]},
ymin=0.98,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{V}$ [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={cells={anchor=west},
    draw=none, fill=none, 
    font=\scriptsize,
    legend pos= south west,
    row sep=0.5pt}]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
8.00555555555556	1.00077237705658\\
8.06111111111111	1.00107034887466\\
8.11666666666667	1.00116910055463\\
8.17222222222222	1.00128424971444\\
8.22777777777778	1.00155464863131\\
8.28333333333333	1.00170152623065\\
8.33888888888889	1.0018360791781\\
8.39444444444444	1.00180811910831\\
8.45	1.0021108607579\\
8.50555555555556	1.00228479253411\\
8.56111111111111	1.00232163251149\\
8.61666666666667	1.00241839869755\\
8.67222222222222	1.00241960157454\\
8.72777777777778	1.00268630387497\\
8.78333333333333	1.00283488469484\\
8.83888888888889	1.00299433091572\\
8.89444444444444	1.00287444297911\\
8.95	1.00327234752695\\
9.00555555555556	1.00326598757068\\
9.06111111111111	1.0032119416681\\
9.11666666666667	1.00376140340014\\
9.17222222222222	1.00347987441934\\
9.22777777777778	1.00383374491257\\
9.28333333333333	1.00381809798386\\
9.33888888888889	1.00416528680279\\
9.39444444444444	1.00402379274633\\
9.45	1.00407895465437\\
9.50555555555556	1.00405366691583\\
9.56111111111111	1.00410619945324\\
9.61666666666667	1.00414182332392\\
9.67222222222222	1.0041622223905\\
9.72777777777778	1.00390948810364\\
9.78333333333333	1.00412956784969\\
9.83888888888889	1.00425362831628\\
9.89444444444444	1.00417900117458\\
9.95	1.00420873480472\\
10.0055555555556	1.00419355878133\\
10.0611111111111	1.00428694653326\\
10.1166666666667	1.00414785939756\\
10.1722222222222	1.00424447006267\\
10.2277777777778	1.00430262537557\\
10.2833333333333	1.00420226838853\\
10.3388888888889	1.00424983538394\\
10.3944444444444	1.00409819210061\\
10.45	1.00425341705412\\
10.5055555555556	1.00425634622381\\
10.5611111111111	1.0041938531192\\
10.6166666666667	1.00416523889286\\
10.6722222222222	1.00426693471605\\
10.7277777777778	1.00428901456548\\
10.7833333333333	1.00426610607821\\
10.8388888888889	1.00412815653199\\
10.8944444444444	1.00423842399235\\
10.95	1.00423190619035\\
11.0055555555556	1.0041121676821\\
11.0611111111111	1.00434237896998\\
11.1166666666667	1.00426088746692\\
11.1722222222222	1.00434874740932\\
11.2277777777778	1.00426834638863\\
11.2833333333333	1.00413568002915\\
11.3388888888889	1.00425319892674\\
11.3944444444444	1.00429464658891\\
11.45	1.00427448464776\\
11.5055555555556	1.00439202364016\\
11.5611111111111	1.00417177426606\\
11.6166666666667	1.00428740245809\\
11.6722222222222	1.00429326510315\\
11.7277777777778	1.00449995596582\\
11.7833333333333	1.00429328351007\\
11.8388888888889	1.00431564357069\\
11.8944444444444	1.00446997168236\\
11.95	1.0044351973652\\
12.0055555555556	1.0043589442134\\
12.0611111111111	1.00422914655171\\
12.1166666666667	1.00425647148362\\
12.1722222222222	1.00414014095787\\
12.2277777777778	1.00414262115569\\
12.2833333333333	1.00403454503439\\
12.3388888888889	1.00408098258517\\
12.3944444444444	1.00421846656821\\
12.45	1.00420367346123\\
12.5055555555556	1.00423639325556\\
12.5611111111111	1.00402511972826\\
12.6166666666667	1.00407915177246\\
12.6722222222222	1.00400233763789\\
12.7277777777778	1.0038077164471\\
12.7833333333333	1.00403319126405\\
12.8388888888889	1.00405169806875\\
12.8944444444444	1.00402075634369\\
12.95	1.00406593831058\\
13.0055555555556	1.00397616763259\\
13.0611111111111	1.00391137953696\\
13.1166666666667	1.00392737702511\\
13.1722222222222	1.00406656720492\\
13.2277777777778	1.00375004073652\\
13.2833333333333	1.00388351981183\\
13.3388888888889	1.00387668204178\\
13.3944444444444	1.00390037079029\\
13.45	1.00375685504947\\
13.5055555555556	1.00392568499022\\
13.5611111111111	1.00399566829626\\
13.6166666666667	1.00409734211978\\
13.6722222222222	1.00396042695511\\
13.7277777777778	1.00390237204605\\
13.7833333333333	1.00373776103915\\
13.8388888888889	1.00354490573085\\
13.8944444444444	1.00391434803503\\
13.95	1.0039689229419\\
14.0055555555556	1.00406836380514\\
14.0611111111111	1.00383401154206\\
14.1166666666667	1.00362922474304\\
14.1722222222222	1.00342332136869\\
14.2277777777778	1.00369527925064\\
14.2833333333333	1.00377540920311\\
14.3388888888889	1.00359110492597\\
14.3944444444444	1.00339374410022\\
14.45	1.0035822362858\\
14.5055555555556	1.00338835008835\\
14.5611111111111	1.00320494955536\\
14.6166666666667	1.00313084307239\\
14.6722222222222	1.00263230966182\\
14.7277777777778	1.00315787933865\\
14.7833333333333	1.00280401750673\\
14.8388888888889	1.00274113315107\\
14.8944444444444	1.00221866158327\\
14.95	1.0017332580311\\
15.0055555555556	1.0014406054108\\
15.0611111111111	1.00180263337013\\
15.1166666666667	1.00188900854543\\
15.1722222222222	1.00258707889659\\
15.2277777777778	1.00206324663563\\
15.2833333333333	1.00183089402286\\
15.3388888888889	1.00142754474608\\
15.3944444444444	1.00150369637888\\
15.45	1.00154217399085\\
15.5055555555556	1.00082102690597\\
15.5611111111111	1.0015146202414\\
15.6166666666667	1.00116778412421\\
15.6722222222222	1.00067680723729\\
15.7277777777778	1.00051462897204\\
15.7833333333333	1.00070061081807\\
15.8388888888889	0.999900376623048\\
15.8944444444444	1.00025335437366\\
15.95	0.999938545113765\\
16.0055555555556	0.999598469037345\\
16.0611111111111	0.999557586649427\\
16.1166666666667	0.99993798976614\\
16.1722222222222	0.999889358829449\\
16.2277777777778	0.999150057258641\\
16.2833333333333	0.99884168397041\\
16.3388888888889	0.998791089663751\\
16.3944444444444	0.999192021075902\\
16.45	0.998082055274643\\
16.5055555555556	0.998096208670626\\
16.5611111111111	0.997601058699686\\
16.6166666666667	0.998061084301039\\
};
\addlegendentry{nonlinear simulation}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
8.00555555555556	1.00119306044193\\
8.06111111111111	1.00124073656466\\
8.11666666666667	1.00134239814691\\
8.17222222222222	1.00146356361097\\
8.22777777777778	1.00174230437832\\
8.28333333333333	1.00189013982938\\
8.33888888888889	1.00203174736867\\
8.39444444444444	1.00200043376571\\
8.45	1.00230102138038\\
8.50555555555556	1.00247569252103\\
8.56111111111111	1.0025101618166\\
8.61666666666667	1.0026106601172\\
8.67222222222222	1.00261096683273\\
8.72777777777778	1.00288501813398\\
8.78333333333333	1.00303561001465\\
8.83888888888889	1.00320006321257\\
8.89444444444444	1.00308160168815\\
8.95	1.00349201838316\\
9.00555555555556	1.00348602657738\\
9.06111111111111	1.00343484047787\\
9.11666666666667	1.00400877882551\\
9.17222222222222	1.00372714211641\\
9.22777777777778	1.00409854951009\\
9.28333333333333	1.00407517961873\\
9.33888888888889	1.00444162420761\\
9.39444444444444	1.00429906040734\\
9.45	1.00436265907462\\
9.50555555555556	1.00433355443135\\
9.56111111111111	1.00439317856605\\
9.61666666666667	1.00442041399715\\
9.67222222222222	1.00444532084591\\
9.72777777777778	1.00418423499667\\
9.78333333333333	1.00442190836327\\
9.83888888888889	1.00454810476378\\
9.89444444444444	1.00446557276119\\
9.95	1.00450335887076\\
10.0055555555556	1.00448648086109\\
10.0611111111111	1.00458595532964\\
10.1166666666667	1.00444571043919\\
10.1722222222222	1.00454926175762\\
10.2277777777778	1.00460468671862\\
10.2833333333333	1.00450370519102\\
10.3388888888889	1.004551238292\\
10.3944444444444	1.00439661215092\\
10.45	1.0045651547218\\
10.5055555555556	1.00456184235732\\
10.5611111111111	1.00450576773048\\
10.6166666666667	1.00446978257081\\
10.6722222222222	1.00457913811646\\
10.7277777777778	1.00460497247118\\
10.7833333333333	1.00457484515958\\
10.8388888888889	1.00443682905431\\
10.8944444444444	1.00453016687239\\
10.95	1.00453955173773\\
11.0055555555556	1.00441942474145\\
11.0611111111111	1.00464021579402\\
11.1166666666667	1.00455050368012\\
11.1722222222222	1.00463203994336\\
11.2277777777778	1.00455801614251\\
11.2833333333333	1.00442753254226\\
11.3388888888889	1.00453931710929\\
11.3944444444444	1.00457939645099\\
11.45	1.00454835598707\\
11.5055555555556	1.00465823434616\\
11.5611111111111	1.00441807278859\\
11.6166666666667	1.00452683742172\\
11.6722222222222	1.00452154018561\\
11.7277777777778	1.00472804363334\\
11.7833333333333	1.00450031953469\\
11.8388888888889	1.00452235194522\\
11.8944444444444	1.00468120886225\\
11.95	1.00464499041886\\
12.0055555555556	1.00457451463536\\
12.0611111111111	1.00444658468638\\
12.1166666666667	1.00448547556305\\
12.1722222222222	1.00437794476275\\
12.2277777777778	1.00439728787854\\
12.2833333333333	1.00430319928149\\
12.3388888888889	1.00437822531698\\
12.3944444444444	1.00454100620102\\
12.45	1.00453032864011\\
12.5055555555556	1.00457729583236\\
12.5611111111111	1.00436752374048\\
12.6166666666667	1.00442788037776\\
12.6722222222222	1.00435117727863\\
12.7277777777778	1.00415332173744\\
12.7833333333333	1.00439124360411\\
12.8388888888889	1.00441353440056\\
12.8944444444444	1.00437590076061\\
12.95	1.00441751810563\\
13.0055555555556	1.00431842065951\\
13.0611111111111	1.00424152681986\\
13.1166666666667	1.00425626899716\\
13.1722222222222	1.00439022228679\\
13.2277777777778	1.00406303802295\\
13.2833333333333	1.00419740646014\\
13.3388888888889	1.00418996794275\\
13.3944444444444	1.00421774904539\\
13.45	1.00407217622388\\
13.5055555555556	1.00424181072551\\
13.5611111111111	1.00430408914983\\
13.6166666666667	1.00440477631259\\
13.6722222222222	1.00424722433736\\
13.7277777777778	1.00417571087476\\
13.7833333333333	1.00401054672609\\
13.8388888888889	1.00380970802737\\
13.8944444444444	1.00415969754769\\
13.95	1.00418227070692\\
14.0055555555556	1.00425061199859\\
14.0611111111111	1.00399831376814\\
14.1166666666667	1.00378250478793\\
14.1722222222222	1.00357204733882\\
14.2277777777778	1.0038630260874\\
14.2833333333333	1.00396666166668\\
14.3388888888889	1.00381225785249\\
14.3944444444444	1.00363617933718\\
14.45	1.00387240028414\\
14.5055555555556	1.00369266173888\\
14.5611111111111	1.00352125490295\\
14.6166666666667	1.00346046373811\\
14.6722222222222	1.00295055980633\\
14.7277777777778	1.00349207404709\\
14.7833333333333	1.00311627643945\\
14.8388888888889	1.00304346448997\\
14.8944444444444	1.00249030981702\\
14.95	1.00197875568584\\
15.0055555555556	1.00166329514511\\
15.0611111111111	1.00201722035853\\
15.1166666666667	1.00210554678192\\
15.1722222222222	1.00281687744034\\
15.2277777777778	1.00226336420733\\
15.2833333333333	1.00202015279419\\
15.3388888888889	1.00160576189862\\
15.3944444444444	1.00166762065117\\
15.45	1.00170801503733\\
15.5055555555556	1.00096567570177\\
15.5611111111111	1.00167095792356\\
15.6166666666667	1.00131175580765\\
15.6722222222222	1.00080273983898\\
15.7277777777778	1.00063682743931\\
15.7833333333333	1.00082013539768\\
15.8388888888889	1.00000957910076\\
15.8944444444444	1.00036576206652\\
15.95	1.00004369512252\\
16.0055555555556	0.999695785697879\\
16.0611111111111	0.999648337698103\\
16.1166666666667	1.00002812168069\\
16.1722222222222	0.999971527691477\\
16.2277777777778	0.999223741182166\\
16.2833333333333	0.998916241523175\\
16.3388888888889	0.998856829441881\\
16.3944444444444	0.999260616993446\\
16.45	0.998152052568968\\
16.5055555555556	0.998164906853598\\
16.5611111111111	0.997664763691227\\
16.6166666666667	0.99811775977796\\
};
\addlegendentry{linear approximation}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00138209823123\\
8.06111111111111	1.00190573209056\\
8.11666666666667	1.00207797317629\\
8.17222222222222	1.00228012692734\\
8.22777777777778	1.00275942506083\\
8.28333333333333	1.00302515643781\\
8.33888888888889	1.00326865697745\\
8.39444444444444	1.00322572953435\\
8.45	1.00375159008251\\
8.50555555555556	1.00405717192576\\
8.56111111111111	1.00412448119208\\
8.61666666666667	1.00429389452275\\
8.67222222222222	1.00429558100988\\
8.72777777777778	1.00477388564059\\
8.78333333333333	1.00502913920143\\
8.83888888888889	1.00531568456289\\
8.89444444444444	1.00509953645307\\
8.95	1.0058040747317\\
9.00555555555556	1.00580742035989\\
9.06111111111111	1.00572397657688\\
9.11666666666667	1.00667105762758\\
9.17222222222222	1.00619293516674\\
9.22777777777778	1.00679525932407\\
9.28333333333333	1.00676817903207\\
9.33888888888889	1.00738237028956\\
9.39444444444444	1.00712953945653\\
9.45	1.00722690661289\\
9.50555555555556	1.00718174442788\\
9.56111111111111	1.00727516809569\\
9.61666666666667	1.0073542414498\\
9.67222222222222	1.00738023911795\\
9.72777777777778	1.00692989436629\\
9.78333333333333	1.00731558799356\\
9.83888888888889	1.00754170826727\\
9.89444444444444	1.00740892079001\\
9.95	1.00745824488902\\
10.0055555555556	1.00743205888415\\
10.0611111111111	1.00759852624514\\
10.1166666666667	1.0073669048986\\
10.1722222222222	1.00751849184946\\
10.2277777777778	1.00762337645822\\
10.2833333333333	1.00744255187155\\
10.3388888888889	1.00752966747483\\
10.3944444444444	1.00727983581523\\
10.45	1.00753303288494\\
10.5055555555556	1.00753757021349\\
10.5611111111111	1.00742992057116\\
10.6166666666667	1.00739691993143\\
10.6722222222222	1.00757289848539\\
10.7277777777778	1.00760671386076\\
10.7833333333333	1.00755344654418\\
10.8388888888889	1.00730915222467\\
10.8944444444444	1.00752120466608\\
10.95	1.00750470931791\\
11.0055555555556	1.00729978296858\\
11.0611111111111	1.00769079987189\\
11.1166666666667	1.00754675255893\\
11.1722222222222	1.00769482308631\\
11.2277777777778	1.00755343854369\\
11.2833333333333	1.00732397057096\\
11.3388888888889	1.0075356911121\\
11.3944444444444	1.00760540128966\\
11.45	1.007587029681\\
11.5055555555556	1.00777620495504\\
11.5611111111111	1.00740525840453\\
11.6166666666667	1.00758287634091\\
11.6722222222222	1.00762324776264\\
11.7277777777778	1.0079678096883\\
11.7833333333333	1.00759530782355\\
11.8388888888889	1.00763653918712\\
11.8944444444444	1.00790983245647\\
11.95	1.00785078445424\\
12.0055555555556	1.00773444950364\\
12.0611111111111	1.00751751156921\\
12.1166666666667	1.00756122707875\\
12.1722222222222	1.00737035392057\\
12.2277777777778	1.00735830699943\\
12.2833333333333	1.00717130946496\\
12.3388888888889	1.00724994999668\\
12.3944444444444	1.00749675079771\\
12.45	1.00747041288286\\
12.5055555555556	1.00749842156341\\
12.5611111111111	1.00714130416854\\
12.6166666666667	1.00721701822291\\
12.6722222222222	1.00711425284764\\
12.7277777777778	1.00680214826159\\
12.7833333333333	1.00716001694283\\
12.8388888888889	1.00719281846886\\
12.8944444444444	1.00713830969818\\
12.95	1.00721946364471\\
13.0055555555556	1.00706479722034\\
13.0611111111111	1.00694108152781\\
13.1166666666667	1.00697044359673\\
13.1722222222222	1.00720942308826\\
13.2277777777778	1.00668703022484\\
13.2833333333333	1.00688886615424\\
13.3388888888889	1.00687956735122\\
13.3944444444444	1.00689391553891\\
13.45	1.00665878247984\\
13.5055555555556	1.00696687956855\\
13.5611111111111	1.00709541746212\\
13.6166666666667	1.00727673063696\\
13.6722222222222	1.00701829743042\\
13.7277777777778	1.00693625771004\\
13.7833333333333	1.00662806295849\\
13.8388888888889	1.00628675532365\\
13.8944444444444	1.00694995622982\\
13.95	1.00706459208056\\
14.0055555555556	1.00722060911169\\
14.0611111111111	1.00679780755862\\
14.1166666666667	1.00646181982254\\
14.1722222222222	1.00610946757334\\
14.2277777777778	1.00658739984903\\
14.2833333333333	1.00672039688364\\
14.3388888888889	1.00643570085732\\
14.3944444444444	1.00608053031538\\
14.45	1.00637874866954\\
14.5055555555556	1.00604768814461\\
14.5611111111111	1.0057124403613\\
14.6166666666667	1.00558377043107\\
14.6722222222222	1.0047531283336\\
14.7277777777778	1.00565882841287\\
14.7833333333333	1.0050562220386\\
14.8388888888889	1.00494099361351\\
14.8944444444444	1.00403386372987\\
14.95	1.00316805175915\\
15.0055555555556	1.00264818963243\\
15.0611111111111	1.0032967113018\\
15.1166666666667	1.00342964884988\\
15.1722222222222	1.00463772710112\\
15.2277777777778	1.00373615551097\\
15.2833333333333	1.00331751521424\\
15.3388888888889	1.0026152462032\\
15.3944444444444	1.00273307064675\\
15.45	1.00280784736784\\
15.5055555555556	1.00154035098623\\
15.5611111111111	1.00271456631521\\
15.6166666666667	1.00210430206453\\
15.6722222222222	1.00127152323138\\
15.7277777777778	1.00101470905939\\
15.7833333333333	1.00130549751376\\
15.8388888888889	0.999909669707787\\
15.8944444444444	1.00047534121655\\
15.95	0.999970346094161\\
16.0055555555556	0.999366415297973\\
16.0611111111111	0.99932899021517\\
16.1166666666667	0.999966358572668\\
16.1722222222222	0.999857458882619\\
16.2277777777778	0.998530991238588\\
16.2833333333333	0.998000449396249\\
16.3388888888889	0.997931450427015\\
16.3944444444444	0.998634006871495\\
16.45	0.99668394058148\\
16.5055555555556	0.996697041500545\\
16.5611111111111	0.99578010923066\\
16.6166666666667	0.996599385208235\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00212680022404\\
8.06111111111111	1.00220896229739\\
8.11666666666667	1.00238620612021\\
8.17222222222222	1.00259888211371\\
8.22777777777778	1.00309271027241\\
8.28333333333333	1.00335986083471\\
8.33888888888889	1.00361569609456\\
8.39444444444444	1.00356666288003\\
8.45	1.00408815464842\\
8.50555555555556	1.00439469049075\\
8.56111111111111	1.00445750976056\\
8.61666666666667	1.00463326810153\\
8.67222222222222	1.0046331128263\\
8.72777777777778	1.00512406263925\\
8.78333333333333	1.00538249931291\\
8.83888888888889	1.00567750933179\\
8.89444444444444	1.00546381551758\\
8.95	1.00618990238351\\
9.00555555555556	1.00619372736558\\
9.06111111111111	1.00611519174149\\
9.11666666666667	1.00710479389298\\
9.17222222222222	1.00662674076952\\
9.22777777777778	1.00725946504058\\
9.28333333333333	1.00721840707872\\
9.33888888888889	1.00786625736079\\
9.39444444444444	1.00761140298609\\
9.45	1.00772380000358\\
9.50555555555556	1.0076717445726\\
9.56111111111111	1.00777779342222\\
9.61666666666667	1.00784186396658\\
9.67222222222222	1.00787577462023\\
9.72777777777778	1.00741043207259\\
9.78333333333333	1.00782761709173\\
9.83888888888889	1.00805759274571\\
9.89444444444444	1.00791055234633\\
9.95	1.00797423782156\\
10.0055555555556	1.00794487235627\\
10.0611111111111	1.00812223752403\\
10.1166666666667	1.00788852857455\\
10.1722222222222	1.00805242593137\\
10.2277777777778	1.00815241586263\\
10.2833333333333	1.00797028554909\\
10.3388888888889	1.008057389169\\
10.3944444444444	1.00780213929994\\
10.45	1.00807906388673\\
10.5055555555556	1.00807243836009\\
10.5611111111111	1.00797619503707\\
10.6166666666667	1.00793004217057\\
10.6722222222222	1.00811973560688\\
10.7277777777778	1.00816017561177\\
10.7833333333333	1.008093850043\\
10.8388888888889	1.00784930332906\\
10.8944444444444	1.00803121962749\\
10.95	1.00804310305062\\
11.0055555555556	1.00783747860113\\
11.0611111111111	1.00821168301\\
11.1166666666667	1.00805273734468\\
11.1722222222222	1.00818952895848\\
11.2277777777778	1.00805951437644\\
11.2833333333333	1.00783378787348\\
11.3388888888889	1.00803534568868\\
11.3944444444444	1.00810273020762\\
11.45	1.00806490173767\\
11.5055555555556	1.00824021335947\\
11.5611111111111	1.00783363433743\\
11.6166666666667	1.00799893016199\\
11.6722222222222	1.00801954201608\\
11.7277777777778	1.00836375612741\\
11.7833333333333	1.0079533437133\\
11.8388888888889	1.00799403921636\\
11.8944444444444	1.00827549921615\\
11.95	1.00821383082912\\
12.0055555555556	1.00810790590127\\
12.0611111111111	1.00789431597761\\
12.1166666666667	1.00795878735534\\
12.1722222222222	1.00778367501549\\
12.2277777777778	1.00780154959742\\
12.2833333333333	1.00763947183653\\
12.3388888888889	1.00776919261792\\
12.3944444444444	1.00806146147781\\
12.45	1.00804242710113\\
12.5055555555556	1.0080957747829\\
12.5611111111111	1.00774134289754\\
12.6166666666667	1.00782832603409\\
12.6722222222222	1.00772585170483\\
12.7277777777778	1.0074080170245\\
12.7833333333333	1.00778805593168\\
12.8388888888889	1.00782767638424\\
12.8944444444444	1.00776125108562\\
12.95	1.00783600572956\\
13.0055555555556	1.00766464259387\\
13.0611111111111	1.0075193238284\\
13.1166666666667	1.00754639188738\\
13.1722222222222	1.00777612845689\\
13.2277777777778	1.00723476592781\\
13.2833333333333	1.00743807210698\\
13.3388888888889	1.00742768122406\\
13.3944444444444	1.00744926589512\\
13.45	1.00721047134116\\
13.5055555555556	1.00752011259422\\
13.5611111111111	1.00763510261126\\
13.6166666666667	1.00781482476312\\
13.6722222222222	1.00751942407025\\
13.7277777777778	1.00741343906521\\
13.7833333333333	1.0071040979495\\
13.8388888888889	1.00674845052978\\
13.8944444444444	1.00737703919976\\
13.95	1.00743475906427\\
14.0055555555556	1.00753521298876\\
14.0611111111111	1.00708031764092\\
14.1166666666667	1.00672447064138\\
14.1722222222222	1.0063640923883\\
14.2277777777778	1.00687616800151\\
14.2833333333333	1.00705143443554\\
14.3388888888889	1.006820252462\\
14.3944444444444	1.00650308654813\\
14.45	1.00688654162227\\
14.5055555555556	1.00658079970134\\
14.5611111111111	1.00626693886347\\
14.6166666666667	1.00616218767961\\
14.6722222222222	1.0053124383364\\
14.7277777777778	1.00624608317377\\
14.7833333333333	1.00560524745729\\
14.8388888888889	1.00547256632702\\
14.8944444444444	1.00451165164614\\
14.95	1.0036000670816\\
15.0055555555556	1.00304001755055\\
15.0611111111111	1.00367378166991\\
15.1166666666667	1.00381032729731\\
15.1722222222222	1.00504136614951\\
15.2277777777778	1.00408780816633\\
15.2833333333333	1.00365028032277\\
15.3388888888889	1.00292895612862\\
15.3944444444444	1.00302146082625\\
15.45	1.00309976028419\\
15.5055555555556	1.00179539913284\\
15.5611111111111	1.00298991783991\\
15.6166666666667	1.00235821072889\\
15.6722222222222	1.00149382815477\\
15.7277777777778	1.00123067149926\\
15.7833333333333	1.00151664549181\\
15.8388888888889	1.00010312351998\\
15.8944444444444	1.00067438188511\\
15.95	1.00015681198906\\
16.0055555555556	0.999539179804739\\
16.0611111111111	0.999490149348702\\
16.1166666666667	1.00012634888311\\
16.1722222222222	1.00000336400981\\
16.2277777777778	0.998662217628359\\
16.2833333333333	0.998133387522886\\
16.3388888888889	0.998048687053827\\
16.3944444444444	0.998756305098271\\
16.45	0.996808915247973\\
16.5055555555556	0.996819754773049\\
16.5611111111111	0.99589398127624\\
16.6166666666667	0.996700724667236\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00183450687361\\
8.06111111111111	1.00245943037935\\
8.11666666666667	1.00264316418787\\
8.17222222222222	1.00285379848934\\
8.22777777777778	1.0033502460821\\
8.28333333333333	1.00361557476489\\
8.33888888888889	1.00386496743457\\
8.39444444444444	1.00381671666391\\
8.45	1.00433854904502\\
8.50555555555556	1.00465184319751\\
8.56111111111111	1.00472542864673\\
8.61666666666667	1.00489168974358\\
8.67222222222222	1.00487712386958\\
8.72777777777778	1.00539217056819\\
8.78333333333333	1.00564216464395\\
8.83888888888889	1.00595055012537\\
8.89444444444444	1.00572920755951\\
8.95	1.00643512173845\\
9.00555555555556	1.00646290061182\\
9.06111111111111	1.00638722821037\\
9.11666666666667	1.00735828016256\\
9.17222222222222	1.00689873928624\\
9.22777777777778	1.00750379563308\\
9.28333333333333	1.00747989576594\\
9.33888888888889	1.00810875564626\\
9.39444444444444	1.00782622804379\\
9.45	1.00796317590863\\
9.50555555555556	1.00790980151902\\
9.56111111111111	1.00801938870333\\
9.61666666666667	1.00809927530205\\
9.67222222222222	1.00814111986046\\
9.72777777777778	1.00755071749372\\
9.78333333333333	1.00802294845499\\
9.83888888888889	1.00831045907694\\
9.89444444444444	1.00815900606461\\
9.95	1.00821657445021\\
10.0055555555556	1.00821959355864\\
10.0611111111111	1.00839396934462\\
10.1166666666667	1.00812995011864\\
10.1722222222222	1.00829649394282\\
10.2277777777778	1.00842158150939\\
10.2833333333333	1.00825468229352\\
10.3388888888889	1.00832814864313\\
10.3944444444444	1.00806702612418\\
10.45	1.00835517632961\\
10.5055555555556	1.00835605666246\\
10.5611111111111	1.00825221394227\\
10.6166666666667	1.00819576539897\\
10.6722222222222	1.00837941077216\\
10.7277777777778	1.00842400898384\\
10.7833333333333	1.00834387608369\\
10.8388888888889	1.00803917267911\\
10.8944444444444	1.00829103450712\\
10.95	1.00827490598498\\
11.0055555555556	1.00807469562374\\
11.0611111111111	1.00845478123392\\
11.1166666666667	1.00824927505478\\
11.1722222222222	1.00837883854261\\
11.2277777777778	1.00817055891315\\
11.2833333333333	1.00797832308635\\
11.3388888888889	1.00822551335294\\
11.3944444444444	1.00826939272029\\
11.45	1.00826029731257\\
11.5055555555556	1.00841977779669\\
11.5611111111111	1.00797819102459\\
11.6166666666667	1.00809513857956\\
11.6722222222222	1.00820036775504\\
11.7277777777778	1.00855850597924\\
11.7833333333333	1.00810923297488\\
11.8388888888889	1.00812084422812\\
11.8944444444444	1.00841568065094\\
11.95	1.00836449045464\\
12.0055555555556	1.00825305346785\\
12.0611111111111	1.00805075955569\\
12.1166666666667	1.00812055131753\\
12.1722222222222	1.00795606623146\\
12.2277777777778	1.00796150673092\\
12.2833333333333	1.00777774797703\\
12.3388888888889	1.00791867507928\\
12.3944444444444	1.00822596431621\\
12.45	1.00823830884393\\
12.5055555555556	1.00822540049315\\
12.5611111111111	1.00786521766067\\
12.6166666666667	1.00791282976654\\
12.6722222222222	1.00786865549912\\
12.7277777777778	1.00756976334036\\
12.7833333333333	1.00793601604521\\
12.8388888888889	1.00798730443455\\
12.8944444444444	1.00792499576497\\
12.95	1.00803737463479\\
13.0055555555556	1.00785979209968\\
13.0611111111111	1.00768737098877\\
13.1166666666667	1.00776610612751\\
13.1722222222222	1.0080098532627\\
13.2277777777778	1.0074617006321\\
13.2833333333333	1.00766189970364\\
13.3388888888889	1.00764958586763\\
13.3944444444444	1.00764219010225\\
13.45	1.00734931200699\\
13.5055555555556	1.00777377698602\\
13.5611111111111	1.00788397691169\\
13.6166666666667	1.00799343844141\\
13.6722222222222	1.00769215339578\\
13.7277777777778	1.00755531792787\\
13.7833333333333	1.00716860991074\\
13.8388888888889	1.00684273610412\\
13.8944444444444	1.00751430843774\\
13.95	1.00761507589091\\
14.0055555555556	1.00764687350415\\
14.0611111111111	1.00714699646276\\
14.1166666666667	1.00686736105872\\
14.1722222222222	1.00646584970487\\
14.2277777777778	1.00701152014862\\
14.2833333333333	1.00721262458419\\
14.3388888888889	1.00702019323341\\
14.3944444444444	1.00670957307329\\
14.45	1.00700333245661\\
14.5055555555556	1.00666369815977\\
14.5611111111111	1.00633868103693\\
14.6166666666667	1.0062645269515\\
14.6722222222222	1.00546799917103\\
14.7277777777778	1.00638195741989\\
14.7833333333333	1.00572202502492\\
14.8388888888889	1.0056266999141\\
14.8944444444444	1.00466590459629\\
14.95	1.00374069507349\\
15.0055555555556	1.0032043402617\\
15.0611111111111	1.00378773513703\\
15.1166666666667	1.00398113655941\\
15.1722222222222	1.00530546101234\\
15.2277777777778	1.00434044298421\\
15.2833333333333	1.00384713349181\\
15.3388888888889	1.00305959278354\\
15.3944444444444	1.00321518229857\\
15.45	1.00337880047002\\
15.5055555555556	1.00198710932971\\
15.5611111111111	1.00322346532407\\
15.6166666666667	1.00257962636835\\
15.6722222222222	1.00167766307636\\
15.7277777777778	1.00141496263974\\
15.7833333333333	1.00172967761589\\
15.8388888888889	1.00029449490857\\
15.8944444444444	1.00084091841606\\
15.95	1.00039936839466\\
16.0055555555556	0.999691222257488\\
16.0611111111111	0.999739188643635\\
16.1166666666667	1.00034743216959\\
16.1722222222222	1.00019772829863\\
16.2277777777778	0.998753923435208\\
16.2833333333333	0.998210749066064\\
16.3388888888889	0.998106733402754\\
16.3944444444444	0.998851916779854\\
16.45	0.996927467816074\\
16.5055555555556	0.996933028726535\\
16.5611111111111	0.9958505116886\\
16.6166666666667	0.996796255587947\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00257985002945\\
8.06111111111111	1.00276383739188\\
8.11666666666667	1.00295270578738\\
8.17222222222222	1.00317400616312\\
8.22777777777778	1.00368532558174\\
8.28333333333333	1.00395222920915\\
8.33888888888889	1.00421412707478\\
8.39444444444444	1.00415972226967\\
8.45	1.00467747646909\\
8.50555555555556	1.00499194408661\\
8.56111111111111	1.00506111275351\\
8.61666666666667	1.00523380456907\\
8.67222222222222	1.0052173125366\\
8.72777777777778	1.00574549757854\\
8.78333333333333	1.00599880078058\\
8.83888888888889	1.00631596874788\\
8.89444444444444	1.00609691216071\\
8.95	1.00682482878723\\
9.00555555555556	1.0068532607591\\
9.06111111111111	1.006782497521\\
9.11666666666667	1.00779688987028\\
9.17222222222222	1.00733723166043\\
9.22777777777778	1.00797313641069\\
9.28333333333333	1.0079352657692\\
9.33888888888889	1.00859835078781\\
9.39444444444444	1.00831336830112\\
9.45	1.00846575207904\\
9.50555555555556	1.00840538121941\\
9.56111111111111	1.00852780305058\\
9.61666666666667	1.008592751832\\
9.67222222222222	1.00864266901868\\
9.72777777777778	1.00803578902872\\
9.78333333333333	1.0085404810716\\
9.83888888888889	1.0088325520985\\
9.89444444444444	1.00866657972286\\
9.95	1.00873862083784\\
10.0055555555556	1.00873870033118\\
10.0611111111111	1.00892417770844\\
10.1166666666667	1.00865760367202\\
10.1722222222222	1.00883670638831\\
10.2277777777778	1.0089571637832\\
10.2833333333333	1.00878894153781\\
10.3388888888889	1.0088623427579\\
10.3944444444444	1.00859550620285\\
10.45	1.0089078983898\\
10.5055555555556	1.00889758572768\\
10.5611111111111	1.00880509685402\\
10.6166666666667	1.00873525905647\\
10.6722222222222	1.0089328292813\\
10.7277777777778	1.0089841780421\\
10.7833333333333	1.00889069889021\\
10.8388888888889	1.00858502524371\\
10.8944444444444	1.00880725438881\\
10.95	1.00881949741576\\
11.0055555555556	1.00861847154738\\
11.0611111111111	1.00898194305013\\
11.1166666666667	1.00876088096353\\
11.1722222222222	1.00887910017954\\
11.2277777777778	1.00868151616809\\
11.2833333333333	1.00849319171571\\
11.3388888888889	1.00873066238737\\
11.3944444444444	1.00877203272134\\
11.45	1.00874354664167\\
11.5055555555556	1.00888902054256\\
11.5611111111111	1.00841095885565\\
11.6166666666667	1.00851516524835\\
11.6722222222222	1.0086012070872\\
11.7277777777778	1.00895931671309\\
11.7833333333333	1.00847125168706\\
11.8388888888889	1.00848209534077\\
11.8944444444444	1.00878541891577\\
11.95	1.00873164769923\\
12.0055555555556	1.00863060600361\\
12.0611111111111	1.00843167383002\\
12.1166666666667	1.00852246981348\\
12.1722222222222	1.00837386465264\\
12.2277777777778	1.00840937283087\\
12.2833333333333	1.00825045527767\\
12.3388888888889	1.0084430386057\\
12.3944444444444	1.00879649514756\\
12.45	1.00881646992878\\
12.5055555555556	1.00882856370151\\
12.5611111111111	1.00847078786551\\
12.6166666666667	1.00852948901983\\
12.6722222222222	1.00848602719012\\
12.7277777777778	1.00818128263537\\
12.7833333333333	1.0085700544296\\
12.8388888888889	1.00862834622873\\
12.8944444444444	1.00855401116705\\
12.95	1.00866032626782\\
13.0055555555556	1.0084657258867\\
13.0611111111111	1.0082711970399\\
13.1166666666667	1.00834807294057\\
13.1722222222222	1.0085828049301\\
13.2277777777778	1.00801505742376\\
13.2833333333333	1.00821686803358\\
13.3388888888889	1.00820343003662\\
13.3944444444444	1.00820310296589\\
13.45	1.00790593361479\\
13.5055555555556	1.00833311323227\\
13.5611111111111	1.00842970729514\\
13.6166666666667	1.00853709653796\\
13.6722222222222	1.00819829913148\\
13.7277777777778	1.0080370121986\\
13.7833333333333	1.00764837268065\\
13.8388888888889	1.00730807912718\\
13.8944444444444	1.00794545793048\\
13.95	1.00798925022139\\
14.0055555555556	1.00796455858951\\
14.0611111111111	1.00743183258897\\
14.1166666666667	1.00713261629379\\
14.1722222222222	1.00672260857102\\
14.2277777777778	1.00730308350365\\
14.2833333333333	1.00754703134697\\
14.3388888888889	1.00740866559038\\
14.3944444444444	1.00713617151901\\
14.45	1.00751533441721\\
14.5055555555556	1.00720076170594\\
14.5611111111111	1.0068970042428\\
14.6166666666667	1.0068470603006\\
14.6722222222222	1.00603106610651\\
14.7277777777778	1.00697367314289\\
14.7833333333333	1.0062747137798\\
14.8388888888889	1.00616197989714\\
14.8944444444444	1.0051464940107\\
14.95	1.00417471362475\\
15.0055555555556	1.00359780901335\\
15.0611111111111	1.00416654051291\\
15.1166666666667	1.00436386596115\\
15.1722222222222	1.00571246899779\\
15.2277777777778	1.00469455012773\\
15.2833333333333	1.00418177848038\\
15.3388888888889	1.00337452399341\\
15.3944444444444	1.00350496716242\\
15.45	1.00367246928028\\
15.5055555555556	1.00224289398349\\
15.5611111111111	1.00350028896635\\
15.6166666666667	1.00283459782007\\
15.6722222222222	1.00190049390753\\
15.7277777777778	1.00163133601442\\
15.7833333333333	1.00194139524266\\
15.8388888888889	1.0004879047405\\
15.8944444444444	1.00104011434129\\
15.95	1.00058583447963\\
16.0055555555556	0.999863733210132\\
16.0611111111111	0.999900067570814\\
16.1166666666667	1.00050738546133\\
16.1722222222222	1.00034353670695\\
16.2277777777778	0.998884727122573\\
16.2833333333333	0.998343166852219\\
16.3388888888889	0.99822349633738\\
16.3944444444444	0.998973812698974\\
16.45	0.997051535011772\\
16.5055555555556	0.997054857879686\\
16.5611111111111	0.995963968095004\\
16.6166666666667	0.996896802920555\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00182200412936\\
8.06111111111111	1.00244739565364\\
8.11666666666667	1.00263070151106\\
8.17222222222222	1.0028404941284\\
8.22777777777778	1.00333643965315\\
8.28333333333333	1.00360114875256\\
8.33888888888889	1.00384900730629\\
8.39444444444444	1.00380044712009\\
8.45	1.00432170234629\\
8.50555555555556	1.00463515037773\\
8.56111111111111	1.00470751276946\\
8.61666666666667	1.00487472856367\\
8.67222222222222	1.00486043085313\\
8.72777777777778	1.00537656864531\\
8.78333333333333	1.00562738239938\\
8.83888888888889	1.00593514691825\\
8.89444444444444	1.00570751040356\\
8.95	1.00640806552002\\
9.00555555555556	1.00644613341485\\
9.06111111111111	1.0063673512449\\
9.11666666666667	1.00734357299766\\
9.17222222222222	1.00688509810057\\
9.22777777777778	1.00748971159064\\
9.28333333333333	1.00746481895855\\
9.33888888888889	1.00809605535655\\
9.39444444444444	1.0078104403761\\
9.45	1.00794668442181\\
9.50555555555556	1.00788944884207\\
9.56111111111111	1.00800124218874\\
9.61666666666667	1.00809083701706\\
9.67222222222222	1.00813519179617\\
9.72777777777778	1.00751877839219\\
9.78333333333333	1.00799358545985\\
9.83888888888889	1.00830326706953\\
9.89444444444444	1.00813838553717\\
9.95	1.00819820835295\\
10.0055555555556	1.00821524481451\\
10.0611111111111	1.0083890436874\\
10.1166666666667	1.00812361465825\\
10.1722222222222	1.00827518728796\\
10.2277777777778	1.00841663336994\\
10.2833333333333	1.00824832945629\\
10.3388888888889	1.00831484154198\\
10.3944444444444	1.00806271582378\\
10.45	1.00835153332541\\
10.5055555555556	1.00835319178595\\
10.5611111111111	1.00824555090267\\
10.6166666666667	1.00817976653956\\
10.6722222222222	1.00836729010291\\
10.7277777777778	1.00841847465477\\
10.7833333333333	1.00832596700461\\
10.8388888888889	1.00800626372832\\
10.8944444444444	1.00827439040843\\
10.95	1.00825082148351\\
11.0055555555556	1.0080549723742\\
11.0611111111111	1.00844580381592\\
11.1166666666667	1.00820664293042\\
11.1722222222222	1.00833583962101\\
11.2277777777778	1.0080856089314\\
11.2833333333333	1.00791707770294\\
11.3388888888889	1.00819768466771\\
11.3944444444444	1.00823689875745\\
11.45	1.00824330873751\\
11.5055555555556	1.00839811832235\\
11.5611111111111	1.00794328859688\\
11.6166666666667	1.00804151600548\\
11.6722222222222	1.00817922332797\\
11.7277777777778	1.00855434006741\\
11.7833333333333	1.00809049757617\\
11.8388888888889	1.00808546504095\\
11.8944444444444	1.00837597569494\\
11.95	1.0083270458337\\
12.0055555555556	1.00821143612777\\
12.0611111111111	1.00800652446054\\
12.1166666666667	1.00808392623931\\
12.1722222222222	1.00792133537953\\
12.2277777777778	1.00791798440605\\
12.2833333333333	1.00771836003254\\
12.3388888888889	1.00787590674113\\
12.3944444444444	1.00820758053991\\
12.45	1.00823241500595\\
12.5055555555556	1.00819632688352\\
12.5611111111111	1.00784243884633\\
12.6166666666667	1.00787545810213\\
12.6722222222222	1.00782710287624\\
12.7277777777778	1.0075433059807\\
12.7833333333333	1.00791581826402\\
12.8388888888889	1.00795000748977\\
12.8944444444444	1.00788294956995\\
12.95	1.00801179073362\\
13.0055555555556	1.00781855280942\\
13.0611111111111	1.00762751937378\\
13.1166666666667	1.00773486454757\\
13.1722222222222	1.00796668031384\\
13.2277777777778	1.00741645830112\\
13.2833333333333	1.00761891396683\\
13.3388888888889	1.00760680709128\\
13.3944444444444	1.00758344984116\\
13.45	1.00730255494496\\
13.5055555555556	1.00774322462385\\
13.5611111111111	1.00785538188929\\
13.6166666666667	1.00793465505832\\
13.6722222222222	1.00762579951169\\
13.7277777777778	1.00749555459398\\
13.7833333333333	1.00710855988873\\
13.8388888888889	1.00678227327398\\
13.8944444444444	1.0074716646857\\
13.95	1.00758735745673\\
14.0055555555556	1.00760303985392\\
14.0611111111111	1.00707329578126\\
14.1166666666667	1.00682466529725\\
14.1722222222222	1.00641533181991\\
14.2277777777778	1.00696432421928\\
14.2833333333333	1.00718334043808\\
14.3388888888889	1.00699113423871\\
14.3944444444444	1.00667950781565\\
14.45	1.0069547879791\\
14.5055555555556	1.00658813606347\\
14.5611111111111	1.00626384676769\\
14.6166666666667	1.00621494266751\\
14.6722222222222	1.00543589484185\\
14.7277777777778	1.00635337857486\\
14.7833333333333	1.00567316707747\\
14.8388888888889	1.00559625893927\\
14.8944444444444	1.00459682999678\\
14.95	1.00365874876295\\
15.0055555555556	1.00312291428264\\
15.0611111111111	1.00372425069765\\
15.1166666666667	1.00393660335146\\
15.1722222222222	1.00527115894066\\
15.2277777777778	1.00430371742172\\
15.2833333333333	1.00377240531714\\
15.3388888888889	1.00295567767869\\
15.3944444444444	1.00314887198709\\
15.45	1.00334807814912\\
15.5055555555556	1.00193862472872\\
15.5611111111111	1.00317289446984\\
15.6166666666667	1.00249497203608\\
15.6722222222222	1.00158740191018\\
15.7277777777778	1.00132587380637\\
15.7833333333333	1.00165631189852\\
15.8388888888889	1.00022673916308\\
15.8944444444444	1.00078738935427\\
15.95	1.00034560311488\\
16.0055555555556	0.999614628557195\\
16.0611111111111	0.999675163250256\\
16.1166666666667	1.00026958164517\\
16.1722222222222	1.00010561173677\\
16.2277777777778	0.998645641389038\\
16.2833333333333	0.998101835464193\\
16.3388888888889	0.998016417157652\\
16.3944444444444	0.998759008524568\\
16.45	0.996840300277436\\
16.5055555555556	0.996841680477201\\
16.5611111111111	0.995728801374864\\
16.6166666666667	0.996719804972491\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.0025673069302\\
8.06111111111111	1.00275175555476\\
8.11666666666667	1.00294019266845\\
8.17222222222222	1.00316064636855\\
8.22777777777778	1.0036714554259\\
8.28333333333333	1.0039377335855\\
8.33888888888889	1.0041980878902\\
8.39444444444444	1.00414337328304\\
8.45	1.00466053933272\\
8.50555555555556	1.00497515623235\\
8.56111111111111	1.00504309491366\\
8.61666666666667	1.00521674303836\\
8.67222222222222	1.0052005207068\\
8.72777777777778	1.00572979401501\\
8.78333333333333	1.0059839175467\\
8.83888888888889	1.00630045631499\\
8.89444444444444	1.00607507360259\\
8.95	1.00679758176228\\
9.00555555555556	1.00683636768278\\
9.06111111111111	1.00676247631236\\
9.11666666666667	1.00778205676627\\
9.17222222222222	1.00732347861575\\
9.22777777777778	1.00795892891481\\
9.28333333333333	1.00792005848457\\
9.33888888888889	1.00858552961278\\
9.39444444444444	1.00829743939285\\
9.45	1.00844911162263\\
9.50555555555556	1.00838485019495\\
9.56111111111111	1.00850949347897\\
9.61666666666667	1.00858422706134\\
9.67222222222222	1.00863667442403\\
9.72777777777778	1.00800359244783\\
9.78333333333333	1.00851086589761\\
9.83888888888889	1.00882528210179\\
9.89444444444444	1.00864577359226\\
9.95	1.00872008630221\\
10.0055555555556	1.00873429749554\\
10.0611111111111	1.00891919237136\\
10.1166666666667	1.00865119845669\\
10.1722222222222	1.00881520564663\\
10.2277777777778	1.00895215563764\\
10.2833333333333	1.00878251800336\\
10.3388888888889	1.00884890695353\\
10.3944444444444	1.00859114279512\\
10.45	1.00890420656135\\
10.5055555555556	1.00889467849278\\
10.5611111111111	1.00879836058898\\
10.6166666666667	1.00871911137921\\
10.6722222222222	1.00892058909293\\
10.7277777777778	1.00897857878449\\
10.7833333333333	1.0088726228064\\
10.8388888888889	1.00855183547845\\
10.8944444444444	1.00879045463397\\
10.95	1.00879519652775\\
11.0055555555556	1.00859857161839\\
11.0611111111111	1.00897287159053\\
11.1166666666667	1.00871788196647\\
11.1722222222222	1.00883572582252\\
11.2277777777778	1.00859586384758\\
11.2833333333333	1.00843144513344\\
11.3388888888889	1.00870258803729\\
11.3944444444444	1.00873925373797\\
11.45	1.0087264001014\\
11.5055555555556	1.00886716139921\\
11.5611111111111	1.00837576192241\\
11.6166666666667	1.00846109486486\\
11.6722222222222	1.00857987194079\\
11.7277777777778	1.00895509676138\\
11.7833333333333	1.00845234685519\\
11.8388888888889	1.0084464128341\\
11.8944444444444	1.00874536426233\\
11.95	1.00869387406835\\
12.0055555555556	1.00858862987708\\
12.0611111111111	1.00838706762676\\
12.1166666666667	1.00848553144478\\
12.1722222222222	1.00833884141547\\
12.2277777777778	1.00836548894218\\
12.2833333333333	1.00819059258753\\
12.3388888888889	1.00839991645274\\
12.3944444444444	1.00877794261757\\
12.45	1.00881050926024\\
12.5055555555556	1.00879923430945\\
12.5611111111111	1.0084478127278\\
12.6166666666667	1.00849180587192\\
12.6722222222222	1.00844413231928\\
12.7277777777778	1.00815460817175\\
12.7833333333333	1.00854967898853\\
12.8388888888889	1.00859073560105\\
12.8944444444444	1.00851161652657\\
12.95	1.00863451979912\\
13.0055555555556	1.00842414714253\\
13.0611111111111	1.00821087256565\\
13.1166666666667	1.00831657233745\\
13.1722222222222	1.00853927107035\\
13.2277777777778	1.0079694627045\\
13.2833333333333	1.00817353784548\\
13.3388888888889	1.00816030889719\\
13.3944444444444	1.00814390087339\\
13.45	1.00785881831946\\
13.5055555555556	1.00830230689639\\
13.5611111111111	1.00840087016915\\
13.6166666666667	1.00847783032558\\
13.6722222222222	1.00813142313798\\
13.7277777777778	1.00797678456809\\
13.7833333333333	1.0075878794918\\
13.8388888888889	1.00724718996297\\
13.8944444444444	1.00790247860588\\
13.95	1.00796130398116\\
14.0055555555556	1.00792037474542\\
14.0611111111111	1.00735759479161\\
14.1166666666667	1.00708961223977\\
14.1722222222222	1.00667174999991\\
14.2277777777778	1.00725554212986\\
14.2833333333333	1.00751751943161\\
14.3388888888889	1.0073793860381\\
14.3944444444444	1.0071058880993\\
14.45	1.00746643562465\\
14.5055555555556	1.00712468610163\\
14.5611111111111	1.00682168552739\\
14.6166666666667	1.00679715125117\\
14.6722222222222	1.00599877009415\\
14.7277777777778	1.00694489536374\\
14.7833333333333	1.00622556206503\\
14.8388888888889	1.00613135132678\\
14.8944444444444	1.00507708610485\\
14.95	1.00409245224572\\
15.0055555555556	1.00351611351984\\
15.0611111111111	1.00410280371925\\
15.1166666666667	1.00431914082592\\
15.1722222222222	1.00567796903135\\
15.2277777777778	1.00465764958368\\
15.2833333333333	1.00410675287893\\
15.3388888888889	1.0032702873502\\
15.3944444444444	1.00343843226735\\
15.45	1.00364162703078\\
15.5055555555556	1.00219429905864\\
15.5611111111111	1.00344954130776\\
15.6166666666667	1.00274971720778\\
15.6722222222222	1.00181007466065\\
15.7277777777778	1.00154211423705\\
15.7833333333333	1.00186789259096\\
15.8388888888889	1.00042011811829\\
15.8944444444444	1.0009865270656\\
15.95	1.00053203459389\\
16.0055555555556	0.999787153876133\\
16.0611111111111	0.999836047367311\\
16.1166666666667	1.00042949879525\\
16.1722222222222	1.00025139579051\\
16.2277777777778	0.998776577799337\\
16.2833333333333	0.998234446119413\\
16.3388888888889	0.998133344703649\\
16.3944444444444	0.998881005243202\\
16.45	0.996964628330958\\
16.5055555555556	0.996963783723019\\
16.5611111111111	0.995842764403827\\
16.6166666666667	0.996820588133967\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00181487341838\\
8.06111111111111	1.00243377536884\\
8.11666666666667	1.0026210571476\\
8.17222222222222	1.0028306521799\\
8.22777777777778	1.00333197667105\\
8.28333333333333	1.00359438034448\\
8.33888888888889	1.00384365925006\\
8.39444444444444	1.0037906036687\\
8.45	1.00431163135201\\
8.50555555555556	1.00462669627512\\
8.56111111111111	1.00470397524189\\
8.61666666666667	1.00486187850621\\
8.67222222222222	1.00482914659953\\
8.72777777777778	1.00536782644763\\
8.78333333333333	1.0056096103773\\
8.83888888888889	1.00592808559112\\
8.89444444444444	1.00570485317422\\
8.95	1.00641316635098\\
9.00555555555556	1.00644158875165\\
9.06111111111111	1.00636765573589\\
9.11666666666667	1.00734022120446\\
9.17222222222222	1.00688185996418\\
9.22777777777778	1.00748237215796\\
9.28333333333333	1.00746046651419\\
9.33888888888889	1.00809000351817\\
9.39444444444444	1.00777928507857\\
9.45	1.00794455802418\\
9.50555555555556	1.00788936304853\\
9.56111111111111	1.00800008865694\\
9.61666666666667	1.00807288207561\\
9.67222222222222	1.00811860767492\\
9.72777777777778	1.00744519933517\\
9.78333333333333	1.00797819184524\\
9.83888888888889	1.00828820700655\\
9.89444444444444	1.00813825303722\\
9.95	1.0081932467674\\
10.0055555555556	1.00819905956925\\
10.0611111111111	1.00837545747948\\
10.1166666666667	1.00808162823199\\
10.1722222222222	1.00827791301995\\
10.2277777777778	1.00840134360213\\
10.2833333333333	1.00823664082402\\
10.3388888888889	1.00831019090473\\
10.3944444444444	1.00802301238137\\
10.45	1.00833585520213\\
10.5055555555556	1.00833607541207\\
10.5611111111111	1.0082332575271\\
10.6166666666667	1.00817439443019\\
10.6722222222222	1.00835909403932\\
10.7277777777778	1.00840291766359\\
10.7833333333333	1.00832273244414\\
10.8388888888889	1.00798964725483\\
10.8944444444444	1.00827011097192\\
10.95	1.00825474452193\\
11.0055555555556	1.00805636465021\\
11.0611111111111	1.00843479218973\\
11.1166666666667	1.00823101048583\\
11.1722222222222	1.00836113970399\\
11.2277777777778	1.00815217559655\\
11.2833333333333	1.00795893586251\\
11.3388888888889	1.00820539737645\\
11.3944444444444	1.008248969593\\
11.45	1.00824151010102\\
11.5055555555556	1.00839987028033\\
11.5611111111111	1.00793731068511\\
11.6166666666667	1.00804732577533\\
11.6722222222222	1.00817955014566\\
11.7277777777778	1.0085385291069\\
11.7833333333333	1.00806096464592\\
11.8388888888889	1.008074065433\\
11.8944444444444	1.00839467741198\\
11.95	1.00834428066827\\
12.0055555555556	1.00823036651707\\
12.0611111111111	1.00803310796179\\
12.1166666666667	1.00809938596871\\
12.1722222222222	1.00793339550867\\
12.2277777777778	1.00793941024476\\
12.2833333333333	1.00775300637883\\
12.3388888888889	1.00789363871383\\
12.3944444444444	1.00819845234296\\
12.45	1.00821125709128\\
12.5055555555556	1.00817815182932\\
12.5611111111111	1.00779023603114\\
12.6166666666667	1.00782568070833\\
12.6722222222222	1.00782335033991\\
12.7277777777778	1.0075022180632\\
12.7833333333333	1.00786068141156\\
12.8388888888889	1.00794216586423\\
12.8944444444444	1.00787943165637\\
12.95	1.00799186419109\\
13.0055555555556	1.00781426578816\\
13.0611111111111	1.00763414322317\\
13.1166666666667	1.00771090329528\\
13.1722222222222	1.00798522663033\\
13.2277777777778	1.00741457415987\\
13.2833333333333	1.00761482612062\\
13.3388888888889	1.00759995035582\\
13.3944444444444	1.00759615665003\\
13.45	1.00724336842134\\
13.5055555555556	1.00775009819803\\
13.5611111111111	1.00786091121664\\
13.6166666666667	1.00796962825875\\
13.6722222222222	1.00766799382651\\
13.7277777777778	1.00750649803885\\
13.7833333333333	1.00706124890752\\
13.8388888888889	1.00676157686798\\
13.8944444444444	1.00746470614948\\
13.95	1.00758506885349\\
14.0055555555556	1.00758896582678\\
14.0611111111111	1.00708764368197\\
14.1166666666667	1.00681562572661\\
14.1722222222222	1.00638276607523\\
14.2277777777778	1.00695983471486\\
14.2833333333333	1.00716005419707\\
14.3388888888889	1.00699206919344\\
14.3944444444444	1.00667660474144\\
14.45	1.00694503916498\\
14.5055555555556	1.00660431460878\\
14.5611111111111	1.0062592028292\\
14.6166666666667	1.00617570715843\\
14.6722222222222	1.00537881701104\\
14.7277777777778	1.00629431831858\\
14.7833333333333	1.00562585561375\\
14.8388888888889	1.00552818802228\\
14.8944444444444	1.00459063180173\\
14.95	1.00365067647504\\
15.0055555555556	1.00311750902869\\
15.0611111111111	1.00363812339366\\
15.1166666666667	1.0038616631629\\
15.1722222222222	1.00527326911998\\
15.2277777777778	1.00428121506178\\
15.2833333333333	1.00378984421839\\
15.3388888888889	1.0029770358098\\
15.3944444444444	1.0031330356515\\
15.45	1.00332528425425\\
15.5055555555556	1.00187438223782\\
15.5611111111111	1.00316516793914\\
15.6166666666667	1.00255428331488\\
15.6722222222222	1.00162074923656\\
15.7277777777778	1.00135559666101\\
15.7833333333333	1.0016779752877\\
15.8388888888889	1.00021136918299\\
15.8944444444444	1.00072688574319\\
15.95	1.00034985843782\\
16.0055555555556	0.999600975488095\\
16.0611111111111	0.999715028692228\\
16.1166666666667	1.00032438857272\\
16.1722222222222	1.00017269667612\\
16.2277777777778	0.99867397864127\\
16.2833333333333	0.998129118019949\\
16.3388888888889	0.997990930228472\\
16.3944444444444	0.998769458430078\\
16.45	0.996868166710794\\
16.5055555555556	0.996884885860358\\
16.5611111111111	0.995725552740182\\
16.6166666666667	0.996723903225955\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00256014960992\\
8.06111111111111	1.00273808870651\\
8.11666666666667	1.0029305094163\\
8.17222222222222	1.00315076295637\\
8.22777777777778	1.00366696367945\\
8.28333333333333	1.0039309270574\\
8.33888888888889	1.00419270540911\\
8.39444444444444	1.00413347888759\\
8.45	1.00465041127092\\
8.50555555555556	1.00496664926517\\
8.56111111111111	1.00503952673875\\
8.61666666666667	1.00520381697467\\
8.67222222222222	1.00516907281145\\
8.72777777777778	1.00572099110189\\
8.78333333333333	1.00596603247493\\
8.83888888888889	1.00629333921815\\
8.89444444444444	1.00607238711129\\
8.95	1.0068027006894\\
9.00555555555556	1.00683177968322\\
9.06111111111111	1.00676276843116\\
9.11666666666667	1.00777866618639\\
9.17222222222222	1.00732020402963\\
9.22777777777778	1.00795152057007\\
9.28333333333333	1.00791565943033\\
9.33888888888889	1.00857941471073\\
9.39444444444444	1.00826602895775\\
9.45	1.00844695405579\\
9.50555555555556	1.00838474934615\\
9.56111111111111	1.00850831639112\\
9.61666666666667	1.00856611356605\\
9.67222222222222	1.00861994195172\\
9.72777777777778	1.00792945624853\\
9.78333333333333	1.00849533608606\\
9.83888888888889	1.00881008345339\\
9.89444444444444	1.00864562562353\\
9.95	1.00871506993194\\
10.0055555555556	1.00871796578851\\
10.0611111111111	1.00890547850877\\
10.1166666666667	1.00860886008151\\
10.1722222222222	1.00881793938166\\
10.2277777777778	1.00893672361922\\
10.2833333333333	1.00877071918082\\
10.3388888888889	1.00884420348774\\
10.3944444444444	1.00855110800625\\
10.45	1.00888838395085\\
10.5055555555556	1.00887740568131\\
10.5611111111111	1.0087859521137\\
10.6166666666667	1.0087136812337\\
10.6722222222222	1.00891231049782\\
10.7277777777778	1.008962877294\\
10.7833333333333	1.00886934709054\\
10.8388888888889	1.00853507300164\\
10.8944444444444	1.00878612562359\\
10.95	1.00879913731206\\
11.0055555555556	1.00859996064232\\
11.0611111111111	1.00896175315732\\
11.1166666666667	1.00874243377936\\
11.1722222222222	1.00886122104022\\
11.2277777777778	1.00866295072316\\
11.2833333333333	1.00847361798846\\
11.3388888888889	1.00871034914069\\
11.3944444444444	1.00875140891838\\
11.45	1.00872457233077\\
11.5055555555556	1.00886891355814\\
11.5611111111111	1.00836972259762\\
11.6166666666667	1.00846693647307\\
11.6722222222222	1.00858018700935\\
11.7277777777778	1.00893913699843\\
11.7833333333333	1.00842256307322\\
11.8388888888889	1.00843490759962\\
11.8944444444444	1.00876420714621\\
11.95	1.00871123704015\\
12.0055555555556	1.00860770019879\\
12.0611111111111	1.00841384815561\\
12.1166666666667	1.00850110087202\\
12.1722222222222	1.00835098198526\\
12.2277777777778	1.00838706880384\\
12.2833333333333	1.00822548987141\\
12.3388888888889	1.00841777262084\\
12.3944444444444	1.00876872567679\\
12.45	1.00878916408773\\
12.5055555555556	1.00878089740033\\
12.5611111111111	1.00839519193687\\
12.6166666666667	1.00844162822637\\
12.6722222222222	1.00844033634205\\
12.7277777777778	1.00811320021385\\
12.7833333333333	1.00849409744522\\
12.8388888888889	1.00858281788913\\
12.8944444444444	1.0085080567909\\
12.95	1.00861442084479\\
13.0055555555556	1.00841981257809\\
13.0611111111111	1.00821753198351\\
13.1166666666667	1.00829241356279\\
13.1722222222222	1.00855794963346\\
13.2277777777778	1.00796755039478\\
13.2833333333333	1.00816940483018\\
13.3388888888889	1.00815338622818\\
13.3944444444444	1.00815668863878\\
13.45	1.00779919367096\\
13.5055555555556	1.00830921891404\\
13.5611111111111	1.00840642822734\\
13.6166666666667	1.00851306455294\\
13.6722222222222	1.00817392231397\\
13.7277777777778	1.00798779475214\\
13.7833333333333	1.00754022467611\\
13.8388888888889	1.00722634130655\\
13.8944444444444	1.00789545431482\\
13.95	1.00795898379554\\
14.0055555555556	1.00790618066575\\
14.0611111111111	1.00737202846803\\
14.1166666666667	1.00708049744544\\
14.1722222222222	1.00663896492415\\
14.2277777777778	1.00725100742065\\
14.2833333333333	1.00749405363349\\
14.3388888888889	1.00738031313775\\
14.3944444444444	1.0071029515219\\
14.45	1.00745660560548\\
14.5055555555556	1.00714095538404\\
14.5611111111111	1.00681699875848\\
14.6166666666667	1.00675766253003\\
14.6722222222222	1.00594137491904\\
14.7277777777778	1.00688545290218\\
14.7833333333333	1.00617797422208\\
14.8388888888889	1.00606289439956\\
14.8944444444444	1.00507084592758\\
14.95	1.00408433731869\\
15.0055555555556	1.00351067795698\\
15.0611111111111	1.00401635758649\\
15.1166666666667	1.00424390316991\\
15.1722222222222	1.00568007596356\\
15.2277777777778	1.00463503835175\\
15.2833333333333	1.00412424179903\\
15.3388888888889	1.00329169197604\\
15.3944444444444	1.00342253384064\\
15.45	1.00361874474196\\
15.5055555555556	1.00212992757646\\
15.5611111111111	1.00344177688669\\
15.6166666666667	1.00280915876581\\
15.6722222222222	1.00184345780662\\
15.7277777777778	1.00157185966473\\
15.7833333333333	1.00188957594589\\
15.8388888888889	1.00040473255981\\
15.8944444444444	1.00092597095514\\
15.95	1.00053627708768\\
16.0055555555556	0.999773493905313\\
16.0611111111111	0.999875883575442\\
16.1166666666667	1.00048430333809\\
16.1722222222222	1.00031846980004\\
16.2277777777778	0.998804859538607\\
16.2833333333333	0.998261659863659\\
16.3388888888889	0.99810789841782\\
16.3944444444444	0.998891427096578\\
16.45	0.996992390328736\\
16.5055555555556	0.997006835284845\\
16.5611111111111	0.995839516510845\\
16.6166666666667	0.996824658778508\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.999925810989632\\
8.06111111111111	0.999958599441731\\
8.11666666666667	1.00015286748181\\
8.17222222222222	1.00034951360794\\
8.22777777777778	1.00088634807495\\
8.28333333333333	1.00121827881747\\
8.33888888888889	1.00143122370674\\
8.39444444444444	1.00139729346551\\
8.45	1.00210975972554\\
8.50555555555556	1.00257239278719\\
8.56111111111111	1.00270783470181\\
8.61666666666667	1.0028759149852\\
8.67222222222222	1.00291809537112\\
8.72777777777778	1.0034776798117\\
8.78333333333333	1.00382293978242\\
8.83888888888889	1.00420704795315\\
8.89444444444444	1.0038898349013\\
8.95	1.00470755875358\\
9.00555555555556	1.00472302304263\\
9.06111111111111	1.0045996124773\\
9.11666666666667	1.00562291737135\\
9.17222222222222	1.00503923423946\\
9.22777777777778	1.00563018469966\\
9.28333333333333	1.00579443545281\\
9.33888888888889	1.0064327390876\\
9.39444444444444	1.00614575673706\\
9.45	1.00612263334286\\
9.50555555555556	1.00610115195087\\
9.56111111111111	1.00623248993322\\
9.61666666666667	1.00643772660334\\
9.67222222222222	1.00639436986741\\
9.72777777777778	1.00597446646832\\
9.78333333333333	1.00625186921271\\
9.83888888888889	1.00648308306958\\
9.89444444444444	1.00645531156441\\
9.95	1.00643034564219\\
10.0055555555556	1.00638287755236\\
10.0611111111111	1.00661302139596\\
10.1166666666667	1.00633692655294\\
10.1722222222222	1.00643147104267\\
10.2277777777778	1.00655200270951\\
10.2833333333333	1.00642702852359\\
10.3388888888889	1.00655835095333\\
10.3944444444444	1.00625408454821\\
10.45	1.00637221813824\\
10.5055555555556	1.0064888978072\\
10.5611111111111	1.00626706957126\\
10.6166666666667	1.00634677509008\\
10.6722222222222	1.00647730636106\\
10.7277777777778	1.0064749236853\\
10.7833333333333	1.00650638616738\\
10.8388888888889	1.00613248332849\\
10.8944444444444	1.00660589229913\\
10.95	1.00644729462817\\
11.0055555555556	1.00608032540537\\
11.0611111111111	1.00668239034607\\
11.1166666666667	1.00659719314008\\
11.1722222222222	1.00684576345315\\
11.2277777777778	1.00665520565012\\
11.2833333333333	1.00622658425396\\
11.3388888888889	1.00655824277287\\
11.3944444444444	1.00661241638351\\
11.45	1.00665657679678\\
11.5055555555556	1.00695692085142\\
11.5611111111111	1.00660618246261\\
11.6166666666667	1.00693494679057\\
11.6722222222222	1.00702367608462\\
11.7277777777778	1.00747083454722\\
11.7833333333333	1.00723455339485\\
11.8388888888889	1.00731301549711\\
11.8944444444444	1.00760909912842\\
11.95	1.00757473852723\\
12.0055555555556	1.00738196281344\\
12.0611111111111	1.00705215890503\\
12.1166666666667	1.00702411174765\\
12.1722222222222	1.00673277541945\\
12.2277777777778	1.00659563863672\\
12.2833333333333	1.00629062324521\\
12.3388888888889	1.00608017523786\\
12.3944444444444	1.00614879231602\\
12.45	1.00611888751913\\
12.5055555555556	1.00611969343905\\
12.5611111111111	1.00568950247418\\
12.6166666666667	1.00576307079916\\
12.6722222222222	1.00563649965042\\
12.7277777777778	1.00532055472709\\
12.7833333333333	1.00566752543436\\
12.8388888888889	1.00570376494201\\
12.8944444444444	1.00567504676886\\
12.95	1.00579508539399\\
13.0055555555556	1.0057073197817\\
13.0611111111111	1.00564486286888\\
13.1166666666667	1.00568640746224\\
13.1722222222222	1.00599679625546\\
13.2277777777778	1.00544631782778\\
13.2833333333333	1.00567935936722\\
13.3388888888889	1.00565336233603\\
13.3944444444444	1.00564454207435\\
13.45	1.0053278059612\\
13.5055555555556	1.00567805893848\\
13.5611111111111	1.00596851449733\\
13.6166666666667	1.00619262555202\\
13.6722222222222	1.00601274448117\\
13.7277777777778	1.00586902764157\\
13.7833333333333	1.00554581628178\\
13.8388888888889	1.00513971615952\\
13.8944444444444	1.00606445252067\\
13.95	1.00645687866134\\
14.0055555555556	1.00702652580261\\
14.0611111111111	1.00665374631069\\
14.1166666666667	1.0063168540565\\
14.1722222222222	1.00592418326967\\
14.2277777777778	1.00631226531276\\
14.2833333333333	1.00625827822472\\
14.3388888888889	1.00554715260051\\
14.3944444444444	1.00495559628287\\
14.45	1.00497080007936\\
14.5055555555556	1.00452011404828\\
14.5611111111111	1.00407737805565\\
14.6166666666667	1.00380295746269\\
14.6722222222222	1.00279206203299\\
14.7277777777778	1.00385711945812\\
14.7833333333333	1.00322045271095\\
14.8388888888889	1.0031134575799\\
14.8944444444444	1.00220283012768\\
14.95	1.00132867619411\\
15.0055555555556	1.00083517635723\\
15.0611111111111	1.00180966080011\\
15.1166666666667	1.00181225918475\\
15.1722222222222	1.00318772792862\\
15.2277777777778	1.00225992634474\\
15.2833333333333	1.00181029832183\\
15.3388888888889	1.00112379070858\\
15.3944444444444	1.00139046667873\\
15.45	1.00134462471532\\
15.5055555555556	0.999907310860326\\
15.5611111111111	1.00126535463186\\
15.6166666666667	1.00062536169314\\
15.6722222222222	0.999730020764509\\
15.7277777777778	0.999554819886331\\
15.7833333333333	0.999888003150078\\
15.8388888888889	0.998328915948915\\
15.8944444444444	0.998912879519153\\
15.95	0.998331975440638\\
16.0055555555556	0.997689290778763\\
16.0611111111111	0.997693729313306\\
16.1166666666667	0.998471128969052\\
16.1722222222222	0.998496080300845\\
16.2277777777778	0.996997891390885\\
16.2833333333333	0.996309996433992\\
16.3388888888889	0.996336229284216\\
16.3944444444444	0.997180004321153\\
16.45	0.994855911570291\\
16.5055555555556	0.994799454707033\\
16.5611111111111	0.993920080250747\\
16.6166666666667	0.994934848803756\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.0008676967527\\
8.06111111111111	1.00027518455276\\
8.11666666666667	1.00047388408883\\
8.17222222222222	1.00068051347427\\
8.22777777777778	1.00123047181643\\
8.28333333333333	1.00156242938736\\
8.33888888888889	1.00178764643043\\
8.39444444444444	1.00174745111956\\
8.45	1.00245264777771\\
8.50555555555556	1.00291434622924\\
8.56111111111111	1.00304439886433\\
8.61666666666667	1.00321869196014\\
8.67222222222222	1.00325865038262\\
8.72777777777778	1.0038300278554\\
8.78333333333333	1.00417775022961\\
8.83888888888889	1.0045691846385\\
8.89444444444444	1.0042552699355\\
8.95	1.00509338575351\\
9.00555555555556	1.00510859580871\\
9.06111111111111	1.00499037600522\\
9.11666666666667	1.00605552852659\\
9.17222222222222	1.00547271965218\\
9.22777777777778	1.00609359564566\\
9.28333333333333	1.00624298155794\\
9.33888888888889	1.00691467673527\\
9.39444444444444	1.00662590272418\\
9.45	1.00661813498032\\
9.50555555555556	1.0065897217479\\
9.56111111111111	1.0067336389444\\
9.61666666666667	1.00692341969681\\
9.67222222222222	1.00688784416979\\
9.72777777777778	1.00645332271583\\
9.78333333333333	1.00676244532156\\
9.83888888888889	1.00699723546441\\
9.89444444444444	1.00695508350831\\
9.95	1.00694466574493\\
10.0055555555556	1.00689394743347\\
10.0611111111111	1.00713497370446\\
10.1166666666667	1.00685696999614\\
10.1722222222222	1.00696379959024\\
10.2277777777778	1.00707898019646\\
10.2833333333333	1.00695245785058\\
10.3388888888889	1.00708399052808\\
10.3944444444444	1.00677459505539\\
10.45	1.00691663240478\\
10.5055555555556	1.00702170400061\\
10.5611111111111	1.00681186210115\\
10.6166666666667	1.0068780854732\\
10.6722222222222	1.00702225139177\\
10.7277777777778	1.00702649859077\\
10.7833333333333	1.00704462450897\\
10.8388888888889	1.00667140483814\\
10.8944444444444	1.00711358363182\\
10.95	1.0069838772549\\
11.0055555555556	1.00661657125508\\
11.0611111111111	1.00720131822693\\
11.1166666666667	1.00710141397959\\
11.1722222222222	1.00733823542906\\
11.2277777777778	1.00715964804407\\
11.2833333333333	1.0067348393921\\
11.3388888888889	1.00705582095524\\
11.3944444444444	1.00710777741505\\
11.45	1.00713253111426\\
11.5055555555556	1.00741880313844\\
11.5611111111111	1.00703241561144\\
11.6166666666667	1.00734891786037\\
11.6722222222222	1.00741772653237\\
11.7277777777778	1.00786460922535\\
11.7833333333333	1.007590793228\\
11.8388888888889	1.00766889366365\\
11.8944444444444	1.00797324385366\\
11.95	1.00793637320648\\
12.0055555555556	1.00775373796435\\
12.0611111111111	1.00742691413316\\
12.1166666666667	1.00741963475216\\
12.1722222222222	1.00714404785008\\
12.2277777777778	1.0070369474309\\
12.2833333333333	1.00675713713707\\
12.3388888888889	1.00659832137591\\
12.3944444444444	1.00671301437376\\
12.45	1.00669030364013\\
12.5055555555556	1.00671710198163\\
12.5611111111111	1.00629014603448\\
12.6166666666667	1.00637526150072\\
12.6722222222222	1.00624883233901\\
12.7277777777778	1.00592731082867\\
12.7833333333333	1.0062962993799\\
12.8388888888889	1.00633930246916\\
12.8944444444444	1.00629829040049\\
12.95	1.00641133317191\\
13.0055555555556	1.00630661919522\\
13.0611111111111	1.00622266750663\\
13.1166666666667	1.00626181684809\\
13.1722222222222	1.00656234420722\\
13.2277777777778	1.00599340421145\\
13.2833333333333	1.00622760346751\\
13.3388888888889	1.0062003785512\\
13.3944444444444	1.00619894733436\\
13.45	1.00587950765372\\
13.5055555555556	1.00623044540629\\
13.5611111111111	1.00650681855329\\
13.6166666666667	1.00672925297132\\
13.6722222222222	1.0065124274238\\
13.7277777777778	1.00634499070414\\
13.7833333333333	1.00602083007573\\
13.8388888888889	1.00560077347602\\
13.8944444444444	1.00648966266048\\
13.95	1.00682469105789\\
14.0055555555556	1.00733986207804\\
14.0611111111111	1.00693516789119\\
14.1166666666667	1.00657818946887\\
14.1722222222222	1.00617733532812\\
14.2277777777778	1.00659929320398\\
14.2833333333333	1.00658729472156\\
14.3388888888889	1.00592996669306\\
14.3944444444444	1.00537735259703\\
14.45	1.00547953370502\\
14.5055555555556	1.00505541372401\\
14.5611111111111	1.0046353135961\\
14.6166666666667	1.00438630724354\\
14.6722222222222	1.00335904602611\\
14.7277777777778	1.00444945295387\\
14.7833333333333	1.00377597769786\\
14.8388888888889	1.0036512710646\\
14.8944444444444	1.00268806141116\\
14.95	1.00176923083429\\
15.0055555555556	1.00123546680773\\
15.0611111111111	1.00219149873531\\
15.1166666666667	1.00219850446964\\
15.1722222222222	1.0035942603078\\
15.2277777777778	1.00261538035701\\
15.2833333333333	1.00214803090765\\
15.3388888888889	1.00144326954763\\
15.3944444444444	1.00168273408996\\
15.45	1.00164113510344\\
15.5055555555556	1.00017024869289\\
15.5611111111111	1.00154541713195\\
15.6166666666667	1.00088556023553\\
15.6722222222222	0.999959861439742\\
15.7277777777778	0.999778174091588\\
15.7833333333333	1.00010529839872\\
15.8388888888889	0.99853252033269\\
15.8944444444444	0.999120897167476\\
15.95	0.998529025173446\\
16.0055555555556	0.997873975870436\\
16.0611111111111	0.997866537304473\\
16.1166666666667	0.998640083231485\\
16.1722222222222	0.998649125972297\\
16.2277777777778	0.997140060378651\\
16.2833333333333	0.996457259831619\\
16.3388888888889	0.996466190101245\\
16.3944444444444	0.997312344027083\\
16.45	0.99499954427217\\
16.5055555555556	0.99494210810083\\
16.5611111111111	0.994054027780533\\
16.6166666666667	0.995051591057564\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.997722588529257\\
8.06111111111111	0.996996552061243\\
8.11666666666667	0.99723386654273\\
8.17222222222222	0.997437493204404\\
8.22777777777778	0.998012075502734\\
8.28333333333333	0.998436278009116\\
8.33888888888889	0.99859063204868\\
8.39444444444444	0.998573864698425\\
8.45	0.999562246473307\\
8.50555555555556	1.00025598468439\\
8.56111111111111	1.00050387225397\\
8.61666666666667	1.00068655225668\\
8.67222222222222	1.00078508656572\\
8.72777777777778	1.00144667304366\\
8.78333333333333	1.00191646452463\\
8.83888888888889	1.0024383883358\\
8.89444444444444	1.00199737321672\\
8.95	1.00295348503862\\
9.00555555555556	1.00301317747278\\
9.06111111111111	1.00282936155214\\
9.11666666666667	1.00392408571888\\
9.17222222222222	1.0032144433765\\
9.22777777777778	1.00379131320408\\
9.28333333333333	1.00425638067229\\
9.33888888888889	1.00486260714144\\
9.39444444444444	1.00457441057176\\
9.45	1.00437022596143\\
9.50555555555556	1.00437385017949\\
9.56111111111111	1.00455094269486\\
9.61666666666667	1.00491363230642\\
9.67222222222222	1.0047841059801\\
9.72777777777778	1.00441065297477\\
9.78333333333333	1.00452495716216\\
9.83888888888889	1.00476841626633\\
9.89444444444444	1.00488228562481\\
9.95	1.00474676855766\\
10.0055555555556	1.00470237145571\\
10.0611111111111	1.00498835322537\\
10.1166666666667	1.00464380564268\\
10.1722222222222	1.00467217269651\\
10.2277777777778	1.00482691470656\\
10.2833333333333	1.00482829475412\\
10.3388888888889	1.00498798405315\\
10.3944444444444	1.00459521894049\\
10.45	1.00451610146164\\
10.5055555555556	1.00481935650548\\
10.5611111111111	1.00441217654651\\
10.6166666666667	1.00463371068084\\
10.6722222222222	1.00468402051518\\
10.7277777777778	1.00462681051449\\
10.7833333333333	1.00480244714344\\
10.8388888888889	1.00423466851272\\
10.8944444444444	1.00507358394533\\
10.95	1.00470990906644\\
11.0055555555556	1.00413973740278\\
11.0611111111111	1.00501062137522\\
11.1166666666667	1.00501005004076\\
11.1722222222222	1.00540125271259\\
11.2277777777778	1.00512554514865\\
11.2833333333333	1.00443501504008\\
11.3388888888889	1.00494977036831\\
11.3944444444444	1.00497595206188\\
11.45	1.00512149153445\\
11.5055555555556	1.00557024638233\\
11.5611111111111	1.0052582116179\\
11.6166666666667	1.00580832755773\\
11.6722222222222	1.00599430760556\\
11.7277777777778	1.00658797439651\\
11.7833333333333	1.00656564850893\\
11.8388888888889	1.00671395025532\\
11.8944444444444	1.00697748855445\\
11.95	1.00697400370453\\
12.0055555555556	1.00666534064663\\
12.0611111111111	1.00618583834538\\
12.1166666666667	1.00602984336375\\
12.1722222222222	1.00557883029221\\
12.2277777777778	1.00529310867993\\
12.2833333333333	1.00480085713144\\
12.3388888888889	1.00414430826057\\
12.3944444444444	1.00392885486807\\
12.45	1.00389864288406\\
12.5055555555556	1.0038561367685\\
12.5611111111111	1.00333738325363\\
12.6166666666667	1.00341389929415\\
12.6722222222222	1.00324819995443\\
12.7277777777778	1.00291780805841\\
12.7833333333333	1.00326480555241\\
12.8388888888889	1.00332405978345\\
12.8944444444444	1.00333568958008\\
12.95	1.00349728849139\\
13.0055555555556	1.00353848385432\\
13.0611111111111	1.00359579990484\\
13.1166666666667	1.00367543076234\\
13.1722222222222	1.00408689450125\\
13.2277777777778	1.00349312122603\\
13.2833333333333	1.00377847649938\\
13.3388888888889	1.00375695425725\\
13.3944444444444	1.00373240504975\\
13.45	1.003245975826\\
13.5055555555556	1.00365093383877\\
13.5611111111111	1.00414940557799\\
13.6166666666667	1.00441389649034\\
13.6722222222222	1.00439827533389\\
13.7277777777778	1.00411791151596\\
13.7833333333333	1.00377571547854\\
13.8388888888889	1.0033540918509\\
13.8944444444444	1.00460728904874\\
13.95	1.00544805714954\\
14.0055555555556	1.00660998804651\\
14.0611111111111	1.00634223449706\\
14.1166666666667	1.00600689594173\\
14.1722222222222	1.00552583873699\\
14.2277777777778	1.0057861934215\\
14.2833333333333	1.00547377557681\\
14.3388888888889	1.00412335559261\\
14.3944444444444	1.00320177642614\\
14.45	1.00273702428499\\
14.5055555555556	1.00212126333846\\
14.5611111111111	1.00153303332431\\
14.6166666666667	1.00103939189711\\
14.6722222222222	0.9997806567794\\
14.7277777777778	1.00104430756793\\
14.7833333333333	1.00033526818492\\
14.8388888888889	1.00024637402091\\
14.8944444444444	0.999372015552244\\
14.95	0.998591347667203\\
15.0055555555556	0.998179931513979\\
15.0611111111111	0.999486689008249\\
15.1166666666667	0.99934194142222\\
15.1722222222222	1.00091231469721\\
15.2277777777778	0.999978192087687\\
15.2833333333333	0.99946822911854\\
15.3388888888889	0.998811237744447\\
15.3944444444444	0.999351526759803\\
15.45	0.999163653142675\\
15.5055555555556	0.997467075465646\\
15.5611111111111	0.999077319384411\\
15.6166666666667	0.998383719870593\\
15.6722222222222	0.997402556369423\\
15.7277777777778	0.997299402280609\\
15.7833333333333	0.997769698592195\\
15.8388888888889	0.996024656121792\\
15.8944444444444	0.996609495280489\\
15.95	0.995917981263623\\
16.0055555555556	0.995225327893423\\
16.0611111111111	0.995245858263155\\
16.1166666666667	0.996244904094937\\
16.1722222222222	0.996480986761438\\
16.2277777777778	0.994781149970271\\
16.2833333333333	0.99387003814709\\
16.3388888888889	0.994042198480156\\
16.3944444444444	0.99503117712523\\
16.45	0.992222759439771\\
16.5055555555556	0.992089301629522\\
16.5611111111111	0.99128228419027\\
16.6166666666667	0.99256863378679\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.998948267780086\\
8.06111111111111	0.997330519217706\\
8.11666666666667	0.997571473874565\\
8.17222222222222	0.997784275971126\\
8.22777777777778	0.998369919786089\\
8.28333333333333	0.998792203468834\\
8.33888888888889	0.998958618299793\\
8.39444444444444	0.998935429773029\\
8.45	0.999912529041166\\
8.50555555555556	1.00060277527114\\
8.56111111111111	1.00084412173085\\
8.61666666666667	1.00103284630113\\
8.67222222222222	1.00112867267206\\
8.72777777777778	1.00180078181305\\
8.78333333333333	1.0022720200679\\
8.83888888888889	1.00279966667919\\
8.89444444444444	1.00236323337095\\
8.95	1.00333790159602\\
9.00555555555556	1.00339644842635\\
9.06111111111111	1.00321822821431\\
9.11666666666667	1.0043534676918\\
9.17222222222222	1.00364605824809\\
9.22777777777778	1.00425202424582\\
9.28333333333333	1.00470128390219\\
9.33888888888889	1.00533997695703\\
9.39444444444444	1.00505066777763\\
9.45	1.00486214798913\\
9.50555555555556	1.00485876914854\\
9.56111111111111	1.00504832260628\\
9.61666666666667	1.00539483357532\\
9.67222222222222	1.00527293570577\\
9.72777777777778	1.00488553505534\\
9.78333333333333	1.00503165606402\\
9.83888888888889	1.00527828105547\\
9.89444444444444	1.00537765537212\\
9.95	1.00525685603892\\
10.0055555555556	1.00520934031137\\
10.0611111111111	1.00550593976468\\
10.1166666666667	1.00515974833514\\
10.1722222222222	1.0052003661606\\
10.2277777777778	1.0053491693757\\
10.2833333333333	1.00534906263243\\
10.3388888888889	1.00550905587069\\
10.3944444444444	1.00511155883286\\
10.45	1.00505638900276\\
10.5055555555556	1.00534765521901\\
10.5611111111111	1.00495310131064\\
10.6166666666667	1.00516065319287\\
10.6722222222222	1.00522428273608\\
10.7277777777778	1.00517365578862\\
10.7833333333333	1.00533578511788\\
10.8388888888889	1.00476994742912\\
10.8944444444444	1.00557614908274\\
10.95	1.00524199276743\\
11.0055555555556	1.00467213905698\\
11.0611111111111	1.00552479264567\\
11.1166666666667	1.00550987180764\\
11.1722222222222	1.00588864116003\\
11.2277777777778	1.00562565835117\\
11.2833333333333	1.00493917182765\\
11.3388888888889	1.00544261590017\\
11.3944444444444	1.00546665116395\\
11.45	1.00559300784312\\
11.5055555555556	1.00602731727895\\
11.5611111111111	1.00567979870747\\
11.6166666666667	1.00621776122768\\
11.6722222222222	1.00638381682937\\
11.7277777777778	1.00697725363996\\
11.7833333333333	1.00691816445992\\
11.8388888888889	1.00706646492785\\
11.8944444444444	1.0073378755431\\
11.95	1.00733201971717\\
12.0055555555556	1.00703309079337\\
12.0611111111111	1.00655617603293\\
12.1166666666667	1.00642076614932\\
12.1722222222222	1.00598541679727\\
12.2277777777778	1.00573006199994\\
12.2833333333333	1.00526330732238\\
12.3388888888889	1.00465877915509\\
12.3944444444444	1.00448982914218\\
12.45	1.00446670996333\\
12.5055555555556	1.00445101232823\\
12.5611111111111	1.00393646956539\\
12.6166666666667	1.00402489159319\\
12.6722222222222	1.00385915872557\\
12.7277777777778	1.00352352081824\\
12.7833333333333	1.00389220007206\\
12.8388888888889	1.00395823119546\\
12.8944444444444	1.00395709106106\\
12.95	1.00411078481498\\
13.0055555555556	1.00413498878592\\
13.0611111111111	1.0041712340394\\
13.1166666666667	1.00424847642911\\
13.1722222222222	1.00464916796749\\
13.2277777777778	1.00403779652393\\
13.2833333333333	1.00432385786765\\
13.3388888888889	1.00430106163787\\
13.3944444444444	1.00428417132579\\
13.45	1.00379610130012\\
13.5055555555556	1.00420048207772\\
13.5611111111111	1.00468404443079\\
13.6166666666667	1.00494653338817\\
13.6722222222222	1.00489446292946\\
13.7277777777778	1.00459039894789\\
13.7833333333333	1.00424761199218\\
13.8388888888889	1.00381308002556\\
13.8944444444444	1.00502840205796\\
13.95	1.00581149028871\\
14.0055555555556	1.00692050175268\\
14.0611111111111	1.00662136143781\\
14.1166666666667	1.00626565112444\\
14.1722222222222	1.00577604721084\\
14.2277777777778	1.00606986199831\\
14.2833333333333	1.00579907118076\\
14.3388888888889	1.00450263483893\\
14.3944444444444	1.00362133727407\\
14.45	1.00324528950487\\
14.5055555555556	1.00265788991337\\
14.5611111111111	1.00209411825081\\
14.6166666666667	1.00162788014677\\
14.6722222222222	1.00035680999475\\
14.7277777777778	1.00164182703253\\
14.7833333333333	1.00089806945515\\
14.8388888888889	1.00079117501328\\
14.8944444444444	0.999866366560673\\
14.95	0.99904296794704\\
15.0055555555556	0.998591363076961\\
15.0611111111111	0.999874353250142\\
15.1166666666667	0.999735075263975\\
15.1722222222222	1.00132166420318\\
15.2277777777778	1.00033804991971\\
15.2833333333333	0.999812037549703\\
15.3388888888889	0.999138100464653\\
15.3944444444444	0.999648656386936\\
15.45	0.999466013119549\\
15.5055555555556	0.997740561347556\\
15.5611111111111	0.999363314159407\\
15.6166666666667	0.998652176771894\\
15.6722222222222	0.997642526580324\\
15.7277777777778	0.997532815186794\\
15.7833333333333	0.997995217426156\\
15.8388888888889	0.996242210743682\\
15.8944444444444	0.996829704997852\\
15.95	0.996129561832796\\
16.0055555555556	0.995426431815057\\
16.0611111111111	0.995434904467643\\
16.1166666666667	0.996426177640109\\
16.1722222222222	0.99664381478527\\
16.2277777777778	0.994938370029114\\
16.2833333333333	0.994037053411196\\
16.3388888888889	0.994189675574775\\
16.3944444444444	0.995177425360757\\
16.45	0.992392319565303\\
16.5055555555556	0.992259475997309\\
16.5611111111111	0.991443840335849\\
16.6166666666667	0.992706574154568\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.99776137278822\\
8.06111111111111	0.99704271079394\\
8.11666666666667	0.99727998323308\\
8.17222222222222	0.997487519553136\\
8.22777777777778	0.998059474326057\\
8.28333333333333	0.998487242325131\\
8.33888888888889	0.998643578845938\\
8.39444444444444	0.99862443578109\\
8.45	0.999615089298407\\
8.50555555555556	1.00031138333\\
8.56111111111111	1.000557700418\\
8.61666666666667	1.00074343504952\\
8.67222222222222	1.00083810268993\\
8.72777777777778	1.00150312182354\\
8.78333333333333	1.00197122953168\\
8.83888888888889	1.00249454434551\\
8.89444444444444	1.00205339710037\\
8.95	1.00301476069475\\
9.00555555555556	1.0030803065063\\
9.06111111111111	1.0028950256136\\
9.11666666666667	1.00398958889643\\
9.17222222222222	1.00328014389652\\
9.22777777777778	1.00385875494155\\
9.28333333333333	1.0043236225428\\
9.33888888888889	1.00493420763796\\
9.39444444444444	1.0046478386095\\
9.45	1.00444094495134\\
9.50555555555556	1.00443887705812\\
9.56111111111111	1.00461958464166\\
9.61666666666667	1.00498389267539\\
9.67222222222222	1.00485079437356\\
9.72777777777778	1.0044807785937\\
9.78333333333333	1.00460162714365\\
9.83888888888889	1.00484829424482\\
9.89444444444444	1.00495764003623\\
9.95	1.0048232284958\\
10.0055555555556	1.00477377378442\\
10.0611111111111	1.00506231228421\\
10.1166666666667	1.00471949447193\\
10.1722222222222	1.0047471842703\\
10.2277777777778	1.00490256733262\\
10.2833333333333	1.00490246820635\\
10.3388888888889	1.00506523339354\\
10.3944444444444	1.00466636267917\\
10.45	1.00458393274887\\
10.5055555555556	1.00489212455135\\
10.5611111111111	1.00448243187834\\
10.6166666666667	1.00470349466379\\
10.6722222222222	1.00475826453105\\
10.7277777777778	1.0046962728378\\
10.7833333333333	1.00486713245186\\
10.8388888888889	1.00429299867784\\
10.8944444444444	1.00513396965431\\
10.95	1.00477172951848\\
11.0055555555556	1.00420524730484\\
11.0611111111111	1.00507303552537\\
11.1166666666667	1.00506351581874\\
11.1722222222222	1.00545532292505\\
11.2277777777778	1.0051837629691\\
11.2833333333333	1.00447932448325\\
11.3388888888889	1.00499859463713\\
11.3944444444444	1.00503048464218\\
11.45	1.00517387463948\\
11.5055555555556	1.00561130298504\\
11.5611111111111	1.00529322514951\\
11.6166666666667	1.00584329456019\\
11.6722222222222	1.0060331044365\\
11.7277777777778	1.00662872019634\\
11.7833333333333	1.00658963773483\\
11.8388888888889	1.00674604197313\\
11.8944444444444	1.00700455775474\\
11.95	1.00699681241625\\
12.0055555555556	1.00669686988078\\
12.0611111111111	1.00621727363781\\
12.1166666666667	1.00606574095496\\
12.1722222222222	1.00561478570473\\
12.2277777777778	1.00532974699031\\
12.2833333333333	1.00483686754895\\
12.3388888888889	1.00417900150643\\
12.3944444444444	1.00397670067769\\
12.45	1.00394447874577\\
12.5055555555556	1.00390345147487\\
12.5611111111111	1.00339100080049\\
12.6166666666667	1.0034727376655\\
12.6722222222222	1.0033058869376\\
12.7277777777778	1.00297684595627\\
12.7833333333333	1.00332632385547\\
12.8388888888889	1.00339218504956\\
12.8944444444444	1.00340327842194\\
12.95	1.0035604723481\\
13.0055555555556	1.00360612872544\\
13.0611111111111	1.00367079557977\\
13.1166666666667	1.00374770494484\\
13.1722222222222	1.0041578427787\\
13.2277777777778	1.00356785661067\\
13.2833333333333	1.00384475827604\\
13.3388888888889	1.00382547699122\\
13.3944444444444	1.00379568565002\\
13.45	1.00330485181988\\
13.5055555555556	1.00370397967675\\
13.5611111111111	1.00421169492533\\
13.6166666666667	1.00448616847472\\
13.6722222222222	1.00446139020734\\
13.7277777777778	1.00416901551606\\
13.7833333333333	1.00381959834151\\
13.8388888888889	1.00338921933878\\
13.8944444444444	1.00464117105084\\
13.95	1.00548803368591\\
14.0055555555556	1.00664466445751\\
14.0611111111111	1.00636676900871\\
14.1166666666667	1.00600451036975\\
14.1722222222222	1.00552218545728\\
14.2277777777778	1.00580105882307\\
14.2833333333333	1.0055092869675\\
14.3388888888889	1.00416338876198\\
14.3944444444444	1.00323568816376\\
14.45	1.00277957978793\\
14.5055555555556	1.00217233111191\\
14.5611111111111	1.0015802514097\\
14.6166666666667	1.00108130562953\\
14.6722222222222	0.999830207751201\\
14.7277777777778	1.00110800121712\\
14.7833333333333	1.00039428310169\\
14.8388888888889	1.00029751952786\\
14.8944444444444	0.999421380396705\\
14.95	0.998644936111586\\
15.0055555555556	0.998229959032929\\
15.0611111111111	0.999532914806478\\
15.1166666666667	0.999382109668869\\
15.1722222222222	1.00095047259541\\
15.2277777777778	1.00001248538186\\
15.2833333333333	0.999496628647814\\
15.3388888888889	0.998847273627238\\
15.3944444444444	0.999386624770275\\
15.45	0.999202449540396\\
15.5055555555556	0.997486528071619\\
15.5611111111111	0.999098989876547\\
15.6166666666667	0.998401576750209\\
15.6722222222222	0.997414184056848\\
15.7277777777778	0.997317682804709\\
15.7833333333333	0.997788531781856\\
15.8388888888889	0.996036438492541\\
15.8944444444444	0.996610689644662\\
15.95	0.995924387055348\\
16.0055555555556	0.995233643247273\\
16.0611111111111	0.995252164454334\\
16.1166666666667	0.996251511344091\\
16.1722222222222	0.996484799737351\\
16.2277777777778	0.994771487936943\\
16.2833333333333	0.993865538502878\\
16.3388888888889	0.994048425955864\\
16.3944444444444	0.995040734332849\\
16.45	0.992210274033186\\
16.5055555555556	0.992074766938751\\
16.5611111111111	0.991247563583833\\
16.6166666666667	0.992537565664612\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.998986955386928\\
8.06111111111111	0.997376535883373\\
8.11666666666667	0.997617461953898\\
8.17222222222222	0.997834174345681\\
8.22777777777778	0.998417224578854\\
8.28333333333333	0.998843088690283\\
8.33888888888889	0.999011494061808\\
8.39444444444444	0.998985930442105\\
8.45	0.999965352249462\\
8.50555555555556	1.00065819379999\\
8.56111111111111	1.00089798375918\\
8.61666666666667	1.00108977480679\\
8.67222222222222	1.00118173356664\\
8.72777777777778	1.00185731865264\\
8.78333333333333	1.00232689729083\\
8.83888888888889	1.00285596842635\\
8.89444444444444	1.00241937913963\\
8.95	1.00339937287919\\
9.00555555555556	1.00346379616778\\
9.06111111111111	1.00328409339547\\
9.11666666666667	1.00441924664857\\
9.17222222222222	1.0037119871707\\
9.22777777777778	1.00431974005143\\
9.28333333333333	1.00476883099186\\
9.33888888888889	1.00541195021639\\
9.39444444444444	1.00512445869268\\
9.45	1.00493320297754\\
9.50555555555556	1.00492410843658\\
9.56111111111111	1.00511730692455\\
9.61666666666667	1.00546546484128\\
9.67222222222222	1.00533996917584\\
9.72777777777778	1.00495600250544\\
9.78333333333333	1.00510870771334\\
9.83888888888889	1.00535857508302\\
9.89444444444444	1.00545340748818\\
9.95	1.00533371037064\\
10.0055555555556	1.00528110787812\\
10.0611111111111	1.00558029888883\\
10.1166666666667	1.00523582349724\\
10.1722222222222	1.00527576368953\\
10.2277777777778	1.00542522216416\\
10.2833333333333	1.0054236281451\\
10.3388888888889	1.0055867249768\\
10.3944444444444	1.0051830607076\\
10.45	1.00512455377424\\
10.5055555555556	1.00542080690443\\
10.5611111111111	1.00502369820821\\
10.6166666666667	1.00523079327233\\
10.6722222222222	1.00529890784957\\
10.7277777777778	1.00524347122859\\
10.7833333333333	1.00540081187734\\
10.8388888888889	1.00482855367239\\
10.8944444444444	1.00563686615255\\
10.95	1.00530412987361\\
11.0055555555556	1.00473794470413\\
11.0611111111111	1.00558754048731\\
11.1166666666667	1.0055636180067\\
11.1722222222222	1.00594301717695\\
11.2277777777778	1.00568419441165\\
11.2833333333333	1.00498369038953\\
11.3388888888889	1.00549169184359\\
11.3944444444444	1.00552146271454\\
11.45	1.00564566467868\\
11.5055555555556	1.00606860443336\\
11.5611111111111	1.00571499511524\\
11.6166666666667	1.00625293169257\\
11.6722222222222	1.00642284459976\\
11.7277777777778	1.00701826492185\\
11.7833333333333	1.0069422994262\\
11.8388888888889	1.00709876341849\\
11.8944444444444	1.00736512464383\\
11.95	1.00735497821213\\
12.0055555555556	1.00706482264191\\
12.0611111111111	1.00658779974563\\
12.1166666666667	1.00645687851734\\
12.1722222222222	1.00602157404948\\
12.2277777777778	1.00576689290896\\
12.2833333333333	1.00529949219761\\
12.3388888888889	1.00469361589669\\
12.3944444444444	1.0045378745364\\
12.45	1.00451273972788\\
12.5055555555556	1.0044985277047\\
12.5611111111111	1.00399028441563\\
12.6166666666667	1.0040839550453\\
12.6722222222222	1.00391705634385\\
12.7277777777778	1.00358275651412\\
12.7833333333333	1.00395395242493\\
12.8388888888889	1.00402662002919\\
12.8944444444444	1.00402494798227\\
12.95	1.00417422745934\\
13.0055555555556	1.00420291287795\\
13.0611111111111	1.00424654058429\\
13.1166666666667	1.00432105448545\\
13.1722222222222	1.00472045173831\\
13.2277777777778	1.00411284020866\\
13.2833333333333	1.00439043020597\\
13.3388888888889	1.00436988215883\\
13.3944444444444	1.00434772814147\\
13.45	1.0038552060082\\
13.5055555555556	1.00425375662111\\
13.5611111111111	1.00474663012491\\
13.6166666666667	1.00501915711579\\
13.6722222222222	1.004957882136\\
13.7277777777778	1.00464173025617\\
13.7833333333333	1.00429167286581\\
13.8388888888889	1.00384833283751\\
13.8944444444444	1.00506244106263\\
13.95	1.00585168236418\\
14.0055555555556	1.00695540031534\\
14.0611111111111	1.00664604115642\\
14.1166666666667	1.00626323665767\\
14.1722222222222	1.00577236059153\\
14.2277777777778	1.00608480115191\\
14.2833333333333	1.00583477084339\\
14.3388888888889	1.00454283344578\\
14.3944444444444	1.0036553629574\\
14.45	1.00328796977238\\
14.5055555555556	1.00270907906867\\
14.5611111111111	1.00214142628455\\
14.6166666666667	1.00166985724331\\
14.6722222222222	1.00040637108492\\
14.7277777777778	1.00170561478255\\
14.7833333333333	1.00095712995576\\
14.8388888888889	1.00084235470312\\
14.8944444444444	0.999915720083056\\
14.95	0.999096500363118\\
15.0055555555556	0.998641320423893\\
15.0611111111111	0.999920576341219\\
15.1166666666667	0.999775224617962\\
15.1722222222222	1.00135986230962\\
15.2277777777778	1.00037234653289\\
15.2833333333333	0.999840424261516\\
15.3388888888889	0.999174098818066\\
15.3944444444444	0.999683735883077\\
15.45	0.999504780368783\\
15.5055555555556	0.997759963478867\\
15.5611111111111	0.999384962064477\\
15.6166666666667	0.998670001305462\\
15.6722222222222	0.997654119314497\\
15.7277777777778	0.997551040678873\\
15.7833333333333	0.998014004671135\\
15.8388888888889	0.996253938341761\\
15.8944444444444	0.996830884480815\\
15.95	0.99613592898859\\
16.0055555555556	0.995434697122768\\
16.0611111111111	0.995441169301086\\
16.1166666666667	0.9964327455383\\
16.1722222222222	0.996647596639592\\
16.2277777777778	0.994928742405333\\
16.2833333333333	0.994032569058988\\
16.3388888888889	0.994195852167889\\
16.3944444444444	0.995186918343069\\
16.45	0.992379911107924\\
16.5055555555556	0.992245035674177\\
16.5611111111111	0.991409403171475\\
16.6166666666667	0.99267571662763\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.998085251739405\\
8.06111111111111	0.997403305211403\\
8.11666666666667	0.997661445130526\\
8.17222222222222	0.997876931421078\\
8.22777777777778	0.998448687727035\\
8.28333333333333	0.998877522703706\\
8.33888888888889	0.999057024814899\\
8.39444444444444	0.999022290041553\\
8.45	1.00002732235366\\
8.50555555555556	1.00073970137523\\
8.56111111111111	1.00099415999078\\
8.61666666666667	1.00117657511582\\
8.67222222222222	1.00124330962503\\
8.72777777777778	1.00193274869097\\
8.78333333333333	1.00240805835813\\
8.83888888888889	1.0029414543716\\
8.89444444444444	1.00250752795978\\
8.95	1.00349969567972\\
9.00555555555556	1.00357323639254\\
9.06111111111111	1.00337935152162\\
9.11666666666667	1.00449669631659\\
9.17222222222222	1.00377442916339\\
9.22777777777778	1.00435896823468\\
9.28333333333333	1.00482804251867\\
9.33888888888889	1.00547176294469\\
9.39444444444444	1.00519742524846\\
9.45	1.00499088220498\\
9.50555555555556	1.0049978183366\\
9.56111111111111	1.00518739526289\\
9.61666666666667	1.00552423692724\\
9.67222222222222	1.00539411692268\\
9.72777777777778	1.00506033054495\\
9.78333333333333	1.00518939124778\\
9.83888888888889	1.00543646260775\\
9.89444444444444	1.00551617498361\\
9.95	1.00539000229156\\
10.0055555555556	1.00533080686092\\
10.0611111111111	1.00562708043245\\
10.1166666666667	1.00530413603029\\
10.1722222222222	1.00533535305043\\
10.2277777777778	1.00548766009342\\
10.2833333333333	1.0054808287209\\
10.3388888888889	1.00564478732406\\
10.3944444444444	1.0052292966921\\
10.45	1.00512304989236\\
10.5055555555556	1.00546475870394\\
10.5611111111111	1.00504712071524\\
10.6166666666667	1.00527632838819\\
10.6722222222222	1.00533227766928\\
10.7277777777778	1.00526379061548\\
10.7833333333333	1.00543290887179\\
10.8388888888889	1.00485158283253\\
10.8944444444444	1.00566953918728\\
10.95	1.00530992584195\\
11.0055555555556	1.00473660085074\\
11.0611111111111	1.00558711218294\\
11.1166666666667	1.00552507021992\\
11.1722222222222	1.00592984853851\\
11.2277777777778	1.0056998765689\\
11.2833333333333	1.00495258860737\\
11.3388888888889	1.00545542485168\\
11.3944444444444	1.00547065736624\\
11.45	1.0056015384695\\
11.5055555555556	1.00601811502341\\
11.5611111111111	1.00567863361414\\
11.6166666666667	1.0062468428672\\
11.6722222222222	1.00642195060296\\
11.7277777777778	1.00700794073575\\
11.7833333333333	1.00688479713578\\
11.8388888888889	1.00707534418337\\
11.8944444444444	1.00733253298772\\
11.95	1.0073211310685\\
12.0055555555556	1.00703583120376\\
12.0611111111111	1.00656856285409\\
12.1166666666667	1.00645371942792\\
12.1722222222222	1.00602399773303\\
12.2277777777778	1.00571120041974\\
12.2833333333333	1.00523803110192\\
12.3388888888889	1.00455713066659\\
12.3944444444444	1.00444311569266\\
12.45	1.00443341193242\\
12.5055555555556	1.00440853023619\\
12.5611111111111	1.00388989622361\\
12.6166666666667	1.0040049605228\\
12.6722222222222	1.0038290757781\\
12.7277777777778	1.00351055488511\\
12.7833333333333	1.00390382550277\\
12.8388888888889	1.0039869990329\\
12.8944444444444	1.00402821200693\\
12.95	1.00415905788303\\
13.0055555555556	1.00421280051869\\
13.0611111111111	1.00428101038625\\
13.1166666666667	1.00434141567709\\
13.1722222222222	1.00479432948906\\
13.2277777777778	1.00421025538112\\
13.2833333333333	1.00445336861919\\
13.3388888888889	1.00443424338773\\
13.3944444444444	1.00440572852206\\
13.45	1.00390369798324\\
13.5055555555556	1.00429295113087\\
13.5611111111111	1.00481727638996\\
13.6166666666667	1.00506129503995\\
13.6722222222222	1.00501084616196\\
13.7277777777778	1.00466611102893\\
13.7833333333333	1.00429162662795\\
13.8388888888889	1.00383308523636\\
13.8944444444444	1.00504266577675\\
13.95	1.00587090091261\\
14.0055555555556	1.00699345454707\\
14.0611111111111	1.00668696306868\\
14.1166666666667	1.00626913653481\\
14.1722222222222	1.00580281499991\\
14.2277777777778	1.006095606385\\
14.2833333333333	1.00586141439285\\
14.3388888888889	1.00456318615932\\
14.3944444444444	1.00366966145483\\
14.45	1.00322500645555\\
14.5055555555556	1.00264309480613\\
14.5611111111111	1.00207793756734\\
14.6166666666667	1.0015909540369\\
14.6722222222222	1.00034236703806\\
14.7277777777778	1.00165689503409\\
14.7833333333333	1.00093428887329\\
14.8388888888889	1.00081371733983\\
14.8944444444444	0.999926292299577\\
14.95	0.999148290697074\\
15.0055555555556	0.998745920026814\\
15.0611111111111	1.00005383370211\\
15.1166666666667	0.999808014775595\\
15.1722222222222	1.00136270772789\\
15.2277777777778	1.00041678682203\\
15.2833333333333	0.999888047039803\\
15.3388888888889	0.999264067417154\\
15.3944444444444	0.999798832982092\\
15.45	0.999606583005542\\
15.5055555555556	0.997853692101964\\
15.5611111111111	0.999455920917567\\
15.6166666666667	0.998751995031927\\
15.6722222222222	0.997752544673334\\
15.7277777777778	0.997649198386553\\
15.7833333333333	0.998140197022686\\
15.8388888888889	0.996344900135354\\
15.8944444444444	0.996881870199685\\
15.95	0.996178784348252\\
16.0055555555556	0.995518816472976\\
16.0611111111111	0.995526948943664\\
16.1166666666667	0.996486280837203\\
16.1722222222222	0.99666754415279\\
16.2277777777778	0.99497630006586\\
16.2833333333333	0.994131975500997\\
16.3388888888889	0.994304839639082\\
16.3944444444444	0.995256371491177\\
16.45	0.99232302032554\\
16.5055555555556	0.992172636462895\\
16.5611111111111	0.991329643906637\\
16.6166666666667	0.992605001081318\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.999310127316899\\
8.06111111111111	0.997736107700244\\
8.11666666666667	0.997997944672975\\
8.17222222222222	0.998222672368156\\
8.22777777777778	0.998805747517935\\
8.28333333333333	0.999232844512227\\
8.33888888888889	0.999424462717367\\
8.39444444444444	0.999383309559348\\
8.45	1.00037750943252\\
8.50555555555556	1.0010867406754\\
8.56111111111111	1.00133478907673\\
8.61666666666667	1.00152333694119\\
8.67222222222222	1.00158735896681\\
8.72777777777778	1.00228768916844\\
8.78333333333333	1.0027646910544\\
8.83888888888889	1.00330410586081\\
8.89444444444444	1.00287456184334\\
8.95	1.00388591626068\\
9.00555555555556	1.00395839861123\\
9.06111111111111	1.00376996854209\\
9.11666666666667	1.00492854576164\\
9.17222222222222	1.00420805131882\\
9.22777777777778	1.00482204704141\\
9.28333333333333	1.00527559944\\
9.33888888888889	1.00595235817468\\
9.39444444444444	1.00567681311641\\
9.45	1.00548579673223\\
9.50555555555556	1.00548575474566\\
9.56111111111111	1.00568797457154\\
9.61666666666667	1.00600870744385\\
9.67222222222222	1.00588613631074\\
9.72777777777778	1.00553839924939\\
9.78333333333333	1.00569943386854\\
9.83888888888889	1.00594985285281\\
9.89444444444444	1.00601493765108\\
9.95	1.00590345329296\\
10.0055555555556	1.00584102570349\\
10.0611111111111	1.00614816019661\\
10.1166666666667	1.00582348045646\\
10.1722222222222	1.00586698501252\\
10.2277777777778	1.00601344027866\\
10.2833333333333	1.00600507429494\\
10.3388888888889	1.00616946598833\\
10.3944444444444	1.00574885577161\\
10.45	1.00566635202507\\
10.5055555555556	1.0059964868687\\
10.5611111111111	1.00559115478642\\
10.6166666666667	1.00580656609992\\
10.6722222222222	1.00587589822999\\
10.7277777777778	1.00581389303238\\
10.7833333333333	1.00596957832344\\
10.8388888888889	1.00538976439003\\
10.8944444444444	1.00617538856808\\
10.95	1.00584510017941\\
11.0055555555556	1.00527173122719\\
11.0611111111111	1.00610440456814\\
11.1166666666667	1.00602764034498\\
11.1722222222222	1.00642027180028\\
11.2277777777778	1.00620316156394\\
11.2833333333333	1.00545921227723\\
11.3388888888889	1.00595092743737\\
11.3944444444444	1.00596395608516\\
11.45	1.00607563613628\\
11.5055555555556	1.00647777656634\\
11.5611111111111	1.0061025040807\\
11.6166666666667	1.00665891022146\\
11.6722222222222	1.0068140969445\\
11.7277777777778	1.00740005165941\\
11.7833333333333	1.00723940391578\\
11.8388888888889	1.00743030617198\\
11.8944444444444	1.00769541521486\\
11.95	1.00768158209355\\
12.0055555555556	1.00740607955294\\
12.0611111111111	1.00694130721667\\
12.1166666666667	1.00684727035785\\
12.1722222222222	1.00643316070971\\
12.2277777777778	1.00615043793542\\
12.2833333333333	1.00570267092166\\
12.3388888888889	1.00507338589709\\
12.3944444444444	1.00500627553686\\
12.45	1.00500375440747\\
12.5055555555556	1.00500574769423\\
12.5611111111111	1.00449103756909\\
12.6166666666667	1.00461822572026\\
12.6722222222222	1.00444216696814\\
12.7277777777778	1.00411825848465\\
12.7833333333333	1.00453362605895\\
12.8388888888889	1.0046237230047\\
12.8944444444444	1.00465231482021\\
12.95	1.00477522114379\\
13.0055555555556	1.00481205920274\\
13.0611111111111	1.0048592862059\\
13.1166666666667	1.00491726305818\\
13.1722222222222	1.00535990641934\\
13.2277777777778	1.00475786033002\\
13.2833333333333	1.00500166961566\\
13.3388888888889	1.0049812666787\\
13.3944444444444	1.00496037701337\\
13.45	1.00445630868633\\
13.5055555555556	1.0048451745978\\
13.5611111111111	1.00535504366211\\
13.6166666666667	1.0055971091892\\
13.6722222222222	1.00551000484313\\
13.7277777777778	1.00514105921364\\
13.7833333333333	1.00476564060958\\
13.8388888888889	1.00429381336839\\
13.8944444444444	1.00546587225728\\
13.95	1.00623670675613\\
14.0055555555556	1.00730653806261\\
14.0611111111111	1.0069682852601\\
14.1166666666667	1.00652943381936\\
14.1722222222222	1.00605452994597\\
14.2277777777778	1.00638105571674\\
14.2833333333333	1.0061888722156\\
14.3388888888889	1.00494436562418\\
14.3944444444444	1.00409084016949\\
14.45	1.00373474712018\\
14.5055555555556	1.00318100246487\\
14.5611111111111	1.00264006299546\\
14.6166666666667	1.00218023421417\\
14.6722222222222	1.0009186246831\\
14.7277777777778	1.00225533434072\\
14.7833333333333	1.00149755711987\\
14.8388888888889	1.00135889094067\\
14.8944444444444	1.00042051355903\\
14.95	0.999599344438404\\
15.0055555555556	0.99915655099938\\
15.0611111111111	1.00044143832\\
15.1166666666667	1.00020096888347\\
15.1722222222222	1.00177257974351\\
15.2277777777778	1.00077673670233\\
15.2833333333333	1.00023171931456\\
15.3388888888889	0.999590504443782\\
15.3944444444444	1.00009577857138\\
15.45	0.999908672460781\\
15.5055555555556	0.998126259134058\\
15.5611111111111	0.999741618265421\\
15.6166666666667	0.999019901306244\\
15.6722222222222	0.997991638807319\\
15.7277777777778	0.997881696220076\\
15.7833333333333	0.998364933143226\\
15.8388888888889	0.996561192533969\\
15.8944444444444	0.997101141320414\\
15.95	0.996389276434566\\
16.0055555555556	0.99571851234903\\
16.0611111111111	0.995714644427225\\
16.1166666666667	0.996666611502399\\
16.1722222222222	0.996829655895991\\
16.2277777777778	0.995132447653712\\
16.2833333333333	0.994297360737828\\
16.3388888888889	0.994450723393847\\
16.3944444444444	0.995401452442332\\
16.45	0.992491718303116\\
16.5055555555556	0.992342065853683\\
16.5611111111111	0.991490699014665\\
16.6166666666667	0.992742580240124\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.99601133360309\\
8.06111111111111	0.994788254907507\\
8.11666666666667	0.99500293755387\\
8.17222222222222	0.995281209420017\\
8.22777777777778	0.995929813645649\\
8.28333333333333	0.996442565987159\\
8.33888888888889	0.996583099864249\\
8.39444444444444	0.996549062587818\\
8.45	0.997737498323679\\
8.50555555555556	0.998591336282507\\
8.56111111111111	0.99896287330111\\
8.61666666666667	0.999059797696041\\
8.67222222222222	0.999210943872592\\
8.72777777777778	0.999799612016683\\
8.78333333333333	1.00032358417154\\
8.83888888888889	1.0011366426854\\
8.89444444444444	1.0004483889725\\
8.95	1.00155290621541\\
9.00555555555556	1.00196760111702\\
9.06111111111111	1.0016128091942\\
9.11666666666667	1.0026992126789\\
9.17222222222222	1.00173753831641\\
9.22777777777778	1.00236961887986\\
9.28333333333333	1.00323891105607\\
9.33888888888889	1.00385556129399\\
9.39444444444444	1.00346660610211\\
9.45	1.00303163877303\\
9.50555555555556	1.00305179058299\\
9.56111111111111	1.00324681847303\\
9.61666666666667	1.00375229584025\\
9.67222222222222	1.00372001068508\\
9.72777777777778	1.00339698034882\\
9.78333333333333	1.00321867126148\\
9.83888888888889	1.00343051425594\\
9.89444444444444	1.00364413009793\\
9.95	1.00342047019796\\
10.0055555555556	1.00332538261221\\
10.0611111111111	1.00362184028011\\
10.1166666666667	1.00325009532916\\
10.1722222222222	1.00329908617086\\
10.2277777777778	1.00361972083442\\
10.2833333333333	1.00385480697704\\
10.3388888888889	1.0038320489762\\
10.3944444444444	1.00328446066738\\
10.45	1.00312980318398\\
10.5055555555556	1.00362858510971\\
10.5611111111111	1.00298309398023\\
10.6166666666667	1.00333665703985\\
10.6722222222222	1.00344089744426\\
10.7277777777778	1.00341842337894\\
10.7833333333333	1.00381621628264\\
10.8388888888889	1.00284482523583\\
10.8944444444444	1.00408269164642\\
10.95	1.00351273582885\\
11.0055555555556	1.00281308106591\\
11.0611111111111	1.00379031242267\\
11.1166666666667	1.00374116553029\\
11.1722222222222	1.00455182749858\\
11.2277777777778	1.00403014849311\\
11.2833333333333	1.0033798900853\\
11.3388888888889	1.00408589703654\\
11.3944444444444	1.00406028284064\\
11.45	1.00396202983556\\
11.5055555555556	1.0046804314176\\
11.5611111111111	1.0043480783096\\
11.6166666666667	1.00526628779743\\
11.6722222222222	1.00522287559929\\
11.7277777777778	1.0061454678716\\
11.7833333333333	1.00632402899331\\
11.8388888888889	1.0064391170336\\
11.8944444444444	1.00686075853213\\
11.95	1.00675609757963\\
12.0055555555556	1.0062434513179\\
12.0611111111111	1.00562359793023\\
12.1166666666667	1.00536080592121\\
12.1722222222222	1.00475383329212\\
12.2277777777778	1.00432554078942\\
12.2833333333333	1.00372841611068\\
12.3388888888889	1.0029273935693\\
12.3944444444444	1.00251671510476\\
12.45	1.00252989008494\\
12.5055555555556	1.00238353271161\\
12.5611111111111	1.00174969035644\\
12.6166666666667	1.00173933801888\\
12.6722222222222	1.00155175728829\\
12.7277777777778	1.00119225766756\\
12.7833333333333	1.00158263950932\\
12.8388888888889	1.00160607614173\\
12.8944444444444	1.00177194439262\\
12.95	1.00211435478367\\
13.0055555555556	1.00217816486331\\
13.0611111111111	1.00207756880812\\
13.1166666666667	1.00208618517902\\
13.1722222222222	1.00266038756414\\
13.2277777777778	1.00191806783611\\
13.2833333333333	1.00233751738912\\
13.3388888888889	1.0023674644288\\
13.3944444444444	1.00241126285616\\
13.45	1.0016338763959\\
13.5055555555556	1.00218816420527\\
13.5611111111111	1.00279738105443\\
13.6166666666667	1.00311660896154\\
13.6722222222222	1.00311570524064\\
13.7277777777778	1.00272969304188\\
13.7833333333333	1.0026981656368\\
13.8388888888889	1.00216018422988\\
13.8944444444444	1.00371474994023\\
13.95	1.0049068841181\\
14.0055555555556	1.00653934310079\\
14.0611111111111	1.00637941722612\\
14.1166666666667	1.00601360015958\\
14.1722222222222	1.00540505243622\\
14.2277777777778	1.00558636017574\\
14.2833333333333	1.00495184802274\\
14.3388888888889	1.00291745902228\\
14.3944444444444	1.0018264743282\\
14.45	1.00113266570472\\
14.5055555555556	1.0003300708284\\
14.5611111111111	0.999664413610775\\
14.6166666666667	0.998988775123536\\
14.6722222222222	0.997481116076571\\
14.7277777777778	0.998897135152153\\
14.7833333333333	0.998049326816123\\
14.8388888888889	0.998068463511784\\
14.8944444444444	0.997144491796445\\
14.95	0.99633343013533\\
15.0055555555556	0.996071229197788\\
15.0611111111111	0.997702446263526\\
15.1166666666667	0.997458830999181\\
15.1722222222222	0.999131055689251\\
15.2277777777778	0.998242376203879\\
15.2833333333333	0.997589148429176\\
15.3388888888889	0.996958857303718\\
15.3944444444444	0.997746157239693\\
15.45	0.997434538672449\\
15.5055555555556	0.995673480020384\\
15.5611111111111	0.997476073512562\\
15.6166666666667	0.996487985446319\\
15.6722222222222	0.995623215979262\\
15.7277777777778	0.995469077903806\\
15.7833333333333	0.996115723759722\\
15.8388888888889	0.993954291952975\\
15.8944444444444	0.994785541422354\\
15.95	0.993920363725221\\
16.0055555555556	0.993258039387979\\
16.0611111111111	0.993196377937071\\
16.1166666666667	0.994383758249302\\
16.1722222222222	0.994991008591224\\
16.2277777777778	0.993099209045497\\
16.2833333333333	0.991842474886449\\
16.3388888888889	0.992228258927914\\
16.3944444444444	0.993387563428404\\
16.45	0.989980287197814\\
16.5055555555556	0.989741260858474\\
16.5611111111111	0.989354781225247\\
16.6166666666667	0.990823305562316\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.997471362439139\\
8.06111111111111	0.995137682256905\\
8.11666666666667	0.99535572668794\\
8.17222222222222	0.995642146675507\\
8.22777777777778	0.996300052398756\\
8.28333333333333	0.996809185408958\\
8.33888888888889	0.996961511789273\\
8.39444444444444	0.996920988550825\\
8.45	0.998094967989752\\
8.50555555555556	0.998943289344515\\
8.56111111111111	0.99930721362098\\
8.61666666666667	0.999410261307013\\
8.67222222222222	0.99955828838781\\
8.72777777777778	1.00015662100867\\
8.78333333333333	1.00068119480705\\
8.83888888888889	1.00149851213997\\
8.89444444444444	1.00081599146676\\
8.95	1.00193746668716\\
9.00555555555556	1.00235034678102\\
9.06111111111111	1.00200133785899\\
9.11666666666667	1.00312748518946\\
9.17222222222222	1.00216894376163\\
9.22777777777778	1.00282970770938\\
9.28333333333333	1.00368256595349\\
9.33888888888889	1.00433119821356\\
9.39444444444444	1.00394137498189\\
9.45	1.00352225720793\\
9.50555555555556	1.00353531296795\\
9.56111111111111	1.00374267056099\\
9.61666666666667	1.00423116109894\\
9.67222222222222	1.00420691501594\\
9.72777777777778	1.0038703511417\\
9.78333333333333	1.00372373134979\\
9.83888888888889	1.00393823107349\\
9.89444444444444	1.00413713444247\\
9.95	1.00392844313778\\
10.0055555555556	1.00383023189619\\
10.0611111111111	1.0041369653557\\
10.1166666666667	1.00376381305007\\
10.1722222222222	1.00382535797919\\
10.2277777777778	1.00413983442277\\
10.2833333333333	1.00437385093622\\
10.3388888888889	1.00435088057927\\
10.3944444444444	1.00379864677625\\
10.45	1.00366847483885\\
10.5055555555556	1.004154914626\\
10.5611111111111	1.00352248008786\\
10.6166666666667	1.00386148954552\\
10.6722222222222	1.00397913612337\\
10.7277777777778	1.00396350321462\\
10.7833333333333	1.00434800319093\\
10.8388888888889	1.00337905939265\\
10.8944444444444	1.00458300045976\\
10.95	1.00404318369999\\
11.0055555555556	1.00334437577856\\
11.0611111111111	1.00430247825254\\
11.1166666666667	1.00423902120958\\
11.1722222222222	1.00503764395118\\
11.2277777777778	1.0045288280006\\
11.2833333333333	1.00388355949873\\
11.3388888888889	1.00457795854681\\
11.3944444444444	1.00455023495016\\
11.45	1.00443189580645\\
11.5055555555556	1.00513622079927\\
11.5611111111111	1.00476806807929\\
11.6166666666667	1.00567515607301\\
11.6722222222222	1.00561025515155\\
11.7277777777778	1.00653377582713\\
11.7833333333333	1.00667633165804\\
11.8388888888889	1.00679123846754\\
11.8944444444444	1.00722154891127\\
11.95	1.00711392245016\\
12.0055555555556	1.00660992339716\\
12.0611111111111	1.00599213152609\\
12.1166666666667	1.00574984288452\\
12.1722222222222	1.00515833475913\\
12.2277777777778	1.00476088442122\\
12.2833333333333	1.00418973649171\\
12.3388888888889	1.00344180027221\\
12.3944444444444	1.00307804574362\\
12.45	1.0030982444332\\
12.5055555555556	1.00297955590795\\
12.5611111111111	1.00235034531593\\
12.6166666666667	1.0023522059588\\
12.6722222222222	1.00216415974077\\
12.7277777777778	1.00179935138544\\
12.7833333333333	1.00221144077482\\
12.8388888888889	1.0022415527341\\
12.8944444444444	1.00239421630394\\
12.95	1.00272811272425\\
13.0055555555556	1.00277463068241\\
13.0611111111111	1.00265288278372\\
13.1166666666667	1.0026589944402\\
13.1722222222222	1.00322170679209\\
13.2277777777778	1.00246206852802\\
13.2833333333333	1.00288218233091\\
13.3388888888889	1.00291084258614\\
13.3944444444444	1.0029628883023\\
13.45	1.00218453830072\\
13.5055555555556	1.00273730548156\\
13.5611111111111	1.00333066299533\\
13.6166666666667	1.00364767570722\\
13.6722222222222	1.00361054044112\\
13.7277777777778	1.00320090741074\\
13.7833333333333	1.00316990946329\\
13.8388888888889	1.0026198273831\\
13.8944444444444	1.00413494230752\\
13.95	1.00526888335289\\
14.0055555555556	1.00684981475396\\
14.0611111111111	1.00665898695119\\
14.1166666666667	1.00627226179653\\
14.1722222222222	1.00565441794879\\
14.2277777777778	1.00586906420412\\
14.2833333333333	1.00527550221392\\
14.3388888888889	1.00329498141898\\
14.3944444444444	1.00224591338245\\
14.45	1.00164297355544\\
14.5055555555556	1.00087015591515\\
14.5611111111111	1.00023055696753\\
14.6166666666667	0.999584107920901\\
14.6722222222222	0.998067119536582\\
14.7277777777778	0.999501286806152\\
14.7833333333333	0.998620448040387\\
14.8388888888889	0.99862104869321\\
14.8944444444444	0.9976482975145\\
14.95	0.996796317599697\\
15.0055555555556	0.9964933899393\\
15.0611111111111	0.99809600723432\\
15.1166666666667	0.997858902061529\\
15.1722222222222	0.999544297858832\\
15.2277777777778	0.998607019404235\\
15.2833333333333	0.997939442674349\\
15.3388888888889	0.997293115626332\\
15.3944444444444	0.998048299278109\\
15.45	0.997742803282244\\
15.5055555555556	0.995956103480263\\
15.5611111111111	0.997767767217591\\
15.6166666666667	0.996765031917445\\
15.6722222222222	0.995872300420453\\
15.7277777777778	0.995712013149768\\
15.7833333333333	0.996348850010241\\
15.8388888888889	0.994186020193869\\
15.8944444444444	0.995016994843708\\
15.95	0.994145586729433\\
16.0055555555556	0.993473790646913\\
16.0611111111111	0.993400628450805\\
16.1166666666667	0.9945767348094\\
16.1722222222222	0.995162055331767\\
16.2277777777778	0.993269121281185\\
16.2833333333333	0.992027519200747\\
16.3388888888889	0.992390842305836\\
16.3944444444444	0.993545512059143\\
16.45	0.990173851109997\\
16.5055555555556	0.989937327583759\\
16.5611111111111	0.989538130369378\\
16.6166666666667	0.990978226188775\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.996509370405146\\
8.06111111111111	0.995821144284436\\
8.11666666666667	0.996052493367501\\
8.17222222222222	0.996359084443057\\
8.22777777777778	0.997031543798239\\
8.28333333333333	0.997486633884503\\
8.33888888888889	0.997599077703536\\
8.39444444444444	0.997479378579104\\
8.45	0.998697192685356\\
8.50555555555556	0.999566095736203\\
8.56111111111111	0.999893431219918\\
8.61666666666667	0.999992990013803\\
8.67222222222222	1.00012910275934\\
8.72777777777778	1.00068594674158\\
8.78333333333333	1.00125508961925\\
8.83888888888889	1.00205170325852\\
8.89444444444444	1.00137502575484\\
8.95	1.00250578676815\\
9.00555555555556	1.00281207873312\\
9.06111111111111	1.00237114121349\\
9.11666666666667	1.00370550377921\\
9.17222222222222	1.00262213601063\\
9.22777777777778	1.00345358795035\\
9.28333333333333	1.00429891483729\\
9.33888888888889	1.00496701306711\\
9.39444444444444	1.00458453804951\\
9.45	1.00416407395848\\
9.50555555555556	1.0041552058012\\
9.56111111111111	1.00437955727393\\
9.61666666666667	1.00471463267919\\
9.67222222222222	1.00475189751207\\
9.72777777777778	1.00441644562442\\
9.78333333333333	1.00431395339815\\
9.83888888888889	1.00446451093087\\
9.89444444444444	1.00464522317112\\
9.95	1.00446987555227\\
10.0055555555556	1.00434753780158\\
10.0611111111111	1.00465942640399\\
10.1166666666667	1.00418219371175\\
10.1722222222222	1.00437574646733\\
10.2277777777778	1.00465374309003\\
10.2833333333333	1.00493946727181\\
10.3388888888889	1.00488461661044\\
10.3944444444444	1.00420188797196\\
10.45	1.00423431526116\\
10.5055555555556	1.00471792360527\\
10.5611111111111	1.00407579645342\\
10.6166666666667	1.00429051949032\\
10.6722222222222	1.00444715712933\\
10.7277777777778	1.00448543251793\\
10.7833333333333	1.00496007630137\\
10.8388888888889	1.00399911559584\\
10.8944444444444	1.00506227304287\\
10.95	1.00464072750565\\
11.0055555555556	1.00389749691712\\
11.0611111111111	1.00496353346207\\
11.1166666666667	1.00491900004103\\
11.1722222222222	1.00579027730884\\
11.2277777777778	1.00534743383078\\
11.2833333333333	1.00472254239093\\
11.3388888888889	1.00541830907653\\
11.3944444444444	1.00544882440918\\
11.45	1.0052087128144\\
11.5055555555556	1.00605019302504\\
11.5611111111111	1.00552181285142\\
11.6166666666667	1.00662105162145\\
11.6722222222222	1.00632177389962\\
11.7277777777778	1.00738982633375\\
11.7833333333333	1.00752578501485\\
11.8388888888889	1.00763527062899\\
11.8944444444444	1.00807181010073\\
11.95	1.0079457143856\\
12.0055555555556	1.00733639774266\\
12.0611111111111	1.00662728512491\\
12.1166666666667	1.00644879228141\\
12.1722222222222	1.00578158040538\\
12.2277777777778	1.00552953068969\\
12.2833333333333	1.00495421784163\\
12.3388888888889	1.00426812280429\\
12.3944444444444	1.00388614014984\\
12.45	1.00387723242796\\
12.5055555555556	1.00396473375212\\
12.5611111111111	1.00318377698968\\
12.6166666666667	1.00328267022799\\
12.6722222222222	1.00283511255424\\
12.7277777777778	1.0022176706617\\
12.7833333333333	1.00288768347476\\
12.8388888888889	1.00289434674354\\
12.8944444444444	1.00301472514557\\
12.95	1.00331361633874\\
13.0055555555556	1.00329958989301\\
13.0611111111111	1.00318606097044\\
13.1166666666667	1.00317183035591\\
13.1722222222222	1.00375886678078\\
13.2277777777778	1.00271613201891\\
13.2833333333333	1.00337464017855\\
13.3388888888889	1.0033812082864\\
13.3944444444444	1.00364813710976\\
13.45	1.00273389557485\\
13.5055555555556	1.00324096717959\\
13.5611111111111	1.00380535906218\\
13.6166666666667	1.00415294217286\\
13.6722222222222	1.0042494703767\\
13.7277777777778	1.00372082116084\\
13.7833333333333	1.00393253124124\\
13.8388888888889	1.00346810906284\\
13.8944444444444	1.00490375395702\\
13.95	1.0058561938544\\
14.0055555555556	1.00746986714405\\
14.0611111111111	1.00729845706197\\
14.1166666666667	1.00671129047494\\
14.1722222222222	1.00599647533192\\
14.2277777777778	1.0062847345344\\
14.2833333333333	1.00582819560798\\
14.3388888888889	1.00363076851928\\
14.3944444444444	1.00266747313851\\
14.45	1.00237606034153\\
14.5055555555556	1.00150987281455\\
14.5611111111111	1.0009366905095\\
14.6166666666667	1.00026169002625\\
14.6722222222222	0.99832325522441\\
14.7277777777778	0.999945105083519\\
14.7833333333333	0.998832309903497\\
14.8388888888889	0.99883026034491\\
14.8944444444444	0.997655590051784\\
14.95	0.99678707358666\\
15.0055555555556	0.996423681028332\\
15.0611111111111	0.997972738217137\\
15.1166666666667	0.997869649640925\\
15.1722222222222	0.999789753165336\\
15.2277777777778	0.99858941934108\\
15.2833333333333	0.99793999157756\\
15.3388888888889	0.997205064464399\\
15.3944444444444	0.998048800127713\\
15.45	0.997688453298465\\
15.5055555555556	0.99574930965907\\
15.5611111111111	0.998012021192083\\
15.6166666666667	0.996940964076263\\
15.6722222222222	0.995712831223315\\
15.7277777777778	0.995361060480626\\
15.7833333333333	0.996266159550478\\
15.8388888888889	0.993899913348443\\
15.8944444444444	0.995178700033864\\
15.95	0.993900101843019\\
16.0055555555556	0.993184389674761\\
16.0611111111111	0.992829902845017\\
16.1166666666667	0.994305239714792\\
16.1722222222222	0.995040984688089\\
16.2277777777778	0.993182725121501\\
16.2833333333333	0.991795141259127\\
16.3388888888889	0.991959405533393\\
16.3944444444444	0.99326127066056\\
16.45	0.989650824458623\\
16.5055555555556	0.989477953861637\\
16.5611111111111	0.989293461213251\\
16.6166666666667	0.990749394414114\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.997967302113932\\
8.06111111111111	0.996166827988794\\
8.11666666666667	0.996401730171043\\
8.17222222222222	0.996716741635587\\
8.22777777777778	0.99739920620137\\
8.28333333333333	0.997851252010662\\
8.33888888888889	0.997975667226551\\
8.39444444444444	0.997849472732869\\
8.45	0.999053866002003\\
8.50555555555556	0.999918080760721\\
8.56111111111111	1.0002380661481\\
8.61666666666667	1.00034383379833\\
8.67222222222222	1.00047693450368\\
8.72777777777778	1.00104390613759\\
8.78333333333333	1.00161422505219\\
8.83888888888889	1.00241580994676\\
8.89444444444444	1.00174428188567\\
8.95	1.00289313563454\\
9.00555555555556	1.00319752903438\\
9.06111111111111	1.00276176814989\\
9.11666666666667	1.00413802082158\\
9.17222222222222	1.00305637168979\\
9.22777777777778	1.0039180979485\\
9.28333333333333	1.00474776353426\\
9.33888888888889	1.00544888429568\\
9.39444444444444	1.00506517607744\\
9.45	1.0046601758212\\
9.50555555555556	1.00464401585889\\
9.56111111111111	1.00488113782496\\
9.61666666666667	1.00519856888615\\
9.67222222222222	1.00524429183453\\
9.72777777777778	1.00489490725681\\
9.78333333333333	1.00482440914487\\
9.83888888888889	1.00497741154972\\
9.89444444444444	1.00514338540508\\
9.95	1.00498311694605\\
10.0055555555556	1.00485736467191\\
10.0611111111111	1.00517994337046\\
10.1166666666667	1.00470031866607\\
10.1722222222222	1.00490734155363\\
10.2277777777778	1.00517919050031\\
10.2833333333333	1.00546450364626\\
10.3388888888889	1.00540916805808\\
10.3944444444444	1.00472044195778\\
10.45	1.00477834228076\\
10.5055555555556	1.00525002527129\\
10.5611111111111	1.00462033067453\\
10.6166666666667	1.00482001330616\\
10.6722222222222	1.00499049109581\\
10.7277777777778	1.00503600272699\\
10.7833333333333	1.00549829524719\\
10.8388888888889	1.00453879430665\\
10.8944444444444	1.00556810303254\\
10.95	1.00517727929714\\
11.0055555555556	1.00443389529916\\
11.0611111111111	1.0054823657107\\
11.1166666666667	1.00542353836473\\
11.1722222222222	1.00628419434621\\
11.2277777777778	1.00585433434187\\
11.2833333333333	1.00523392155949\\
11.3388888888889	1.00591893752025\\
11.3944444444444	1.00594778620398\\
11.45	1.00568634624813\\
11.5055555555556	1.00651561907188\\
11.5611111111111	1.00594939641923\\
11.6166666666667	1.00704012335614\\
11.6722222222222	1.0067170097558\\
11.7277777777778	1.00778830253941\\
11.7833333333333	1.00788798209506\\
11.8388888888889	1.00799737167703\\
11.8944444444444	1.00844321806384\\
11.95	1.00831381963485\\
12.0055555555556	1.0077117079327\\
12.0611111111111	1.00700325390023\\
12.1166666666667	1.00684577491586\\
12.1722222222222	1.00619301414069\\
12.2277777777778	1.00597280110216\\
12.2833333333333	1.00542303902282\\
12.3388888888889	1.00478996690015\\
12.3944444444444	1.00445459061782\\
12.45	1.0044525443191\\
12.5055555555556	1.004569062873\\
12.5611111111111	1.00379087871743\\
12.6166666666667	1.00390252487467\\
12.6722222222222	1.00345276137756\\
12.7277777777778	1.00282840188173\\
12.7833333333333	1.00352179192459\\
12.8388888888889	1.00353503157578\\
12.8944444444444	1.00364209981214\\
12.95	1.00393258425954\\
13.0055555555556	1.00390085917828\\
13.0611111111111	1.00376587811459\\
13.1166666666667	1.00374900686579\\
13.1722222222222	1.00432513899886\\
13.2277777777778	1.00326291900473\\
13.2833333333333	1.00392356673641\\
13.3388888888889	1.00392875392859\\
13.3944444444444	1.00420524891773\\
13.45	1.00328845315565\\
13.5055555555556	1.00379434971108\\
13.5611111111111	1.00434321841987\\
13.6166666666667	1.00468910450157\\
13.6722222222222	1.00475000827361\\
13.7277777777778	1.00419650942965\\
13.7833333333333	1.00441039882156\\
13.8388888888889	1.00393383589928\\
13.8944444444444	1.0053309853715\\
13.95	1.00622452542624\\
14.0055555555556	1.00778776512668\\
14.0611111111111	1.00758515511655\\
14.1166666666667	1.00697491431929\\
14.1722222222222	1.00624961743083\\
14.2277777777778	1.00657217160383\\
14.2833333333333	1.00615756538366\\
14.3388888888889	1.00401163944566\\
14.3944444444444	1.00309021732183\\
14.45	1.00289098915221\\
14.5055555555556	1.00205344984803\\
14.5611111111111	1.00150593003367\\
14.6166666666667	1.00085931911548\\
14.6722222222222	0.998909347054419\\
14.7277777777778	1.00055081620919\\
14.7833333333333	0.999403756281619\\
14.8388888888889	0.999383081364877\\
14.8944444444444	0.998158998606975\\
14.95	0.997249150187898\\
15.0055555555556	0.996845022674083\\
15.0611111111111	0.998366047234398\\
15.1166666666667	0.998269180468837\\
15.1722222222222	1.00020329362142\\
15.2277777777778	0.998953712729024\\
15.2833333333333	0.998289656659103\\
15.3388888888889	0.997538692418932\\
15.3944444444444	0.998350320458912\\
15.45	0.997996069609318\\
15.5055555555556	0.996031428277474\\
15.5611111111111	0.998302642483373\\
15.6166666666667	0.997216531910834\\
15.6722222222222	0.995961243874938\\
15.7277777777778	0.995604188203882\\
15.7833333333333	0.996498427637326\\
15.8388888888889	0.99413163757155\\
15.8944444444444	0.995408029170976\\
15.95	0.994125080578155\\
16.0055555555556	0.99340022861817\\
16.0611111111111	0.993036315234138\\
16.1166666666667	0.994498193851729\\
16.1722222222222	0.995211297004351\\
16.2277777777778	0.993351554954838\\
16.2833333333333	0.991980041871043\\
16.3388888888889	0.99212356459153\\
16.3944444444444	0.993419506392129\\
16.45	0.989847235587914\\
16.5055555555556	0.989676208004557\\
16.5611111111111	0.989476854698406\\
16.6166666666667	0.990904366605609\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.997016691487377\\
8.06111111111111	0.996768211068011\\
8.11666666666667	0.997008066773686\\
8.17222222222222	0.997335052280192\\
8.22777777777778	0.998026031536185\\
8.28333333333333	0.998451095693308\\
8.33888888888889	0.998556348285688\\
8.39444444444444	0.998390477994889\\
8.45	0.999598894913823\\
8.50555555555556	1.00047197084253\\
8.56111111111111	1.00077294360639\\
8.61666666666667	1.00087107417872\\
8.67222222222222	1.00099892514582\\
8.72777777777778	1.00154191942928\\
8.78333333333333	1.00212490882276\\
8.83888888888889	1.00292016109045\\
8.89444444444444	1.00225097812188\\
8.95	1.00339438971609\\
9.00555555555556	1.00365753308213\\
9.06111111111111	1.00318828598638\\
9.11666666666667	1.00463872460842\\
9.17222222222222	1.00352741244739\\
9.22777777777778	1.00444583022311\\
9.28333333333333	1.00527639960151\\
9.33888888888889	1.0059754518516\\
9.39444444444444	1.00560175243163\\
9.45	1.00518989832631\\
9.50555555555556	1.00515849026366\\
9.56111111111111	1.0054055416238\\
9.61666666666667	1.00564475399643\\
9.67222222222222	1.00571061935466\\
9.72777777777778	1.00537286204082\\
9.78333333333333	1.00530735305758\\
9.83888888888889	1.0054182028028\\
9.89444444444444	1.00557598690501\\
9.95	1.00542944935586\\
10.0055555555556	1.00528948834383\\
10.0611111111111	1.00561124905353\\
10.1166666666667	1.00509861272073\\
10.1722222222222	1.00534991950844\\
10.2277777777778	1.00559503792043\\
10.2833333333333	1.00592179514388\\
10.3388888888889	1.00584538021632\\
10.3944444444444	1.00511628049692\\
10.45	1.00523152156633\\
10.5055555555556	1.00570043317672\\
10.5611111111111	1.00507471704707\\
10.6166666666667	1.0052278683842\\
10.6722222222222	1.00540935797868\\
10.7277777777778	1.00548214632877\\
10.7833333333333	1.00598638212901\\
10.8388888888889	1.00504438937682\\
10.8944444444444	1.00600398393312\\
10.95	1.00569147349223\\
11.0055555555556	1.00494069660172\\
11.0611111111111	1.00601702457808\\
11.1166666666667	1.0059847169884\\
11.1722222222222	1.00687839464684\\
11.2277777777778	1.00650873596113\\
11.2833333333333	1.00593113742504\\
11.3388888888889	1.00662074199276\\
11.3944444444444	1.00668291168043\\
11.45	1.00637791521994\\
11.5055555555556	1.00726066995254\\
11.5611111111111	1.00664030560542\\
11.6166666666667	1.00780330600934\\
11.6722222222222	1.00737781692403\\
11.7277777777778	1.00849090738385\\
11.7833333333333	1.00858879872969\\
11.8388888888889	1.00869640929672\\
11.8944444444444	1.00913503437749\\
11.95	1.00900118498592\\
12.0055555555556	1.00837017885137\\
12.0611111111111	1.0076328485673\\
12.1166666666667	1.00750751971078\\
12.1722222222222	1.0068412842215\\
12.2277777777778	1.00668928000777\\
12.2833333333333	1.00615221124053\\
12.3388888888889	1.00554811771843\\
12.3944444444444	1.00518814170646\\
12.45	1.0051619870678\\
12.5055555555556	1.00535434114215\\
12.5611111111111	1.00451443660905\\
12.6166666666667	1.00464216465052\\
12.6722222222222	1.00408076182676\\
12.7277777777778	1.00335654658817\\
12.7833333333333	1.00412353133369\\
12.8388888888889	1.00411448896993\\
12.8944444444444	1.00419941816112\\
12.95	1.00446337115744\\
13.0055555555556	1.00440333508407\\
13.0611111111111	1.0042563572709\\
13.1166666666667	1.00422595885293\\
13.1722222222222	1.00479171228481\\
13.2277777777778	1.00363057249887\\
13.2833333333333	1.00437892100541\\
13.3388888888889	1.00437507929385\\
13.3944444444444	1.00474500727277\\
13.45	1.00378209276013\\
13.5055555555556	1.00426527738114\\
13.5611111111111	1.00479884922282\\
13.6166666666667	1.00516526699175\\
13.6722222222222	1.00530489881842\\
13.7277777777778	1.00472181449819\\
13.7833333333333	1.0050973650904\\
13.8388888888889	1.00470689668641\\
13.8944444444444	1.00604653436617\\
13.95	1.00684668827418\\
14.0055555555556	1.00837984885318\\
14.0611111111111	1.0081906069932\\
14.1166666666667	1.00751277225769\\
14.1722222222222	1.00675682251156\\
14.2277777777778	1.00710454016471\\
14.2833333333333	1.00676067206065\\
14.3388888888889	1.00456078408275\\
14.3944444444444	1.00369841691842\\
14.45	1.00362493121983\\
14.5055555555556	1.00275319455923\\
14.5611111111111	1.00223714602123\\
14.6166666666667	1.00157297075583\\
14.6722222222222	0.99944416193483\\
14.7277777777778	1.00113933536727\\
14.7833333333333	0.999885011152172\\
14.8388888888889	0.999853423027094\\
14.8944444444444	0.99853869721495\\
14.95	0.997616253397707\\
15.0055555555556	0.99717112051128\\
15.0611111111111	0.998657608111107\\
15.1166666666667	0.998605273642711\\
15.1722222222222	1.000619862729\\
15.2277777777778	0.999250236825496\\
15.2833333333333	0.998586646837237\\
15.3388888888889	0.997809564739846\\
15.3944444444444	0.998640646399293\\
15.45	0.998255423371346\\
15.5055555555556	0.996215211678984\\
15.5611111111111	0.99867393179942\\
15.6166666666667	0.997550081253927\\
15.6722222222222	0.996140198434425\\
15.7277777777778	0.995712500758223\\
15.7833333333333	0.996709355059287\\
15.8388888888889	0.994255719956707\\
15.8944444444444	0.995717375866679\\
15.95	0.994252516502738\\
16.0055555555556	0.993494125065185\\
16.0611111111111	0.992994797416669\\
16.1166666666667	0.99458548208585\\
16.1722222222222	0.995357061872124\\
16.2277777777778	0.993490489999058\\
16.2833333333333	0.992043940756909\\
16.3388888888889	0.992080928672841\\
16.3944444444444	0.993462378236798\\
16.45	0.98975764305674\\
16.5055555555556	0.989597668590309\\
16.5611111111111	0.989471633924803\\
16.6166666666667	0.990909084213405\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.998472935065686\\
8.06111111111111	0.997110684862078\\
8.11666666666667	0.997354294960033\\
8.17222222222222	0.997689959932896\\
8.22777777777778	0.998391583084103\\
8.28333333333333	0.998814072417149\\
8.33888888888889	0.998931410552746\\
8.39444444444444	0.998758960962304\\
8.45	0.999955053932446\\
8.50555555555556	1.00082422897321\\
8.56111111111111	1.00111810329195\\
8.61666666666667	1.00122252697135\\
8.67222222222222	1.00134746986808\\
8.72777777777778	1.00190104335479\\
8.78333333333333	1.00248573384665\\
8.83888888888889	1.00328664643617\\
8.89444444444444	1.00262204942149\\
8.95	1.00378459679805\\
9.00555555555556	1.00404592195316\\
9.06111111111111	1.00358137013761\\
9.11666666666667	1.00507541531867\\
9.17222222222222	1.00396469799309\\
9.22777777777778	1.00491460071022\\
9.28333333333333	1.00573025395169\\
9.33888888888889	1.00646319711506\\
9.39444444444444	1.0060879385631\\
9.45	1.00569117455525\\
9.50555555555556	1.00565232439681\\
9.56111111111111	1.00591251844204\\
9.61666666666667	1.00613379021016\\
9.67222222222222	1.00620833544026\\
9.72777777777778	1.00585631076762\\
9.78333333333333	1.00582292815288\\
9.83888888888889	1.00593611615943\\
9.89444444444444	1.00607918315254\\
9.95	1.00594774538978\\
10.0055555555556	1.00580414182577\\
10.0611111111111	1.00613695116424\\
10.1166666666667	1.00562126119118\\
10.1722222222222	1.00588657091841\\
10.2277777777778	1.00612559389998\\
10.2833333333333	1.00645249378018\\
10.3388888888889	1.00637539188855\\
10.3944444444444	1.00563936551687\\
10.45	1.00578061221568\\
10.5055555555556	1.00623798020464\\
10.5611111111111	1.00562416967807\\
10.6166666666667	1.00576211597255\\
10.6722222222222	1.00595774893114\\
10.7277777777778	1.00603803292885\\
10.7833333333333	1.00653059305558\\
10.8388888888889	1.00558919357861\\
10.8944444444444	1.0065153179291\\
10.95	1.00623386372147\\
11.0055555555556	1.00548211294136\\
11.0611111111111	1.00654204694123\\
11.1166666666667	1.00649548744919\\
11.1722222222222	1.00737964629349\\
11.2277777777778	1.00702305465234\\
11.2833333333333	1.00644955608687\\
11.3388888888889	1.0071292017999\\
11.3944444444444	1.007189991525\\
11.45	1.0068628808194\\
11.5055555555556	1.00773475054357\\
11.5611111111111	1.0070751873315\\
11.6166666666667	1.00823146186509\\
11.6722222222222	1.00778070736969\\
11.7277777777778	1.00889858437311\\
11.7833333333333	1.00895997303738\\
11.8388888888889	1.00906758591841\\
11.8944444444444	1.0095160002774\\
11.95	1.00937863736032\\
12.0055555555556	1.00875399851277\\
12.0611111111111	1.00801635618402\\
12.1166666666667	1.00791231672082\\
12.1722222222222	1.00725984545505\\
12.2277777777778	1.00714018792326\\
12.2833333333333	1.00662829241514\\
12.3388888888889	1.00607696147025\\
12.3944444444444	1.0057632482087\\
12.45	1.00574382977762\\
12.5055555555556	1.00596600171445\\
12.5611111111111	1.00512744489626\\
12.6166666666667	1.00526821810142\\
12.6722222222222	1.00470339176171\\
12.7277777777778	1.00397101110235\\
12.7833333333333	1.00476262559479\\
12.8388888888889	1.00476008130117\\
12.8944444444444	1.00483165102598\\
12.95	1.00508734975938\\
13.0055555555556	1.00500934208804\\
13.0611111111111	1.00484059882383\\
13.1166666666667	1.00480745776324\\
13.1722222222222	1.0053627919731\\
13.2277777777778	1.00418055312727\\
13.2833333333333	1.00493210551811\\
13.3388888888889	1.00492683421101\\
13.3944444444444	1.00530717849171\\
13.45	1.0043404783749\\
13.5055555555556	1.0048228927572\\
13.5611111111111	1.00534133770721\\
13.6166666666667	1.00570652047839\\
13.6722222222222	1.00581089456335\\
13.7277777777778	1.00520209602585\\
13.7833333333333	1.00558104719968\\
13.8388888888889	1.0051783440665\\
13.8944444444444	1.00648055264006\\
13.95	1.00722167033427\\
14.0055555555556	1.00870521907315\\
14.0611111111111	1.00848445602293\\
14.1166666666667	1.00778227072155\\
14.1722222222222	1.00701496103518\\
14.2277777777778	1.00739766024359\\
14.2833333333333	1.00709620918085\\
14.3388888888889	1.0049457902973\\
14.3944444444444	1.00412488042497\\
14.45	1.00414429502654\\
14.5055555555556	1.00330011495941\\
14.5611111111111	1.00280921903588\\
14.6166666666667	1.002172591729\\
14.6722222222222	1.00002957788128\\
14.7277777777778	1.00174633750785\\
14.7833333333333	1.00045626728816\\
14.8388888888889	1.00040601734057\\
14.8944444444444	0.999040736955816\\
14.95	0.998076266948656\\
15.0055555555556	0.997590251681465\\
15.0611111111111	0.999049894302058\\
15.1166666666667	0.999003666600349\\
15.1722222222222	1.00103379130871\\
15.2277777777778	0.999613910058471\\
15.2833333333333	0.998935269103621\\
15.3388888888889	0.99814174483695\\
15.3944444444444	0.998941225690482\\
15.45	0.99856191500039\\
15.5055555555556	0.996495432817186\\
15.5611111111111	0.998963523510339\\
15.6166666666667	0.997824004652427\\
15.6722222222222	0.99638681659816\\
15.7277777777778	0.995953985531866\\
15.7833333333333	0.996940015205583\\
15.8388888888889	0.994485259388538\\
15.8944444444444	0.995944239873365\\
15.95	0.994475323937022\\
16.0055555555556	0.993707801467629\\
16.0611111111111	0.993199913052192\\
16.1166666666667	0.99477676570891\\
16.1722222222222	0.995525745927536\\
16.2277777777778	0.993657152848278\\
16.2833333333333	0.992226702788993\\
16.3388888888889	0.99224396816972\\
16.3944444444444	0.99361913932147\\
16.45	0.989952807883118\\
16.5055555555556	0.989794521450955\\
16.5611111111111	0.989652987076802\\
16.6166666666667	0.991062438206487\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.996494016582225\\
8.06111111111111	0.995806136861715\\
8.11666666666667	0.996038316628972\\
8.17222222222222	0.996345382006998\\
8.22777777777778	0.997018029336484\\
8.28333333333333	0.99747033896873\\
8.33888888888889	0.997580255169975\\
8.39444444444444	0.997456672608678\\
8.45	0.99867979919715\\
8.50555555555556	0.999550007766852\\
8.56111111111111	0.99987573981877\\
8.61666666666667	0.99997586739566\\
8.67222222222222	1.00011132364237\\
8.72777777777778	1.00066620356141\\
8.78333333333333	1.00123905081775\\
8.83888888888889	1.00203373501821\\
8.89444444444444	1.00135738446633\\
8.95	1.00248957077405\\
9.00555555555556	1.00278853743422\\
9.06111111111111	1.00234083540532\\
9.11666666666667	1.00368921122291\\
9.17222222222222	1.00259438711495\\
9.22777777777778	1.00343811061417\\
9.28333333333333	1.00428264118137\\
9.33888888888889	1.00495256300157\\
9.39444444444444	1.00456954839026\\
9.45	1.00414961682815\\
9.50555555555556	1.0041405213955\\
9.56111111111111	1.00436511443286\\
9.61666666666667	1.00469309843406\\
9.67222222222222	1.0047349183188\\
9.72777777777778	1.0043982108145\\
9.78333333333333	1.00429976815124\\
9.83888888888889	1.00444860047155\\
9.89444444444444	1.00462864035976\\
9.95	1.00445504595831\\
10.0055555555556	1.00433193602806\\
10.0611111111111	1.00464427877537\\
10.1166666666667	1.00415887917903\\
10.1722222222222	1.00436216684511\\
10.2277777777778	1.00463979185692\\
10.2833333333333	1.00492564388879\\
10.3388888888889	1.00487001147457\\
10.3944444444444	1.00417698046544\\
10.45	1.00422073278093\\
10.5055555555556	1.00470468151868\\
10.5611111111111	1.00406040391255\\
10.6166666666667	1.0042667402649\\
10.6722222222222	1.00442628808798\\
10.7277777777778	1.00446703837749\\
10.7833333333333	1.00494703247262\\
10.8388888888889	1.00398443931001\\
10.8944444444444	1.00504115843669\\
10.95	1.0046217592457\\
11.0055555555556	1.00387403854983\\
11.0611111111111	1.004950028497\\
11.1166666666667	1.00490416774821\\
11.1722222222222	1.00577981316287\\
11.2277777777778	1.00533570168583\\
11.2833333333333	1.0047066568188\\
11.3388888888889	1.00540206045622\\
11.3944444444444	1.00543489946497\\
11.45	1.00518653062831\\
11.5055555555556	1.00603754422227\\
11.5611111111111	1.00549812028028\\
11.6166666666667	1.00661089968774\\
11.6722222222222	1.00629817680088\\
11.7277777777778	1.00737808687982\\
11.7833333333333	1.00751449716449\\
11.8388888888889	1.00762354818024\\
11.8944444444444	1.00806170076047\\
11.95	1.00793403389133\\
12.0055555555556	1.00731553643391\\
12.0611111111111	1.00659923921303\\
12.1166666666667	1.00642334916048\\
12.1722222222222	1.00574813062836\\
12.2277777777778	1.00550327421309\\
12.2833333333333	1.00492477230961\\
12.3388888888889	1.00424072437976\\
12.3944444444444	1.00385901131057\\
12.45	1.00384994539798\\
12.5055555555556	1.00395139209851\\
12.5611111111111	1.00316055683367\\
12.6166666666667	1.00326914220651\\
12.6722222222222	1.00280565305052\\
12.7277777777778	1.00217142967494\\
12.7833333333333	1.00286259708397\\
12.8388888888889	1.00286955117663\\
12.8944444444444	1.0029895913581\\
12.95	1.00328832060634\\
13.0055555555556	1.00327140522402\\
13.0611111111111	1.00316146686974\\
13.1166666666667	1.00314680837517\\
13.1722222222222	1.0037388752745\\
13.2277777777778	1.00267565639403\\
13.2833333333333	1.00335115630246\\
13.3388888888889	1.00335631882027\\
13.3944444444444	1.00363608722108\\
13.45	1.00271168323432\\
13.5055555555556	1.00321636769915\\
13.5611111111111	1.00377977790266\\
13.6166666666667	1.00412808615827\\
13.6722222222222	1.004230516179\\
13.7277777777778	1.00369185971995\\
13.7833333333333	1.00390943282684\\
13.8388888888889	1.00344293434165\\
13.8944444444444	1.00487822081236\\
13.95	1.00582343652219\\
14.0055555555556	1.0074473621526\\
14.0611111111111	1.0072772682251\\
14.1166666666667	1.00667554876314\\
14.1722222222222	1.00595336938061\\
14.2277777777778	1.00624619123059\\
14.2833333333333	1.00579507920951\\
14.3388888888889	1.00357678736447\\
14.3944444444444	1.00261421736603\\
14.45	1.00234088404494\\
14.5055555555556	1.00146728299714\\
14.5611111111111	1.00089714359454\\
14.6166666666667	1.00022051924123\\
14.6722222222222	0.998255961175257\\
14.7277777777778	0.999893074753493\\
14.7833333333333	0.998768061656161\\
14.8388888888889	0.998767909201429\\
14.8944444444444	0.997582651081705\\
14.95	0.996715151274734\\
15.0055555555556	0.996351461208438\\
15.0611111111111	0.997899677565624\\
15.1166666666667	0.997806901666362\\
15.1722222222222	0.999744413460529\\
15.2277777777778	0.998530158085243\\
15.2833333333333	0.997883460102439\\
15.3388888888889	0.997141542509296\\
15.3944444444444	0.997994631769275\\
15.45	0.997631856963474\\
15.5055555555556	0.995685442105692\\
15.5611111111111	0.997977215467027\\
15.6166666666667	0.996903671180653\\
15.6722222222222	0.995656841001655\\
15.7277777777778	0.995291283351076\\
15.7833333333333	0.996215601508608\\
15.8388888888889	0.993836440954151\\
15.8944444444444	0.995144723155882\\
15.95	0.993841612828527\\
16.0055555555556	0.993125674451827\\
16.0611111111111	0.992755863061573\\
16.1166666666667	0.994250543382651\\
16.1722222222222	0.99499738767311\\
16.2277777777778	0.99314481377983\\
16.2833333333333	0.991749473775303\\
16.3388888888889	0.991904939263968\\
16.3944444444444	0.99321283353268\\
16.45	0.989590776150365\\
16.5055555555556	0.989424496809294\\
16.5611111111111	0.989257117202483\\
16.6166666666667	0.990714325398706\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.997951998427255\\
8.06111111111111	0.996151879796558\\
8.11666666666667	0.996387605845524\\
8.17222222222222	0.996703085498718\\
8.22777777777778	0.997385728240413\\
8.28333333333333	0.997834994635188\\
8.33888888888889	0.997956886672122\\
8.39444444444444	0.99782682112459\\
8.45	0.999036491824253\\
8.50555555555556	0.99990199630247\\
8.56111111111111	1.00022037328432\\
8.61666666666667	1.00032670790456\\
8.67222222222222	1.0004591497462\\
8.72777777777778	1.00102414622319\\
8.78333333333333	1.00159816261593\\
8.83888888888889	1.00239780147585\\
8.89444444444444	1.00172661296074\\
8.95	1.00287687549287\\
9.00555555555556	1.00317391864451\\
9.06111111111111	1.00273138827583\\
9.11666666666667	1.00412166436356\\
9.17222222222222	1.00302854755561\\
9.22777777777778	1.00390256357201\\
9.28333333333333	1.0047314163773\\
9.33888888888889	1.00543435876233\\
9.39444444444444	1.00505011405127\\
9.45	1.0046456548119\\
9.50555555555556	1.00462926677522\\
9.56111111111111	1.00486662804718\\
9.61666666666667	1.00517693000704\\
9.67222222222222	1.00522722846386\\
9.72777777777778	1.004876588528\\
9.78333333333333	1.0048101590021\\
9.83888888888889	1.00496142648516\\
9.89444444444444	1.00512672203932\\
9.95	1.00496821740974\\
10.0055555555556	1.00484169147448\\
10.0611111111111	1.00516472152738\\
10.1166666666667	1.00467690369168\\
10.1722222222222	1.00489369876345\\
10.2277777777778	1.0051651706168\\
10.2833333333333	1.00545060824334\\
10.3388888888889	1.00539448790122\\
10.3944444444444	1.00469542700693\\
10.45	1.00476469854404\\
10.5055555555556	1.00523671693155\\
10.5611111111111	1.00460487179151\\
10.6166666666667	1.00479612916121\\
10.6722222222222	1.00496952608528\\
10.7277777777778	1.00501752270766\\
10.7833333333333	1.00548518292323\\
10.8388888888889	1.00452405567026\\
10.8944444444444	1.00554687838709\\
10.95	1.00515821968235\\
11.0055555555556	1.00441034258595\\
11.0611111111111	1.00546878994967\\
11.1166666666667	1.00540862944765\\
11.1722222222222	1.00627366561761\\
11.2277777777778	1.00584253556275\\
11.2833333333333	1.00521795738747\\
11.3388888888889	1.00590259729557\\
11.3944444444444	1.00593378164311\\
11.45	1.00566404546256\\
11.5055555555556	1.00650288989496\\
11.5611111111111	1.0059255700961\\
11.6166666666667	1.00702990017628\\
11.6722222222222	1.00669326053154\\
11.7277777777778	1.00777647239639\\
11.7833333333333	1.00787660532402\\
11.8388888888889	1.00798555578143\\
11.8944444444444	1.00843302306231\\
11.95	1.00830204237918\\
12.0055555555556	1.00769069035997\\
12.0611111111111	1.00697501960005\\
12.1166666666667	1.00682016494116\\
12.1722222222222	1.00615936904959\\
12.2277777777778	1.00594639676017\\
12.2833333333333	1.00539344526777\\
12.3388888888889	1.00476244899422\\
12.3944444444444	1.00442735379078\\
12.45	1.00442514894582\\
12.5055555555556	1.00455566456741\\
12.5611111111111	1.0037675817083\\
12.6166666666667	1.00388894871582\\
12.6722222222222	1.0034232160506\\
12.7277777777778	1.00278205810399\\
12.7833333333333	1.00349663034884\\
12.8388888888889	1.00351016147052\\
12.8944444444444	1.00361688751198\\
12.95	1.00390720197567\\
13.0055555555556	1.00387257906829\\
13.0611111111111	1.00374120285901\\
13.1166666666667	1.0037239027642\\
13.1722222222222	1.00430506912251\\
13.2277777777778	1.00322233242217\\
13.2833333333333	1.00390000070577\\
13.3388888888889	1.00390377753377\\
13.3944444444444	1.00419315122682\\
13.45	1.00326617707905\\
13.5055555555556	1.0037696677072\\
13.5611111111111	1.00431753720164\\
13.6166666666667	1.00466414247176\\
13.6722222222222	1.00473097020799\\
13.7277777777778	1.00416743785665\\
13.7833333333333	1.0043872066203\\
13.8388888888889	1.00390857112221\\
13.8944444444444	1.00530532427952\\
13.95	1.00619157425948\\
14.0055555555556	1.0077650889531\\
14.0611111111111	1.00756380844546\\
14.1166666666667	1.00693893105984\\
14.1722222222222	1.00620625225687\\
14.2277777777778	1.00653338473714\\
14.2833333333333	1.00612425401549\\
14.3388888888889	1.00395746316354\\
14.3944444444444	1.00303682026192\\
14.45	1.00285572761336\\
14.5055555555556	1.00201079499951\\
14.5611111111111	1.00146634496898\\
14.6166666666667	1.00081813666825\\
14.6722222222222	0.998842169031123\\
14.7277777777778	1.00049878936818\\
14.7833333333333	0.999339585696232\\
14.8388888888889	0.999320805467222\\
14.8944444444444	0.998086234891414\\
14.95	0.997177463031412\\
15.0055555555556	0.996773065271742\\
15.0611111111111	0.998293138968898\\
15.1166666666667	0.998206568562918\\
15.1722222222222	1.00015796312085\\
15.2277777777778	0.998894536859679\\
15.2833333333333	0.998233243000716\\
15.3388888888889	0.99747535054097\\
15.3944444444444	0.99829625878162\\
15.45	0.997939605474913\\
15.5055555555556	0.995967834825885\\
15.5611111111111	0.998267904321903\\
15.6166666666667	0.997179351778603\\
15.6722222222222	0.995905495004179\\
15.7277777777778	0.995534738457129\\
15.7833333333333	0.99644805884289\\
15.8388888888889	0.994068554945773\\
15.8944444444444	0.995374214430362\\
15.95	0.994066950083474\\
16.0055555555556	0.993341915366719\\
16.0611111111111	0.992962810864953\\
16.1166666666667	0.994443810133169\\
16.1722222222222	0.995167915702852\\
16.2277777777778	0.993313900887546\\
16.2833333333333	0.991934748933248\\
16.3388888888889	0.992069537397231\\
16.3944444444444	0.993371395882745\\
16.45	0.989787810798842\\
16.5055555555556	0.989623314449717\\
16.5611111111111	0.989440898507889\\
16.6166666666667	0.990869620526631\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.995991018882912\\
8.06111111111111	0.994770646387297\\
8.11666666666667	0.994983371950692\\
8.17222222222222	0.995261272759005\\
8.22777777777778	0.995910203207264\\
8.28333333333333	0.996422913957788\\
8.33888888888889	0.9965649560205\\
8.39444444444444	0.996530794231067\\
8.45	0.997719502456659\\
8.50555555555556	0.998574318935554\\
8.56111111111111	0.998944772410368\\
8.61666666666667	0.999042579433692\\
8.67222222222222	0.999194658178549\\
8.72777777777778	0.999785437327046\\
8.78333333333333	1.0003077084173\\
8.83888888888889	1.00112350081946\\
8.89444444444444	1.00040138944041\\
8.95	1.00153825257558\\
9.00555555555556	1.00195409317329\\
9.06111111111111	1.00159679743875\\
9.11666666666667	1.00268350551715\\
9.17222222222222	1.00171982252646\\
9.22777777777778	1.00235348301364\\
9.28333333333333	1.00322460750973\\
9.33888888888889	1.00382759013107\\
9.39444444444444	1.00344975573127\\
9.45	1.00301339360661\\
9.50555555555556	1.00303509441392\\
9.56111111111111	1.0032318689778\\
9.61666666666667	1.00373621229496\\
9.67222222222222	1.0037035051753\\
9.72777777777778	1.00337987013435\\
9.78333333333333	1.00319432649744\\
9.83888888888889	1.00340669532342\\
9.89444444444444	1.00359729143804\\
9.95	1.00337674542982\\
10.0055555555556	1.00329892102571\\
10.0611111111111	1.00359663533884\\
10.1166666666667	1.00322778348727\\
10.1722222222222	1.0032756425354\\
10.2277777777778	1.00360418922814\\
10.2833333333333	1.00383990438314\\
10.3388888888889	1.00380365955473\\
10.3944444444444	1.00326442856926\\
10.45	1.0031080763659\\
10.5055555555556	1.00360366186052\\
10.5611111111111	1.00293498051206\\
10.6166666666667	1.00331220379825\\
10.6722222222222	1.00341293027974\\
10.7277777777778	1.00339182762362\\
10.7833333333333	1.00379067512458\\
10.8388888888889	1.00282435415475\\
10.8944444444444	1.00405456135495\\
10.95	1.00349332910558\\
11.0055555555556	1.0027608603146\\
11.0611111111111	1.00373292824345\\
11.1166666666667	1.00371265616588\\
11.1722222222222	1.00452396801401\\
11.2277777777778	1.00400966571654\\
11.2833333333333	1.0033607061239\\
11.3388888888889	1.00405866979438\\
11.3944444444444	1.00401560014807\\
11.45	1.00392621489557\\
11.5055555555556	1.00466099314053\\
11.5611111111111	1.00432879489071\\
11.6166666666667	1.00524658992665\\
11.6722222222222	1.00520300240545\\
11.7277777777778	1.00611068689748\\
11.7833333333333	1.00627957407863\\
11.8388888888889	1.00641615973828\\
11.8944444444444	1.0068393499239\\
11.95	1.00673405480588\\
12.0055555555556	1.00622099893987\\
12.0611111111111	1.00560063543159\\
12.1166666666667	1.00531239614475\\
12.1722222222222	1.0047046846486\\
12.2277777777778	1.00429706489599\\
12.2833333333333	1.00370364195804\\
12.3388888888889	1.0029047851642\\
12.3944444444444	1.00249202689514\\
12.45	1.00250204194253\\
12.5055555555556	1.00235777961928\\
12.5611111111111	1.00170051907449\\
12.6166666666667	1.00168868860888\\
12.6722222222222	1.00152702407787\\
12.7277777777778	1.0011657695166\\
12.7833333333333	1.00155794146874\\
12.8388888888889	1.0015829479386\\
12.8944444444444	1.00174897918981\\
12.95	1.0020882702775\\
13.0055555555556	1.0021561574946\\
13.0611111111111	1.00202900105693\\
13.1166666666667	1.00203767965579\\
13.1722222222222	1.00263694834177\\
13.2277777777778	1.00186642346001\\
13.2833333333333	1.00228489094445\\
13.3388888888889	1.00234099108503\\
13.3944444444444	1.00238759942609\\
13.45	1.00160625241033\\
13.5055555555556	1.00215821011242\\
13.5611111111111	1.00273459325033\\
13.6166666666667	1.00308314371115\\
13.6722222222222	1.00305265964851\\
13.7277777777778	1.00269236097648\\
13.7833333333333	1.00264211813895\\
13.8388888888889	1.00210096150782\\
13.8944444444444	1.003682315438\\
13.95	1.00487952398982\\
14.0055555555556	1.00651293451463\\
14.0611111111111	1.00632744051189\\
14.1166666666667	1.00598764149601\\
14.1722222222222	1.00535045696963\\
14.2277777777778	1.00556121980129\\
14.2833333333333	1.00490094948746\\
14.3388888888889	1.00289324332192\\
14.3944444444444	1.00180404685936\\
14.45	1.00110739476082\\
14.5055555555556	1.00030528979415\\
14.5611111111111	0.99961211316554\\
14.6166666666667	0.99893512395797\\
14.6722222222222	0.997423334743206\\
14.7277777777778	0.998841377655679\\
14.7833333333333	0.998021871389454\\
14.8388888888889	0.998040216696615\\
14.8944444444444	0.997116128561143\\
14.95	0.996305373592004\\
15.0055555555556	0.996016457652956\\
15.0611111111111	0.997675757854457\\
15.1166666666667	0.997432326924874\\
15.1722222222222	0.999073832928811\\
15.2277777777778	0.998214543596167\\
15.2833333333333	0.997563146121546\\
15.3388888888889	0.996930990558521\\
15.3944444444444	0.997720116157049\\
15.45	0.99738063555533\\
15.5055555555556	0.995645974629589\\
15.5611111111111	0.997420262022487\\
15.6166666666667	0.996401840358561\\
15.6722222222222	0.995597093606182\\
15.7277777777778	0.995443658407934\\
15.7833333333333	0.996089870242821\\
15.8388888888889	0.993927830073811\\
15.8944444444444	0.994732527497991\\
15.95	0.993865790231063\\
16.0055555555556	0.993203166922965\\
16.0611111111111	0.993111395442055\\
16.1166666666667	0.994362113804228\\
16.1722222222222	0.994968581652513\\
16.2277777777778	0.993075480000628\\
16.2833333333333	0.991794623810506\\
16.3388888888889	0.992206338787542\\
16.3944444444444	0.993366848333575\\
16.45	0.989867766728736\\
16.5055555555556	0.989655570127101\\
16.5611111111111	0.989296438937519\\
16.6166666666667	0.990769382679931\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.99745118366282\\
8.06111111111111	0.995120220052558\\
8.11666666666667	0.995336313525434\\
8.17222222222222	0.99562235869111\\
8.22777777777778	0.99628057607376\\
8.28333333333333	0.996789657372805\\
8.33888888888889	0.996943483804349\\
8.39444444444444	0.996902837124504\\
8.45	0.998077066188015\\
8.50555555555556	0.998926348851927\\
8.56111111111111	0.99928918433924\\
8.61666666666667	0.999393111937904\\
8.67222222222222	0.999542068086955\\
8.72777777777778	1.00014250125143\\
8.78333333333333	1.0006653659508\\
8.83888888888889	1.00148540676745\\
8.89444444444444	1.00076902763141\\
8.95	1.00192284169843\\
9.00555555555556	1.0023368633806\\
9.06111111111111	1.00198535179649\\
9.11666666666667	1.00311178667483\\
9.17222222222222	1.00215124885255\\
9.22777777777778	1.00281358485181\\
9.28333333333333	1.00366826676447\\
9.33888888888889	1.00430317126206\\
9.39444444444444	1.00392451705432\\
9.45	1.00350400792763\\
9.50555555555556	1.00351861686848\\
9.56111111111111	1.00372772329875\\
9.61666666666667	1.00421506786184\\
9.67222222222222	1.00419039882484\\
9.72777777777778	1.00385323371708\\
9.78333333333333	1.00369936007961\\
9.83888888888889	1.0039143821248\\
9.89444444444444	1.00409018054226\\
9.95	1.00388462373192\\
10.0055555555556	1.00380373440235\\
10.0611111111111	1.00411172092346\\
10.1166666666667	1.00374148027945\\
10.1722222222222	1.00380188871444\\
10.2277777777778	1.00412429727808\\
10.2833333333333	1.0043589414146\\
10.3388888888889	1.00432243451654\\
10.3944444444444	1.00377860018593\\
10.45	1.00364673160051\\
10.5055555555556	1.00412995270385\\
10.5611111111111	1.00347427911111\\
10.6166666666667	1.00383700653757\\
10.6722222222222	1.00395112499223\\
10.7277777777778	1.00393686863114\\
10.7833333333333	1.00432241632999\\
10.8388888888889	1.00335858162624\\
10.8944444444444	1.00455480731545\\
10.95	1.00402375994851\\
11.0055555555556	1.00329206510932\\
11.0611111111111	1.00424493433646\\
11.1166666666667	1.00421045738034\\
11.1722222222222	1.00500970940269\\
11.2277777777778	1.00450831370278\\
11.2833333333333	1.00386436185787\\
11.3388888888889	1.00455067191844\\
11.3944444444444	1.00450542566185\\
11.45	1.00439599219307\\
11.5055555555556	1.00511674214957\\
11.5611111111111	1.00474875152763\\
11.6166666666667	1.00565540482782\\
11.6722222222222	1.00559032855\\
11.7277777777778	1.00649883318325\\
11.7833333333333	1.00663164935119\\
11.8388888888889	1.00676818356219\\
11.8944444444444	1.00720004327247\\
11.95	1.00709178072193\\
12.0055555555556	1.00658738108265\\
12.0611111111111	1.00596909047002\\
12.1166666666667	1.00570122857983\\
12.1722222222222	1.00510900788389\\
12.2277777777778	1.00473233725996\\
12.2833333333333	1.00416492163743\\
12.3388888888889	1.00341917744489\\
12.3944444444444	1.00305334762621\\
12.45	1.0030703784912\\
12.5055555555556	1.00295379387367\\
12.5611111111111	1.00230114479982\\
12.6166666666667	1.00230152558488\\
12.6722222222222	1.00213944081951\\
12.7277777777778	1.00177288470748\\
12.7833333333333	1.00218675630615\\
12.8388888888889	1.0022184398382\\
12.8944444444444	1.00237126276306\\
12.95	1.00270202567623\\
13.0055555555556	1.00275262742869\\
13.0611111111111	1.00260427064842\\
13.1166666666667	1.00261044422598\\
13.1722222222222	1.0031982572161\\
13.2277777777778	1.00241038233543\\
13.2833333333333	1.00282949015519\\
13.3388888888889	1.00288435908572\\
13.3944444444444	1.00293921994676\\
13.45	1.00215692217467\\
13.5055555555556	1.00270733893827\\
13.5611111111111	1.00326775911502\\
13.6166666666667	1.0036141593909\\
13.6722222222222	1.00354735789479\\
13.7277777777778	1.0031635274533\\
13.7833333333333	1.00311376862855\\
13.8388888888889	1.0025605356146\\
13.8944444444444	1.0041024400738\\
13.95	1.00524144043175\\
14.0055555555556	1.0068232840737\\
14.0611111111111	1.00660673392861\\
14.1166666666667	1.00624619776619\\
14.1722222222222	1.00559958366523\\
14.2277777777778	1.00584383421148\\
14.2833333333333	1.00522440730371\\
14.3388888888889	1.00327074696668\\
14.3944444444444	1.00222349710888\\
14.45	1.00161772685226\\
14.5055555555556	1.00084541985763\\
14.5611111111111	1.00017833242772\\
14.6166666666667	0.999530569971069\\
14.6722222222222	0.998009544319408\\
14.7277777777778	0.999445650300705\\
14.7833333333333	0.998593100669625\\
14.8388888888889	0.998592911031067\\
14.8944444444444	0.997620070244269\\
14.95	0.996768419177217\\
15.0055555555556	0.996438893936403\\
15.0611111111111	0.998069434589182\\
15.1166666666667	0.997832519865319\\
15.1722222222222	0.999487184472254\\
15.2277777777778	0.998579290077902\\
15.2833333333333	0.997913557431958\\
15.3388888888889	0.997265388519807\\
15.3944444444444	0.998022371179174\\
15.45	0.997689097974879\\
15.5055555555556	0.995928772446218\\
15.5611111111111	0.997712156535857\\
15.6166666666667	0.996679258512665\\
15.6722222222222	0.995846347546695\\
15.7277777777778	0.995686763962281\\
15.7833333333333	0.996323151831446\\
15.8388888888889	0.994159774198836\\
15.8944444444444	0.994964317746906\\
15.95	0.994091406127987\\
16.0055555555556	0.993419349576287\\
16.0611111111111	0.993316294221296\\
16.1166666666667	0.994555267011552\\
16.1722222222222	0.995139795644929\\
16.2277777777778	0.993245611854029\\
16.2833333333333	0.991980118931087\\
16.3388888888889	0.992369148527292\\
16.3944444444444	0.993524989316852\\
16.45	0.990062540069591\\
16.5055555555556	0.989852587670836\\
16.5611111111111	0.989480473026804\\
16.6166666666667	0.990924860344233\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.995976010069008\\
8.06111111111111	0.994757602136103\\
8.11666666666667	0.994968907134816\\
8.17222222222222	0.99524653854484\\
8.22777777777778	0.995895705603203\\
8.28333333333333	0.996408386029972\\
8.33888888888889	0.99655152274052\\
8.39444444444444	0.996517270584941\\
8.45	0.99770617627675\\
8.50555555555556	0.998561702767852\\
8.56111111111111	0.998931369676637\\
8.61666666666667	0.999029817311675\\
8.67222222222222	0.999182572901715\\
8.72777777777778	0.999774884122687\\
8.78333333333333	1.00029592039202\\
8.83888888888889	1.00111369691444\\
8.89444444444444	1.00036701083237\\
8.95	1.00152735127088\\
9.00555555555556	1.00194402333829\\
9.06111111111111	1.00158491035837\\
9.11666666666667	1.002671839232\\
9.17222222222222	1.00170669857521\\
9.22777777777778	1.00234150564961\\
9.28333333333333	1.00321395986651\\
9.33888888888889	1.00380702196991\\
9.39444444444444	1.00343725946845\\
9.45	1.00299988507577\\
9.50555555555556	1.00302271018509\\
9.56111111111111	1.003220752484\\
9.61666666666667	1.00372427254077\\
9.67222222222222	1.00369125915555\\
9.72777777777778	1.0033671852879\\
9.78333333333333	1.00317639065125\\
9.83888888888889	1.00338914108498\\
9.89444444444444	1.00356302874942\\
9.95	1.00334474295485\\
10.0055555555556	1.00327944869966\\
10.0611111111111	1.0035780750441\\
10.1166666666667	1.00321132318697\\
10.1722222222222	1.00325836073332\\
10.2277777777778	1.00359265012245\\
10.2833333333333	1.00382882177067\\
10.3388888888889	1.00378278781549\\
10.3944444444444	1.00324962296437\\
10.45	1.00309204072481\\
10.5055555555556	1.00358530602434\\
10.5611111111111	1.00289979270504\\
10.6166666666667	1.00329418918462\\
10.6722222222222	1.00339236513056\\
10.7277777777778	1.00337225788929\\
10.7833333333333	1.0037718707424\\
10.8388888888889	1.00280923003967\\
10.8944444444444	1.00403387763347\\
10.95	1.00347897735551\\
11.0055555555556	1.0027226913652\\
11.0611111111111	1.00369101126643\\
11.1166666666667	1.00369169739264\\
11.1722222222222	1.00450348072785\\
11.2277777777778	1.00399453279859\\
11.2833333333333	1.00334651609607\\
11.3388888888889	1.00403864153165\\
11.3944444444444	1.00398290221388\\
11.45	1.003899953463\\
11.5055555555556	1.00464661817852\\
11.5611111111111	1.00431453241731\\
11.6166666666667	1.0052320263888\\
11.6722222222222	1.00518831162451\\
11.7277777777778	1.00608517536939\\
11.7833333333333	1.00624704087279\\
11.8388888888889	1.00639923010442\\
11.8944444444444	1.00682354426063\\
11.95	1.00671778887451\\
12.0055555555556	1.00620443584154\\
12.0611111111111	1.00558370223702\\
12.1166666666667	1.00527699263873\\
12.1722222222222	1.0046687450118\\
12.2277777777778	1.00427613026217\\
12.2833333333333	1.00368539431404\\
12.3388888888889	1.00288810969515\\
12.3944444444444	1.00247384195202\\
12.45	1.00248156342435\\
12.5055555555556	1.00233882178846\\
12.5611111111111	1.00166456380168\\
12.6166666666667	1.0016516604698\\
12.6722222222222	1.00150880672744\\
12.7277777777778	1.00114627847426\\
12.7833333333333	1.00153974963742\\
12.8388888888889	1.00156589553492\\
12.8944444444444	1.00173204505259\\
12.95	1.00206907196812\\
13.0055555555556	1.00213991847372\\
13.0611111111111	1.00199348375771\\
13.1166666666667	1.00200220752118\\
13.1722222222222	1.00261966991202\\
13.2277777777778	1.00182867309779\\
13.2833333333333	1.00224642765675\\
13.3388888888889	1.00232151047891\\
13.3944444444444	1.00237015832582\\
13.45	1.00158593682905\\
13.5055555555556	1.0021362031243\\
13.5611111111111	1.00268875442502\\
13.6166666666667	1.00305858797613\\
13.6722222222222	1.00300663362868\\
13.7277777777778	1.00266499869612\\
13.7833333333333	1.0026011716541\\
13.8388888888889	1.00205771049361\\
13.8944444444444	1.00365850769178\\
13.95	1.00485939905702\\
14.0055555555556	1.00649349980656\\
14.0611111111111	1.0062894477473\\
14.1166666666667	1.00596853349414\\
14.1722222222222	1.00531056369516\\
14.2277777777778	1.00554270585072\\
14.2833333333333	1.00486373967509\\
14.3388888888889	1.00287540123368\\
14.3944444444444	1.0017875030107\\
14.45	1.00108878721871\\
14.5055555555556	1.00028703805534\\
14.5611111111111	0.999573887205814\\
14.6166666666667	0.998895917784412\\
14.6722222222222	0.997381131170829\\
14.7277777777778	0.998800642669069\\
14.7833333333333	0.998001679102533\\
14.8388888888889	0.998019449991706\\
14.8944444444444	0.997095277599811\\
14.95	0.996284745451491\\
15.0055555555556	0.995976439047646\\
15.0611111111111	0.997656122383208\\
15.1166666666667	0.997412825313705\\
15.1722222222222	0.999032034348256\\
15.2277777777778	0.998194077489086\\
15.2833333333333	0.997544008672782\\
15.3388888888889	0.996910500013396\\
15.3944444444444	0.997700950522662\\
15.45	0.9973412469195\\
15.5055555555556	0.995625746706492\\
15.5611111111111	0.997379488222072\\
15.6166666666667	0.996339049790164\\
15.6722222222222	0.995577869531087\\
15.7277777777778	0.995424944542481\\
15.7833333333333	0.996070841180956\\
15.8388888888889	0.993908360017296\\
15.8944444444444	0.994693784966127\\
15.95	0.993825915946424\\
16.0055555555556	0.993163075811835\\
16.0611111111111	0.993049449590008\\
16.1166666666667	0.994346140268292\\
16.1722222222222	0.994952039999038\\
16.2277777777778	0.99305799374155\\
16.2833333333333	0.99175962940602\\
16.3388888888889	0.992190165714811\\
16.3944444444444	0.993351549610996\\
16.45	0.989785833835327\\
16.5055555555556	0.989593111130794\\
16.5611111111111	0.989253830359968\\
16.6166666666667	0.990729981448791\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	0.997436212045909\\
8.06111111111111	0.995107220962703\\
8.11666666666667	0.99532189830296\\
8.17222222222222	0.995607671318727\\
8.22777777777778	0.99626611469818\\
8.28333333333333	0.996775158297752\\
8.33888888888889	0.996930073459927\\
8.39444444444444	0.996889337195981\\
8.45	0.998063747061351\\
8.50555555555556	0.998913727194436\\
8.56111111111111	0.999275772288609\\
8.61666666666667	0.999380338519548\\
8.67222222222222	0.999529968964772\\
8.72777777777778	1.00013192656908\\
8.78333333333333	1.00065355058418\\
8.83888888888889	1.00147556791708\\
8.89444444444444	1.00073461355796\\
8.95	1.00191189972379\\
9.00555555555556	1.00232674986892\\
9.06111111111111	1.00197342189454\\
9.11666666666667	1.00310006511616\\
9.17222222222222	1.00213807856598\\
9.22777777777778	1.00280155538994\\
9.28333333333333	1.00365756069553\\
9.33888888888889	1.00428250097696\\
9.39444444444444	1.00391195369499\\
9.45	1.00349043482117\\
9.50555555555556	1.00350617110106\\
9.56111111111111	1.00371654682004\\
9.61666666666667	1.00420305944234\\
9.67222222222222	1.00417808342108\\
9.72777777777778	1.0038404820305\\
9.78333333333333	1.0036813433912\\
9.83888888888889	1.00389674448239\\
9.89444444444444	1.00405577259697\\
9.95	1.0038524909608\\
10.0055555555556	1.00378417440496\\
10.0611111111111	1.00409307033417\\
10.1166666666667	1.00372494317956\\
10.1722222222222	1.00378452669436\\
10.2277777777778	1.00411269251622\\
10.2833333333333	1.00434779212328\\
10.3388888888889	1.00430146002205\\
10.3944444444444	1.00376372245005\\
10.45	1.00363062243117\\
10.5055555555556	1.00411150716266\\
10.5611111111111	1.00343896620228\\
10.6166666666667	1.00381890870176\\
10.6722222222222	1.0039304663048\\
10.7277777777778	1.00391720908669\\
10.7833333333333	1.00430351712728\\
10.8388888888889	1.00334339106719\\
10.8944444444444	1.00453401632071\\
10.95	1.00400933420722\\
11.0055555555556	1.0032537693256\\
11.0611111111111	1.00420283979931\\
11.1166666666667	1.004189397444\\
11.1722222222222	1.00498910595597\\
11.2277777777778	1.00449309625324\\
11.2833333333333	1.00385010028622\\
11.3388888888889	1.00453053890069\\
11.3944444444444	1.00447257420282\\
11.45	1.00436960476751\\
11.5055555555556	1.00510227620513\\
11.5611111111111	1.00473440335866\\
11.6166666666667	1.00564074084999\\
11.6722222222222	1.00557553731465\\
11.7277777777778	1.00647314257155\\
11.7833333333333	1.00659888936563\\
11.8388888888889	1.00675112132889\\
11.8944444444444	1.00718410540103\\
11.95	1.0070753811936\\
12.0055555555556	1.00657069096163\\
12.0611111111111	1.00595203854952\\
12.1166666666667	1.00566561493933\\
12.1722222222222	1.00507287723211\\
12.2277777777778	1.00471128925155\\
12.2833333333333	1.00414658283096\\
12.3388888888889	1.0034024299185\\
12.3944444444444	1.00303509391325\\
12.45	1.0030498254735\\
12.5055555555556	1.00293476797137\\
12.5611111111111	1.00226510677882\\
12.6166666666667	1.00226441343993\\
12.6722222222222	1.00212117230454\\
12.7277777777778	1.00175334773942\\
12.7833333333333	1.00216851278244\\
12.8388888888889	1.00220133699737\\
12.8944444444444	1.0023542755369\\
12.95	1.00268276395162\\
13.0055555555556	1.0027363298242\\
13.0611111111111	1.00256865959246\\
13.1166666666667	1.00257487811213\\
13.1722222222222	1.00318090968354\\
13.2277777777778	1.00237254010255\\
13.2833333333333	1.00279091761384\\
13.3388888888889	1.00286480954497\\
13.3944444444444	1.00292171370213\\
13.45	1.00213655077853\\
13.5055555555556	1.00268526136147\\
13.5611111111111	1.00322177447867\\
13.6166666666667	1.00358950498991\\
13.6722222222222	1.00350117090335\\
13.7277777777778	1.00313606885621\\
13.7833333333333	1.00307269285751\\
13.8388888888889	1.00251717298464\\
13.8944444444444	1.00407852156421\\
13.95	1.00522119374689\\
14.0055555555556	1.00680369900394\\
14.0611111111111	1.00656847890559\\
14.1166666666667	1.00622695159271\\
14.1722222222222	1.00555945541638\\
14.2277777777778	1.00582519353803\\
14.2833333333333	1.0051869933231\\
14.3388888888889	1.00325282972444\\
14.3944444444444	1.00220689989514\\
14.45	1.00159907542796\\
14.5055555555556	1.00082713932664\\
14.5611111111111	1.00014010017465\\
14.6166666666667	0.999491384618066\\
14.6722222222222	0.997967429096411\\
14.7277777777778	0.999404941782721\\
14.7833333333333	0.998572925506072\\
14.8388888888889	0.998572162251112\\
14.8944444444444	0.997599256741411\\
14.95	0.996747844639337\\
15.0055555555556	0.996399014208847\\
15.0611111111111	0.998049821914778\\
15.1166666666667	0.99781304550154\\
15.1722222222222	0.999445403977464\\
15.2277777777778	0.998558837684395\\
15.2833333333333	0.997894443745283\\
15.3388888888889	0.997244938165966\\
15.3944444444444	0.99800322635049\\
15.45	0.997649791749426\\
15.5055555555556	0.995908610009179\\
15.5611111111111	0.997671467326774\\
15.6166666666667	0.996616676659106\\
15.6722222222222	0.995827185445334\\
15.7277777777778	0.995668112668919\\
15.7833333333333	0.996304174439605\\
15.8388888888889	0.994140399891533\\
15.8944444444444	0.994925758715142\\
15.95	0.994051756093501\\
16.0055555555556	0.99337951070486\\
16.0611111111111	0.99325475805967\\
16.1166666666667	0.994539360729711\\
16.1722222222222	0.99512331439642\\
16.2277777777778	0.993228224125366\\
16.2833333333333	0.99194539094704\\
16.3388888888889	0.992353078935001\\
16.3944444444444	0.993509769319791\\
16.45	0.989981424415382\\
16.5055555555556	0.989790758181927\\
16.5611111111111	0.989438300976179\\
16.6166666666667	0.990885802716623\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00399847849847\\
8.06111111111111	1.00545756944265\\
8.11666666666667	1.00569380536295\\
8.17222222222222	1.0060187523797\\
8.22777777777778	1.00668739641609\\
8.28333333333333	1.00702366894134\\
8.33888888888889	1.00745538676833\\
8.39444444444444	1.00738778602499\\
8.45	1.00795454342093\\
8.50555555555556	1.00820944089894\\
8.56111111111111	1.00822079810108\\
8.61666666666667	1.00849580027463\\
8.67222222222222	1.00845750440463\\
8.72777777777778	1.00907559870623\\
8.78333333333333	1.00935512051471\\
8.83888888888889	1.00965785574482\\
8.89444444444444	1.00949659152844\\
8.95	1.01042468472856\\
9.00555555555556	1.01040662609369\\
9.06111111111111	1.01034207012996\\
9.11666666666667	1.01169881564897\\
9.17222222222222	1.01109813634817\\
9.22777777777778	1.01205059025924\\
9.28333333333333	1.01173339496154\\
9.33888888888889	1.01267520950396\\
9.39444444444444	1.01234027983536\\
9.45	1.01263467550878\\
9.50555555555556	1.01253583785142\\
9.56111111111111	1.01261503487965\\
9.61666666666667	1.01257331128253\\
9.67222222222222	1.01269399815294\\
9.72777777777778	1.01205711452253\\
9.78333333333333	1.01275002071938\\
9.83888888888889	1.01305217055175\\
9.89444444444444	1.0127314846198\\
9.95	1.01290324892706\\
10.0055555555556	1.01285458879852\\
10.0611111111111	1.01301880276822\\
10.1166666666667	1.01275488950222\\
10.1722222222222	1.01304828427838\\
10.2277777777778	1.01316851708092\\
10.2833333333333	1.01279231407095\\
10.3388888888889	1.01289198948334\\
10.3944444444444	1.01259534419501\\
10.45	1.01314191971128\\
10.5055555555556	1.01299427846548\\
10.5611111111111	1.01301018663784\\
10.6166666666667	1.01280902388598\\
10.6722222222222	1.01314387896385\\
10.7277777777778	1.01323508356083\\
10.7833333333333	1.01304228054984\\
10.8388888888889	1.01288971395953\\
10.8944444444444	1.01283631937494\\
10.95	1.01300127209069\\
11.0055555555556	1.01294284426845\\
11.0611111111111	1.01325507510101\\
11.1166666666667	1.01297042705551\\
11.1722222222222	1.01306700460524\\
11.2277777777778	1.01296417632193\\
11.2833333333333	1.01286178039138\\
11.3388888888889	1.01300293811291\\
11.3944444444444	1.01316702212668\\
11.45	1.01304690802487\\
11.5055555555556	1.01318002715474\\
11.5611111111111	1.01264147010017\\
11.6166666666667	1.01273234068095\\
11.6722222222222	1.01269570874849\\
11.7277777777778	1.01307539263279\\
11.7833333333333	1.01236463160407\\
11.8388888888889	1.01238126392683\\
11.8944444444444	1.01275844154555\\
11.95	1.01262721963661\\
12.0055555555556	1.01256509175697\\
12.0611111111111	1.01238464652003\\
12.1166666666667	1.01255391164711\\
12.1722222222222	1.01238933185188\\
12.2277777777778	1.01250506463818\\
12.2833333333333	1.01237917862484\\
12.3388888888889	1.01286078762527\\
12.3944444444444	1.01345641569282\\
12.45	1.01339239892638\\
12.5055555555556	1.01348427565708\\
12.5611111111111	1.01306657584309\\
12.6166666666667	1.01319756802145\\
12.6722222222222	1.01302494114827\\
12.7277777777778	1.01255757569649\\
12.7833333333333	1.01309410498866\\
12.8388888888889	1.01312394129323\\
12.8944444444444	1.01300756561686\\
12.95	1.01305852550163\\
13.0055555555556	1.01273903139252\\
13.0611111111111	1.01251390150106\\
13.1166666666667	1.01250360347218\\
13.1722222222222	1.01274211986503\\
13.2277777777778	1.01203941724222\\
13.2833333333333	1.0122868518228\\
13.3388888888889	1.01227669904953\\
13.3944444444444	1.01232522820284\\
13.45	1.01213894852898\\
13.5055555555556	1.01247524029242\\
13.5611111111111	1.01249222893277\\
13.6166666666667	1.0127462540408\\
13.6722222222222	1.01227671076836\\
13.7277777777778	1.01227153880357\\
13.7833333333333	1.01187753819056\\
13.8388888888889	1.01142319337428\\
13.8944444444444	1.01206438621904\\
13.95	1.01186413569964\\
14.0055555555556	1.01160137111829\\
14.0611111111111	1.01094502895307\\
14.1166666666667	1.01037078724244\\
14.1722222222222	1.00995039975755\\
14.2277777777778	1.01074327500975\\
14.2833333333333	1.01117846463322\\
14.3388888888889	1.0112744437965\\
14.3944444444444	1.01101234847335\\
14.45	1.01186552182261\\
14.5055555555556	1.01153358476433\\
14.5611111111111	1.01117011584733\\
14.6166666666667	1.01113386927502\\
14.6722222222222	1.01008858583677\\
14.7277777777778	1.01126377851829\\
14.7833333333333	1.01039243388073\\
14.8388888888889	1.01017644072752\\
14.8944444444444	1.00879817269455\\
14.95	1.00747616237552\\
15.0055555555556	1.00664790305842\\
15.0611111111111	1.00724079826788\\
15.1166666666667	1.00756753086276\\
15.1722222222222	1.00914991932987\\
15.2277777777778	1.00779823401694\\
15.2833333333333	1.00722880573276\\
15.3388888888889	1.00617117336716\\
15.3944444444444	1.0060925052735\\
15.45	1.00633856547865\\
15.5055555555556	1.00465142787507\\
15.5611111111111	1.00617958439172\\
15.6166666666667	1.00530739758246\\
15.6722222222222	1.00410250656143\\
15.7277777777778	1.00360254260434\\
15.7833333333333	1.00394982232677\\
15.8388888888889	1.00201514115847\\
15.8944444444444	1.00287690629303\\
15.95	1.00216917189356\\
16.0055555555556	1.00134804059916\\
16.0611111111111	1.00120927633788\\
16.1166666666667	1.0019522467342\\
16.1722222222222	1.00160059818308\\
16.2277777777778	0.99981982083482\\
16.2833333333333	0.999243972435484\\
16.3388888888889	0.999014769596529\\
16.3944444444444	0.999882352858396\\
16.45	0.997396977959015\\
16.5055555555556	0.997483419422915\\
16.5611111111111	0.996050894098554\\
16.6166666666667	0.996960251688213\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00489956439192\\
8.06111111111111	1.0059109762102\\
8.11666666666667	1.00615553341178\\
8.17222222222222	1.00649736011066\\
8.22777777777778	1.0071902602024\\
8.28333333333333	1.00753026458588\\
8.33888888888889	1.00798070846199\\
8.39444444444444	1.00790337882515\\
8.45	1.00846682581614\\
8.50555555555556	1.00872585790619\\
8.56111111111111	1.0087311329904\\
8.61666666666667	1.00901559911478\\
8.67222222222222	1.00897467449217\\
8.72777777777778	1.00961308287798\\
8.78333333333333	1.0098982003545\\
8.83888888888889	1.01021540441616\\
8.89444444444444	1.01005643484142\\
8.95	1.0110188360795\\
9.00555555555556	1.01100225999107\\
9.06111111111111	1.01094453773798\\
9.11666666666667	1.01236728491588\\
9.17222222222222	1.01176587520347\\
9.22777777777778	1.0127650831183\\
9.28333333333333	1.01242778596762\\
9.33888888888889	1.01342181563224\\
9.39444444444444	1.0130832736555\\
9.45	1.01340007113885\\
9.50555555555556	1.01329034062365\\
9.56111111111111	1.01338983573132\\
9.61666666666667	1.01332534775102\\
9.67222222222222	1.01345814811186\\
9.72777777777778	1.01279786206414\\
9.78333333333333	1.01353950489323\\
9.83888888888889	1.01384774848678\\
9.89444444444444	1.01350528558677\\
9.95	1.01369913480478\\
10.0055555555556	1.01364487509912\\
10.0611111111111	1.01382678523626\\
10.1166666666667	1.01355929127411\\
10.1722222222222	1.01387172076536\\
10.2277777777778	1.01398457134536\\
10.2833333333333	1.01360694469361\\
10.3388888888889	1.0137066283769\\
10.3944444444444	1.01340056401145\\
10.45	1.01398342893031\\
10.5055555555556	1.01381938866563\\
10.5611111111111	1.01385203372922\\
10.6166666666667	1.01363102524151\\
10.6722222222222	1.01398747300132\\
10.7277777777778	1.01408880128163\\
10.7833333333333	1.01387604227649\\
10.8388888888889	1.01372098593685\\
10.8944444444444	1.01362247622801\\
10.95	1.01383112384883\\
11.0055555555556	1.01377028000571\\
11.0611111111111	1.01405742682525\\
11.1166666666667	1.01374886167674\\
11.1722222222222	1.01382870904929\\
11.2277777777778	1.01374322769389\\
11.2833333333333	1.01364515710526\\
11.3388888888889	1.01377141390005\\
11.3944444444444	1.01393183542744\\
11.45	1.01378064542473\\
11.5055555555556	1.01389212079437\\
11.5611111111111	1.01329709798685\\
11.6166666666667	1.01336915582335\\
11.6722222222222	1.0133012314136\\
11.7277777777778	1.01368059132042\\
11.7833333333333	1.01290955088116\\
11.8388888888889	1.01292530715794\\
11.8944444444444	1.01331529912757\\
11.95	1.01317980010874\\
12.0055555555556	1.01313451894783\\
12.0611111111111	1.01295947806007\\
12.1166666666667	1.01316179207192\\
12.1722222222222	1.01302202719279\\
12.2277777777778	1.01318431130286\\
12.2833333333333	1.01309724836977\\
12.3388888888889	1.0136575871239\\
12.3944444444444	1.01432380184133\\
12.45	1.01427148089604\\
12.5055555555556	1.01440283095764\\
12.5611111111111	1.01398865056284\\
12.6166666666667	1.01413729667361\\
12.6722222222222	1.01396501869043\\
12.7277777777778	1.01348861404632\\
12.7833333333333	1.01406030761688\\
12.8388888888889	1.01410119634769\\
12.8944444444444	1.01396668441834\\
12.95	1.0140083035609\\
13.0055555555556	1.01366315450211\\
13.0611111111111	1.01340424655947\\
13.1166666666667	1.01339019752131\\
13.1722222222222	1.01361509099441\\
13.2277777777778	1.01288197089449\\
13.2833333333333	1.01313211728357\\
13.3388888888889	1.01312013565082\\
13.3944444444444	1.0131799168919\\
13.45	1.01298613059428\\
13.5055555555556	1.01332588272714\\
13.5611111111111	1.01332358808239\\
13.6166666666667	1.01357563240082\\
13.6722222222222	1.0130478902712\\
13.7277777777778	1.01300372297142\\
13.7833333333333	1.01260803763121\\
13.8388888888889	1.01212993579764\\
13.8944444444444	1.01271846358922\\
13.95	1.01242968725155\\
14.0055555555556	1.0120788680545\\
14.0611111111111	1.011371814647\\
14.1166666666667	1.01076557464317\\
14.1722222222222	1.01033310624813\\
14.2277777777778	1.01118023122775\\
14.2833333333333	1.01168299641937\\
14.3388888888889	1.01186168953606\\
14.3944444444444	1.01165794672035\\
14.45	1.01264286727003\\
14.5055555555556	1.01234928414906\\
14.5611111111111	1.01201798361308\\
14.6166666666667	1.01201703752018\\
14.6722222222222	1.01093908818775\\
14.7277777777778	1.01216178309644\\
14.7833333333333	1.01122951851773\\
14.8388888888889	1.01098676991846\\
14.8944444444444	1.00952395561136\\
14.95	1.00813013425023\\
15.0055555555556	1.00723967602496\\
15.0611111111111	1.00781506548279\\
15.1166666666667	1.00814566291856\\
15.1722222222222	1.00976692435651\\
15.2277777777778	1.0083335855277\\
15.2833333333333	1.00773355839111\\
15.3388888888889	1.00664649455979\\
15.3944444444444	1.00653128653608\\
15.45	1.00678136838983\\
15.5055555555556	1.00503267441314\\
15.5611111111111	1.00659684417373\\
15.6166666666667	1.00568974954686\\
15.6722222222222	1.00443401447239\\
15.7277777777778	1.00392542353827\\
15.7833333333333	1.00426678431244\\
15.8388888888889	1.0022998264321\\
15.8944444444444	1.00317158263578\\
15.95	1.00244232735956\\
16.0055555555556	1.00159805381761\\
16.0611111111111	1.00144172897915\\
16.1166666666667	1.00218674522651\\
16.1722222222222	1.00181615389783\\
16.2277777777778	1.00000731594472\\
16.2833333333333	0.999429225304538\\
16.3388888888889	0.999177773987197\\
16.3944444444444	1.0000575450165\\
16.45	0.997563946701158\\
16.5055555555556	0.997644827072796\\
16.5611111111111	0.996198157777814\\
16.6166666666667	0.997095239206321\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00322284303235\\
8.06111111111111	1.00428689733005\\
8.11666666666667	1.00454776126464\\
8.17222222222222	1.00489364312011\\
8.22777777777778	1.00561654724626\\
8.28333333333333	1.00600991807375\\
8.33888888888889	1.006541852054\\
8.39444444444444	1.00653758314174\\
8.45	1.00716542242417\\
8.50555555555556	1.00734324180341\\
8.56111111111111	1.00735759396395\\
8.61666666666667	1.00770395899033\\
8.67222222222222	1.00766758431254\\
8.72777777777778	1.00833035326065\\
8.78333333333333	1.00862153655625\\
8.83888888888889	1.00887571187729\\
8.89444444444444	1.00878074813622\\
8.95	1.00976909550753\\
9.00555555555556	1.00972805876951\\
9.06111111111111	1.00968065334387\\
9.11666666666667	1.01113670857939\\
9.17222222222222	1.0104223021917\\
9.22777777777778	1.01152008806139\\
9.28333333333333	1.01100532510944\\
9.33888888888889	1.01204659737789\\
9.39444444444444	1.01165463162357\\
9.45	1.01206455919047\\
9.50555555555556	1.01199241981384\\
9.56111111111111	1.0119511138678\\
9.61666666666667	1.01192168023578\\
9.67222222222222	1.01209686821674\\
9.72777777777778	1.01138533391682\\
9.78333333333333	1.01214826753428\\
9.83888888888889	1.01251021355017\\
9.89444444444444	1.01212102536188\\
9.95	1.0123134929687\\
10.0055555555556	1.01229853649149\\
10.0611111111111	1.01237193893567\\
10.1166666666667	1.01210474448997\\
10.1722222222222	1.0124526392535\\
10.2277777777778	1.01263334176412\\
10.2833333333333	1.01205353121634\\
10.3388888888889	1.01216858610909\\
10.3944444444444	1.01190121252449\\
10.45	1.01257494355679\\
10.5055555555556	1.01233259591588\\
10.5611111111111	1.01241002604203\\
10.6166666666667	1.01213690456479\\
10.6722222222222	1.01251812742721\\
10.7277777777778	1.01262092992452\\
10.7833333333333	1.01236991523631\\
10.8388888888889	1.01233999205458\\
10.8944444444444	1.01221767184884\\
10.95	1.01231980881923\\
11.0055555555556	1.01241261320803\\
11.0611111111111	1.01273658611588\\
11.1166666666667	1.01242427303566\\
11.1722222222222	1.01250809745311\\
11.2277777777778	1.01231462501296\\
11.2833333333333	1.01232026951828\\
11.3388888888889	1.01241341393217\\
11.3944444444444	1.01264045575492\\
11.45	1.01257195544843\\
11.5055555555556	1.01275039627118\\
11.5611111111111	1.01235070756456\\
11.6166666666667	1.01241289572448\\
11.6722222222222	1.01247627668412\\
11.7277777777778	1.01286987171068\\
11.7833333333333	1.01219289490031\\
11.8388888888889	1.01216810326897\\
11.8944444444444	1.01259113284726\\
11.95	1.0124216689101\\
12.0055555555556	1.01230440933362\\
12.0611111111111	1.01214742763437\\
12.1166666666667	1.01224197704911\\
12.1722222222222	1.01197837534236\\
12.2277777777778	1.01198286413778\\
12.2833333333333	1.01174176815581\\
12.3388888888889	1.0122722423222\\
12.3944444444444	1.01289760857614\\
12.45	1.01277930363544\\
12.5055555555556	1.01276387944317\\
12.5611111111111	1.01230370779532\\
12.6166666666667	1.01242956116714\\
12.6722222222222	1.01223921289437\\
12.7277777777778	1.01170066922704\\
12.7833333333333	1.01226395598708\\
12.8388888888889	1.01225275237347\\
12.8944444444444	1.01216694571986\\
12.95	1.01225279054958\\
13.0055555555556	1.01188855286461\\
13.0611111111111	1.01170983044803\\
13.1166666666667	1.0116941019632\\
13.1722222222222	1.01199502778044\\
13.2277777777778	1.01127645830117\\
13.2833333333333	1.01154788837603\\
13.3388888888889	1.01154502340683\\
13.3944444444444	1.01155724272562\\
13.45	1.01148217043713\\
13.5055555555556	1.01182549334375\\
13.5611111111111	1.01177063895483\\
13.6166666666667	1.01204332320531\\
13.6722222222222	1.01159150919472\\
13.7277777777778	1.01184969969486\\
13.7833333333333	1.01128653356444\\
13.8388888888889	1.01078369740511\\
13.8944444444444	1.01163547335602\\
13.95	1.01156197363281\\
14.0055555555556	1.01140400226324\\
14.0611111111111	1.01083811329157\\
14.1166666666667	1.01031336253631\\
14.1722222222222	1.00991429183562\\
14.2277777777778	1.010618326754\\
14.2833333333333	1.01086772487425\\
14.3388888888889	1.01091694477919\\
14.3944444444444	1.01046485233823\\
14.45	1.01121563102201\\
14.5055555555556	1.01073703273519\\
14.5611111111111	1.01023840073114\\
14.6166666666667	1.01018459398685\\
14.6722222222222	1.00911088776478\\
14.7277777777778	1.01029542270934\\
14.7833333333333	1.00946045274667\\
14.8388888888889	1.00927840630833\\
14.8944444444444	1.00784923922793\\
14.95	1.0064153989503\\
15.0055555555556	1.00561769809758\\
15.0611111111111	1.00622611059498\\
15.1166666666667	1.00671246354746\\
15.1722222222222	1.00841789118716\\
15.2277777777778	1.00707959111354\\
15.2833333333333	1.00653861468154\\
15.3388888888889	1.00527836133124\\
15.3944444444444	1.00518266260292\\
15.45	1.00556600328632\\
15.5055555555556	1.00393532335504\\
15.5611111111111	1.00547068634305\\
15.6166666666667	1.00457470509786\\
15.6722222222222	1.00341470243324\\
15.7277777777778	1.0027240968266\\
15.7833333333333	1.00310853330812\\
15.8388888888889	1.00099748323008\\
15.8944444444444	1.00198925973808\\
15.95	1.00129434150962\\
16.0055555555556	1.00048259721924\\
16.0611111111111	1.00041405824405\\
16.1166666666667	1.00112986378708\\
16.1722222222222	1.0006682278397\\
16.2277777777778	0.998847709256202\\
16.2833333333333	0.998325385755961\\
16.3388888888889	0.998145257762134\\
16.3944444444444	0.998905425718706\\
16.45	0.996397246774614\\
16.5055555555556	0.996602125684261\\
16.5611111111111	0.995043305094647\\
16.6166666666667	0.995950827754984\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00417665206744\\
8.06111111111111	1.00473728806774\\
8.11666666666667	1.00500619334472\\
8.17222222222222	1.00536858080414\\
8.22777777777778	1.00611512618495\\
8.28333333333333	1.00651196782336\\
8.33888888888889	1.00706246771369\\
8.39444444444444	1.00704868927296\\
8.45	1.00767293143269\\
8.50555555555556	1.0078543812371\\
8.56111111111111	1.00786263305284\\
8.61666666666667	1.00821849281707\\
8.67222222222222	1.00817949994102\\
8.72777777777778	1.00886237208957\\
8.78333333333333	1.00915899557097\\
8.83888888888889	1.00942716775943\\
8.89444444444444	1.00933494865039\\
8.95	1.01035735809634\\
9.00555555555556	1.01031766177895\\
9.06111111111111	1.01027725128374\\
9.11666666666667	1.0117992884707\\
9.17222222222222	1.01108362841039\\
9.22777777777778	1.01222876470994\\
9.28333333333333	1.01169242848358\\
9.33888888888889	1.01278619782453\\
9.39444444444444	1.01239024218267\\
9.45	1.0128234704308\\
9.50555555555556	1.0127407278268\\
9.56111111111111	1.01271860030535\\
9.61666666666667	1.01266655053179\\
9.67222222222222	1.0128542677029\\
9.72777777777778	1.01211889166196\\
9.78333333333333	1.01293084877011\\
9.83888888888889	1.0132993516564\\
9.89444444444444	1.01288789362968\\
9.95	1.01310254869218\\
10.0055555555556	1.01308233696144\\
10.0611111111111	1.0131725197326\\
10.1166666666667	1.01290184595273\\
10.1722222222222	1.01326909679628\\
10.2277777777778	1.01344294708476\\
10.2833333333333	1.01286002178427\\
10.3388888888889	1.01297515803992\\
10.3944444444444	1.01269883300684\\
10.45	1.01340973572477\\
10.5055555555556	1.01315014677451\\
10.5611111111111	1.01324490861542\\
10.6166666666667	1.0129513914955\\
10.6722222222222	1.01335445037129\\
10.7277777777778	1.01346745733442\\
10.7833333333333	1.01319600588938\\
10.8388888888889	1.01316479023318\\
10.8944444444444	1.01299679719754\\
10.95	1.01314197009305\\
11.0055555555556	1.01323382361773\\
11.0611111111111	1.01353269436749\\
11.1166666666667	1.01319628498697\\
11.1722222222222	1.0132632030542\\
11.2277777777778	1.01308623244201\\
11.2833333333333	1.01309736016201\\
11.3388888888889	1.01317512040277\\
11.3944444444444	1.01339903097903\\
11.45	1.01330005089794\\
11.5055555555556	1.01345724186757\\
11.5611111111111	1.01300264539681\\
11.6166666666667	1.01304564148229\\
11.6722222222222	1.01307884259917\\
11.7277777777778	1.01347219808331\\
11.7833333333333	1.01273534312748\\
11.8388888888889	1.01270920399766\\
11.8944444444444	1.013145548101\\
11.95	1.0129714272488\\
12.0055555555556	1.01287045999997\\
12.0611111111111	1.01271917047855\\
12.1166666666667	1.01284600257354\\
12.1722222222222	1.01260633212157\\
12.2277777777778	1.01265624077708\\
12.2833333333333	1.01245299786905\\
12.3388888888889	1.01306245481605\\
12.3944444444444	1.01375844190235\\
12.45	1.01365134059626\\
12.5055555555556	1.01367420682012\\
12.5611111111111	1.0132174180713\\
12.6166666666667	1.01336069627543\\
12.6722222222222	1.01317072996745\\
12.7277777777778	1.0126229301088\\
12.7833333333333	1.01322112196542\\
12.8388888888889	1.01322056627541\\
12.8944444444444	1.01311695402891\\
12.95	1.01319376145518\\
13.0055555555556	1.01280365937477\\
13.0611111111111	1.01259161410615\\
13.1166666666667	1.012572139778\\
13.1722222222222	1.01285978715419\\
13.2277777777778	1.01211116247235\\
13.2833333333333	1.01238530603588\\
13.3388888888889	1.01238065017281\\
13.3944444444444	1.01240374437409\\
13.45	1.01232222558941\\
13.5055555555556	1.01266901871545\\
13.5611111111111	1.0125942621468\\
13.6166666666667	1.01286490557203\\
13.6722222222222	1.01235531232584\\
13.7277777777778	1.01257692523093\\
13.7833333333333	1.0120107142628\\
13.8388888888889	1.01148402165813\\
13.8944444444444	1.01228468644623\\
13.95	1.01212389352877\\
14.0055555555556	1.0118788111657\\
14.0611111111111	1.01126310093507\\
14.1166666666667	1.01070690232224\\
14.1722222222222	1.01029593457291\\
14.2277777777778	1.01105342021566\\
14.2833333333333	1.01136868081024\\
14.3388888888889	1.01150029223454\\
14.3944444444444	1.01110512921053\\
14.45	1.0119863554085\\
14.5055555555556	1.0115451441086\\
14.5611111111111	1.0110780200434\\
14.6166666666667	1.01105950311289\\
14.6722222222222	1.0099539907722\\
14.7277777777778	1.01118497115497\\
14.7833333333333	1.01029004774157\\
14.8388888888889	1.0100816553621\\
14.8944444444444	1.00856882103839\\
14.95	1.00706393725531\\
15.0055555555556	1.00620489610125\\
15.0611111111111	1.00679528554351\\
15.1166666666667	1.00728569608742\\
15.1722222222222	1.00902946441537\\
15.2277777777778	1.00761043604253\\
15.2833333333333	1.00703928423591\\
15.3388888888889	1.00574978145664\\
15.3944444444444	1.0056175979059\\
15.45	1.0060051198064\\
15.5055555555556	1.00431409219211\\
15.5611111111111	1.00588448010563\\
15.6166666666667	1.00495413684592\\
15.6722222222222	1.00374410242787\\
15.7277777777778	1.00304533862824\\
15.7833333333333	1.00342350348683\\
15.8388888888889	1.00128217413153\\
15.8944444444444	1.0022828541173\\
15.95	1.00156709202364\\
16.0055555555556	1.0007327610503\\
16.0611111111111	1.0006467191278\\
16.1166666666667	1.0013639853353\\
16.1722222222222	1.00088393088534\\
16.2277777777778	0.999037026173295\\
16.2833333333333	0.998512726249483\\
16.3388888888889	0.99831027634661\\
16.3944444444444	0.999082475057813\\
16.45	0.996568651902701\\
16.5055555555556	0.996767017860866\\
16.5611111111111	0.995196185529545\\
16.6166666666667	0.996090720362353\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00269384025828\\
8.06111111111111	1.00348355496278\\
8.11666666666667	1.00376132561647\\
8.17222222222222	1.0041213782976\\
8.22777777777778	1.00488407047189\\
8.28333333333333	1.00531733522572\\
8.33888888888889	1.0059199904131\\
8.39444444444444	1.00595937414511\\
8.45	1.0066297286287\\
8.50555555555556	1.00675416235708\\
8.56111111111111	1.00677107809707\\
8.61666666666667	1.00716494553345\\
8.67222222222222	1.00712898946006\\
8.72777777777778	1.00782354405283\\
8.78333333333333	1.0081221231738\\
8.83888888888889	1.00834369673146\\
8.89444444444444	1.00829770236059\\
8.95	1.00933243467253\\
9.00555555555556	1.00926730368648\\
9.06111111111111	1.00923392806642\\
9.11666666666667	1.01075643258624\\
9.17222222222222	1.00996138986462\\
9.22777777777778	1.01115934474652\\
9.28333333333333	1.01050804477212\\
9.33888888888889	1.01161903865785\\
9.39444444444444	1.01118638939395\\
9.45	1.01167803557\\
9.50555555555556	1.0116274222137\\
9.56111111111111	1.01150171655048\\
9.61666666666667	1.01147521141974\\
9.67222222222222	1.01168582595491\\
9.72777777777778	1.01093676120057\\
9.78333333333333	1.01174916140992\\
9.83888888888889	1.0121381422952\\
9.89444444444444	1.0117115403039\\
9.95	1.01191662003527\\
10.0055555555556	1.01191403655464\\
10.0611111111111	1.0119267581001\\
10.1166666666667	1.01165697234939\\
10.1722222222222	1.01205341645173\\
10.2277777777778	1.01226425275351\\
10.2833333333333	1.01154273442288\\
10.3388888888889	1.01167483381149\\
10.3944444444444	1.01142057507494\\
10.45	1.01218270100956\\
10.5055555555556	1.01187351382736\\
10.5611111111111	1.01199669197959\\
10.6166666666667	1.01168120135169\\
10.6722222222222	1.01209238009086\\
10.7277777777778	1.01219860352217\\
10.7833333333333	1.01191503476379\\
10.8388888888889	1.01197884040767\\
10.8944444444444	1.0118000985292\\
10.95	1.01186333910433\\
11.0055555555556	1.01205611796082\\
11.0611111111111	1.01238273027701\\
11.1166666666667	1.01207442374918\\
11.1722222222222	1.01214992697486\\
11.2277777777778	1.01192274070978\\
11.2833333333333	1.01198497689373\\
11.3388888888889	1.01202167027573\\
11.3944444444444	1.01229551810578\\
11.45	1.01225172605332\\
11.5055555555556	1.01246531007568\\
11.5611111111111	1.01216941090231\\
11.6166666666667	1.01222445214854\\
11.6722222222222	1.01233492718637\\
11.7277777777778	1.01272681532181\\
11.7833333333333	1.01208149210683\\
11.8388888888889	1.01203893604623\\
11.8944444444444	1.01250062034062\\
11.95	1.01230342297466\\
12.0055555555556	1.01215081990423\\
12.0611111111111	1.0120113053097\\
12.1166666666667	1.01204967087591\\
12.1722222222222	1.01171656251933\\
12.2277777777778	1.01164850252866\\
12.2833333333333	1.01133890540902\\
12.3388888888889	1.01189229901281\\
12.3944444444444	1.01252225777307\\
12.45	1.01235778711578\\
12.5055555555556	1.01228332828779\\
12.5611111111111	1.01178746574593\\
12.6166666666667	1.01191917963367\\
12.6722222222222	1.01172161462941\\
12.7277777777778	1.01112293329609\\
12.7833333333333	1.01169958063008\\
12.8388888888889	1.0116724885491\\
12.8944444444444	1.01161110715061\\
12.95	1.01171056011753\\
13.0055555555556	1.01132500199225\\
13.0611111111111	1.01118980737815\\
13.1166666666667	1.01114978139611\\
13.1722222222222	1.01150384075607\\
13.2277777777778	1.01077475903196\\
13.2833333333333	1.01106101913435\\
13.3388888888889	1.01106170930832\\
13.3944444444444	1.01105909034357\\
13.45	1.01105194803545\\
13.5055555555556	1.0113930554234\\
13.5611111111111	1.01128866911355\\
13.6166666666667	1.01159582163442\\
13.6722222222222	1.01115929793987\\
13.7277777777778	1.0115956447808\\
13.7833333333333	1.01091234908442\\
13.8388888888889	1.0103736192143\\
13.8944444444444	1.01136282255578\\
13.95	1.01136632562378\\
14.0055555555556	1.01129190818747\\
14.0611111111111	1.01080777674392\\
14.1166666666667	1.01029606821684\\
14.1722222222222	1.00991695609879\\
14.2277777777778	1.01055842256683\\
14.2833333333333	1.01066610605131\\
14.3388888888889	1.01068392083134\\
14.3944444444444	1.01009989406423\\
14.45	1.01079373224745\\
14.5055555555556	1.01023172170223\\
14.5611111111111	1.00963764852656\\
14.6166666666667	1.009554115044\\
14.6722222222222	1.00844841256719\\
14.7277777777778	1.00963854341086\\
14.7833333333333	1.00884371747703\\
14.8388888888889	1.00867237551516\\
14.8944444444444	1.00723450138769\\
14.95	1.00572765782418\\
15.0055555555556	1.00494956220929\\
15.0611111111111	1.00555990695533\\
15.1166666666667	1.00614307079312\\
15.1722222222222	1.00793241939688\\
15.2277777777778	1.00660310412937\\
15.2833333333333	1.00610892976646\\
15.3388888888889	1.00472756690937\\
15.3944444444444	1.00459231230977\\
15.45	1.00504585801342\\
15.5055555555556	1.00346475686653\\
15.5611111111111	1.00500946010152\\
15.6166666666667	1.00412280018355\\
15.6722222222222	1.00299653492233\\
15.7277777777778	1.00217541910997\\
15.7833333333333	1.00257197247036\\
15.8388888888889	1.00033191482939\\
15.8944444444444	1.00140331587119\\
15.95	1.00072064116942\\
16.0055555555556	0.99992935328347\\
16.0611111111111	0.999905894686481\\
16.1166666666667	1.00061176599523\\
16.1722222222222	1.00008352220292\\
16.2277777777778	0.998242660950614\\
16.2833333333333	0.997757558301857\\
16.3388888888889	0.99759713082943\\
16.3944444444444	0.998288712447527\\
16.45	0.995759707130163\\
16.5055555555556	0.996048917151716\\
16.5611111111111	0.994420098627842\\
16.6166666666667	0.995298182568309\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.0036841425153\\
8.06111111111111	1.00393194738069\\
8.11666666666667	1.00421757182025\\
8.17222222222222	1.00459387842615\\
8.22777777777778	1.00537980254989\\
8.28333333333333	1.00581636953332\\
8.33888888888889	1.00643750297001\\
8.39444444444444	1.00646753462494\\
8.45	1.00713410709946\\
8.50555555555556	1.00726181710908\\
8.56111111111111	1.00727262507189\\
8.61666666666667	1.00767600707403\\
8.67222222222222	1.0076374345031\\
8.72777777777778	1.00835195838505\\
8.78333333333333	1.00865586777915\\
8.83888888888889	1.00889111770833\\
8.89444444444444	1.00884821425416\\
8.95	1.0099168985498\\
9.00555555555556	1.00985292988642\\
9.06111111111111	1.00982668261853\\
9.11666666666667	1.01141514954815\\
9.17222222222222	1.01061846074728\\
9.22777777777778	1.0118641913317\\
9.28333333333333	1.01119028858518\\
9.33888888888889	1.01235399289502\\
9.39444444444444	1.01191707911265\\
9.45	1.01243267624309\\
9.50555555555556	1.01237169647622\\
9.56111111111111	1.012264374308\\
9.61666666666667	1.01221528578722\\
9.67222222222222	1.01243869501804\\
9.72777777777778	1.01166564692458\\
9.78333333333333	1.01252729316142\\
9.83888888888889	1.01292297903565\\
9.89444444444444	1.01247388093141\\
9.95	1.01270120210947\\
10.0055555555556	1.0126934707359\\
10.0611111111111	1.01272235636114\\
10.1166666666667	1.01244915925247\\
10.1722222222222	1.0128653210583\\
10.2277777777778	1.01306952958204\\
10.2833333333333	1.01234370805596\\
10.3388888888889	1.0124760144464\\
10.3944444444444	1.01221304442383\\
10.45	1.01301296395672\\
10.5055555555556	1.01268593239505\\
10.5611111111111	1.01282689611474\\
10.6166666666667	1.01249071237526\\
10.6722222222222	1.01292387417926\\
10.7277777777778	1.01304030138639\\
10.7833333333333	1.0127360567369\\
10.8388888888889	1.01279951751868\\
10.8944444444444	1.01257459853421\\
10.95	1.01268047504888\\
11.0055555555556	1.01287327252204\\
11.0611111111111	1.01317469974301\\
11.1166666666667	1.01284245899016\\
11.1722222222222	1.0129009414656\\
11.2277777777778	1.01269002119217\\
11.2833333333333	1.01275832730773\\
11.3388888888889	1.01277901459645\\
11.3944444444444	1.01305014679217\\
11.45	1.01297614999959\\
11.5055555555556	1.01316880717271\\
11.5611111111111	1.01281917259067\\
11.6166666666667	1.01285491724672\\
11.6722222222222	1.01293571028317\\
11.7277777777778	1.01332727558497\\
11.7833333333333	1.01262245262757\\
11.8388888888889	1.01257835505455\\
11.8944444444444	1.01305379407214\\
11.95	1.0128516564319\\
12.0055555555556	1.01271499323724\\
12.0611111111111	1.01258138175658\\
12.1166666666667	1.0126514459596\\
12.1722222222222	1.01234163641196\\
12.2277777777778	1.01231826546235\\
12.2833333333333	1.01204597049925\\
12.3388888888889	1.01267841045717\\
12.3944444444444	1.01337882402819\\
12.45	1.0132251011467\\
12.5055555555556	1.01318830384075\\
12.5611111111111	1.01269564479517\\
12.6166666666667	1.01284474476053\\
12.6722222222222	1.01264763680366\\
12.7277777777778	1.01203940182694\\
12.7833333333333	1.01265072381038\\
12.8388888888889	1.0126341493897\\
12.8944444444444	1.0125552313521\\
12.95	1.0126457288937\\
13.0055555555556	1.01223427093635\\
13.0611111111111	1.01206620490562\\
13.1166666666667	1.01202219601939\\
13.1722222222222	1.01236333990226\\
13.2277777777778	1.01160444123998\\
13.2833333333333	1.01189340435438\\
13.3388888888889	1.01189231607886\\
13.3944444444444	1.01190043080797\\
13.45	1.01188747424032\\
13.5055555555556	1.01223197705681\\
13.5611111111111	1.01210725314103\\
13.6166666666667	1.01241258882711\\
13.6722222222222	1.01191860002824\\
13.7277777777778	1.0123200140456\\
13.7833333333333	1.01163267553802\\
13.8388888888889	1.01106998215565\\
13.8944444444444	1.01200908055132\\
13.95	1.01192601982353\\
14.0055555555556	1.01176526582981\\
14.0611111111111	1.01123211982684\\
14.1166666666667	1.01068910355328\\
14.1722222222222	1.01029826243447\\
14.2277777777778	1.01099263801829\\
14.2833333333333	1.01116486454385\\
14.3388888888889	1.0112648594475\\
14.3944444444444	1.01073676390396\\
14.45	1.0115603116699\\
14.5055555555556	1.01103519484961\\
14.5611111111111	1.01047212534382\\
14.6166666666667	1.01042369078782\\
14.6722222222222	1.00928663359026\\
14.7277777777778	1.01052248186764\\
14.7833333333333	1.00966850177382\\
14.8388888888889	1.00947097449535\\
14.8944444444444	1.0079502260626\\
14.95	1.00637284321727\\
15.0055555555556	1.00553396047469\\
15.0611111111111	1.00612588396665\\
15.1166666666667	1.00671317641541\\
15.1722222222222	1.00854051980271\\
15.2277777777778	1.00713109028724\\
15.2833333333333	1.00660720041901\\
15.3388888888889	1.00519674534823\\
15.3944444444444	1.00502489487819\\
15.45	1.00548261727936\\
15.5055555555556	1.00384202804184\\
15.5611111111111	1.00542113013305\\
15.6166666666667	1.00450057278396\\
15.6722222222222	1.00332478694727\\
15.7277777777778	1.0024957839253\\
15.7833333333333	1.00288581124022\\
15.8388888888889	1.00061674867511\\
15.8944444444444	1.00169632727823\\
15.95	1.00099325475077\\
16.0055555555556	1.00017975126566\\
16.0611111111111	1.00013881623696\\
16.1166666666667	1.00084578427848\\
16.1722222222222	1.00029946102753\\
16.2277777777778	0.998433262512883\\
16.2833333333333	0.99794633565076\\
16.3388888888889	0.997763554557144\\
16.3944444444444	0.998467075823398\\
16.45	0.995934081377714\\
16.5055555555556	0.996216132744025\\
16.5611111111111	0.994576605812937\\
16.6166666666667	0.99544137955369\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00289789840186\\
8.06111111111111	1.00384215244681\\
8.11666666666667	1.00412420396148\\
8.17222222222222	1.00448969738861\\
8.22777777777778	1.00526296269622\\
8.28333333333333	1.00568913057687\\
8.33888888888889	1.00629471482216\\
8.39444444444444	1.006321941104\\
8.45	1.00697608067904\\
8.50555555555556	1.00710083702343\\
8.56111111111111	1.0071151423277\\
8.61666666666667	1.00749977761342\\
8.67222222222222	1.00744652441928\\
8.72777777777778	1.00816113009066\\
8.78333333333333	1.00844913551478\\
8.83888888888889	1.00868369251327\\
8.89444444444444	1.00863780856935\\
8.95	1.0096760088297\\
9.00555555555556	1.00961273767578\\
9.06111111111111	1.00958602785153\\
9.11666666666667	1.01111985336738\\
9.17222222222222	1.0103420093423\\
9.22777777777778	1.01153931161927\\
9.28333333333333	1.0108867702398\\
9.33888888888889	1.01200530404534\\
9.39444444444444	1.01155257908806\\
9.45	1.0120704582901\\
9.50555555555556	1.01201055012208\\
9.56111111111111	1.01189372648879\\
9.61666666666667	1.0118424929227\\
9.67222222222222	1.01205634814392\\
9.72777777777778	1.01123717640565\\
9.78333333333333	1.01210634797886\\
9.83888888888889	1.01250429077658\\
9.89444444444444	1.01207238743808\\
9.95	1.01228157495796\\
10.0055555555556	1.01227670801637\\
10.0611111111111	1.01229387256504\\
10.1166666666667	1.01200396800075\\
10.1722222222222	1.01242487536476\\
10.2277777777778	1.01262311845361\\
10.2833333333333	1.01191861326438\\
10.3388888888889	1.01204462496064\\
10.3944444444444	1.01177436309905\\
10.45	1.01256184926798\\
10.5055555555556	1.01224621881677\\
10.5611111111111	1.01238097694064\\
10.6166666666667	1.01206044714393\\
10.6722222222222	1.01247481047501\\
10.7277777777778	1.01258725277091\\
10.7833333333333	1.01230239364366\\
10.8388888888889	1.01235178605361\\
10.8944444444444	1.01217542219291\\
10.95	1.01227410345723\\
11.0055555555556	1.01247571269368\\
11.0611111111111	1.01278193820391\\
11.1166666666667	1.01248278829026\\
11.1722222222222	1.01255720873717\\
11.2277777777778	1.0123591089065\\
11.2833333333333	1.0124471008882\\
11.3388888888889	1.01248204954771\\
11.3944444444444	1.01276173838182\\
11.45	1.01271461993438\\
11.5055555555556	1.01292058020472\\
11.5611111111111	1.01259817585537\\
11.6166666666667	1.01263965912982\\
11.6722222222222	1.0127583266668\\
11.7277777777778	1.0131402731736\\
11.7833333333333	1.01245560856634\\
11.8388888888889	1.01241473363624\\
11.8944444444444	1.01289587608892\\
11.95	1.01270019818155\\
12.0055555555556	1.01255859259438\\
12.0611111111111	1.01242954130112\\
12.1166666666667	1.01247820729759\\
12.1722222222222	1.01216255492199\\
12.2277777777778	1.01211492913579\\
12.2833333333333	1.01182430707072\\
12.3388888888889	1.01240212067438\\
12.3944444444444	1.01303682966349\\
12.45	1.01286688848174\\
12.5055555555556	1.01278106090643\\
12.5611111111111	1.01226215191171\\
12.6166666666667	1.01237141649893\\
12.6722222222222	1.01220531105599\\
12.7277777777778	1.01158695634234\\
12.7833333333333	1.01214346131731\\
12.8388888888889	1.01213627880507\\
12.8944444444444	1.0120624225911\\
12.95	1.01214960551255\\
13.0055555555556	1.01175405233214\\
13.0611111111111	1.01159160957186\\
13.1166666666667	1.01154492815033\\
13.1722222222222	1.01190631627682\\
13.2277777777778	1.01116153682946\\
13.2833333333333	1.01144157226968\\
13.3388888888889	1.01143948537\\
13.3944444444444	1.01144811712797\\
13.45	1.01139410904833\\
13.5055555555556	1.01180372130958\\
13.5611111111111	1.01169113525337\\
13.6166666666667	1.01200287373762\\
13.6722222222222	1.01156839613262\\
13.7277777777778	1.01198609918948\\
13.7833333333333	1.01129864609691\\
13.8388888888889	1.0108146676182\\
13.8944444444444	1.01179723214955\\
13.95	1.01177912889693\\
14.0055555555556	1.01162773341047\\
14.0611111111111	1.01113285980297\\
14.1166666666667	1.01062823602689\\
14.1722222222222	1.01022367673772\\
14.2277777777778	1.01090361204204\\
14.2833333333333	1.01103907599916\\
14.3388888888889	1.01112467512611\\
14.3944444444444	1.01057151460497\\
14.45	1.01128075689826\\
14.5055555555556	1.01073272245007\\
14.5611111111111	1.01013501090653\\
14.6166666666667	1.01005071345931\\
14.6722222222222	1.00893493417452\\
14.7277777777778	1.01011822489042\\
14.7833333333333	1.00929228106234\\
14.8388888888889	1.00910381663024\\
14.8944444444444	1.00765957143708\\
14.95	1.00611807711213\\
15.0055555555556	1.00531373779726\\
15.0611111111111	1.00584875320056\\
15.1166666666667	1.00645268967028\\
15.1722222222222	1.00831254616674\\
15.2277777777778	1.00692996350343\\
15.2833333333333	1.00642593015969\\
15.3388888888889	1.00502346977589\\
15.3944444444444	1.00486260527196\\
15.45	1.00533740577682\\
15.5055555555556	1.00368432303332\\
15.5611111111111	1.00528125494111\\
15.6166666666667	1.00440972842994\\
15.6722222222222	1.00323262699426\\
15.7277777777778	1.00241361337802\\
15.7833333333333	1.00280608361478\\
15.8388888888889	1.00053639322202\\
15.8944444444444	1.00157950451799\\
15.95	1.00094163503996\\
16.0055555555556	1.00009964726052\\
16.0611111111111	1.00011638670702\\
16.1166666666667	1.00082081649784\\
16.1722222222222	1.00027849951176\\
16.2277777777778	0.998373326745255\\
16.2833333333333	0.997882952036171\\
16.3388888888889	0.997666455554941\\
16.3944444444444	0.99840250245386\\
16.45	0.995885918653628\\
16.5055555555556	0.996174275177787\\
16.5611111111111	0.994460099900614\\
16.6166666666667	0.995374610432025\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00388876122824\\
8.06111111111111	1.00429189075812\\
8.11666666666667	1.00458191462751\\
8.17222222222222	1.00496381906423\\
8.22777777777778	1.00576065642811\\
8.28333333333333	1.00619024773253\\
8.33888888888889	1.00681455375999\\
8.39444444444444	1.00683236154999\\
8.45	1.0074828431141\\
8.50555555555556	1.00761092112785\\
8.56111111111111	1.00761910483962\\
8.61666666666667	1.00801331820213\\
8.67222222222222	1.00795730287778\\
8.72777777777778	1.00869226701407\\
8.78333333333333	1.00898561101632\\
8.83888888888889	1.009234033249\\
8.89444444444444	1.00919122568428\\
8.95	1.01026376432562\\
9.00555555555556	1.01020165160348\\
9.06111111111111	1.01018212470956\\
9.11666666666667	1.01178257831965\\
9.17222222222222	1.01100298346072\\
9.22777777777778	1.01224850974428\\
9.28333333333333	1.01157310409127\\
9.33888888888889	1.01274486230833\\
9.39444444444444	1.01228746769998\\
9.45	1.01282980248739\\
9.50555555555556	1.01275939284225\\
9.56111111111111	1.01266101356964\\
9.61666666666667	1.0125868840177\\
9.67222222222222	1.01281365131028\\
9.72777777777778	1.01196940968795\\
9.78333333333333	1.01288877217344\\
9.83888888888889	1.01329367282717\\
9.89444444444444	1.0128390511925\\
9.95	1.01307060622044\\
10.0055555555556	1.01306056141721\\
10.0611111111111	1.01309395078012\\
10.1166666666667	1.0128002886372\\
10.1722222222222	1.0132413619917\\
10.2277777777778	1.01343289202962\\
10.2833333333333	1.01272403358595\\
10.3388888888889	1.01285022629212\\
10.3944444444444	1.01257096628218\\
10.45	1.01339684175316\\
10.5055555555556	1.01306316840745\\
10.5611111111111	1.01321590565322\\
10.6166666666667	1.01287449896306\\
10.6722222222222	1.01331104213015\\
10.7277777777778	1.01343380953411\\
10.7833333333333	1.01312814796269\\
10.8388888888889	1.01317703827677\\
10.8944444444444	1.0129544587888\\
10.95	1.01309624814635\\
11.0055555555556	1.0132980688997\\
11.0611111111111	1.01357897715053\\
11.1166666666667	1.01325588787355\\
11.1722222222222	1.01331330431269\\
11.2277777777778	1.01313174956998\\
11.2833333333333	1.01322617081863\\
11.3388888888889	1.01324510778271\\
11.3944444444444	1.01352228435065\\
11.45	1.01344489674471\\
11.5055555555556	1.01362992695276\\
11.5611111111111	1.0132533076714\\
11.6166666666667	1.01327534108756\\
11.6722222222222	1.01336447867567\\
11.7277777777778	1.01374613324754\\
11.7833333333333	1.01300119739841\\
11.8388888888889	1.01295878645641\\
11.8944444444444	1.01345411383295\\
11.95	1.01325343758918\\
12.0055555555556	1.0131278540427\\
12.0611111111111	1.01300478305713\\
12.1166666666667	1.01308529689404\\
12.1722222222222	1.01279302069276\\
12.2277777777778	1.01279031049647\\
12.2833333333333	1.01253707992068\\
12.3388888888889	1.01319452360728\\
12.3944444444444	1.01390007313485\\
12.45	1.01374072177158\\
12.5055555555556	1.01369236810784\\
12.5611111111111	1.01317612354716\\
12.6166666666667	1.01330254882368\\
12.6722222222222	1.01313720662649\\
12.7277777777778	1.01250877266075\\
12.7833333333333	1.01309996606407\\
12.8388888888889	1.01310353769628\\
12.8944444444444	1.01301195995351\\
12.95	1.0130900775254\\
13.0055555555556	1.0126683332763\\
13.0611111111111	1.01247263378393\\
13.1166666666667	1.01242187394029\\
13.1722222222222	1.01277057467418\\
13.2277777777778	1.0119955047343\\
13.2833333333333	1.01227828019392\\
13.3388888888889	1.01227438242087\\
13.3944444444444	1.0122938797888\\
13.45	1.01223350597637\\
13.5055555555556	1.01264745758779\\
13.5611111111111	1.01251439174553\\
13.6166666666667	1.01282449394427\\
13.6722222222222	1.01233239813744\\
13.7277777777778	1.01271511717079\\
13.7833333333333	1.01202331000573\\
13.8388888888889	1.01151577221998\\
13.8944444444444	1.01244858423889\\
13.95	1.0123436532307\\
14.0055555555556	1.01210496490045\\
14.0611111111111	1.01156079104899\\
14.1166666666667	1.01102477043106\\
14.1722222222222	1.01060808939891\\
14.2277777777778	1.01134156001877\\
14.2833333333333	1.01154192062051\\
14.3388888888889	1.01171048490368\\
14.3944444444444	1.01121333895607\\
14.45	1.01205280126803\\
14.5055555555556	1.01154154412202\\
14.5611111111111	1.01097450160841\\
14.6166666666667	1.0109252542865\\
14.6722222222222	1.00977747605611\\
14.7277777777778	1.01100699023637\\
14.7833333333333	1.01012120697042\\
14.8388888888889	1.00990631663956\\
14.8944444444444	1.00837852349754\\
14.95	1.00676562337877\\
15.0055555555556	1.00590004298462\\
15.0611111111111	1.00641639476086\\
15.1166666666667	1.00702476644196\\
15.1722222222222	1.00892377441867\\
15.2277777777778	1.00746018437498\\
15.2833333333333	1.00692620735397\\
15.3388888888889	1.00549410576058\\
15.3944444444444	1.00529647323255\\
15.45	1.0057756906124\\
15.5055555555556	1.00406237605657\\
15.5611111111111	1.00569433016545\\
15.6166666666667	1.00478873451538\\
15.6722222222222	1.00356161239092\\
15.7277777777778	1.00273452346505\\
15.7833333333333	1.00312054933377\\
15.8388888888889	1.00082130866811\\
15.8944444444444	1.00187276763225\\
15.95	1.00121442699071\\
16.0055555555556	1.00035003482526\\
16.0611111111111	1.000349302306\\
16.1166666666667	1.00105497582787\\
16.1722222222222	1.00049446246542\\
16.2277777777778	0.998563688765883\\
16.2833333333333	0.99807143713383\\
16.3388888888889	0.997832692896421\\
16.3944444444444	0.998580657451793\\
16.45	0.996059746387754\\
16.5055555555556	0.996340983591701\\
16.5611111111111	0.994616362098514\\
16.6166666666667	0.995517428200969\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00267274206346\\
8.06111111111111	1.00344569540936\\
8.11666666666667	1.00371603104839\\
8.17222222222222	1.00406500556352\\
8.22777777777778	1.00485246776648\\
8.28333333333333	1.00528864022293\\
8.33888888888889	1.00589873096428\\
8.39444444444444	1.00593761851056\\
8.45	1.00660818363307\\
8.50555555555556	1.00673004675591\\
8.56111111111111	1.0067399003073\\
8.61666666666667	1.00712415599336\\
8.67222222222222	1.00708954344711\\
8.72777777777778	1.00779311220169\\
8.78333333333333	1.00809563047862\\
8.83888888888889	1.00831742273067\\
8.89444444444444	1.00825743179975\\
8.95	1.00930636619585\\
9.00555555555556	1.00922465428982\\
9.06111111111111	1.00919102276884\\
9.11666666666667	1.01073327954011\\
9.17222222222222	1.00991753204134\\
9.22777777777778	1.01111280297246\\
9.28333333333333	1.01044753519269\\
9.33888888888889	1.01159607079041\\
9.39444444444444	1.01113312104915\\
9.45	1.01162833397465\\
9.50555555555556	1.01158512124839\\
9.56111111111111	1.01146219527501\\
9.61666666666667	1.01145556091061\\
9.67222222222222	1.01165757714321\\
9.72777777777778	1.01090613954324\\
9.78333333333333	1.01172126127142\\
9.83888888888889	1.01211028624148\\
9.89444444444444	1.01169127272223\\
9.95	1.01189628862535\\
10.0055555555556	1.01187470960026\\
10.0611111111111	1.01190793624282\\
10.1166666666667	1.01163879942866\\
10.1722222222222	1.01202587371551\\
10.2277777777778	1.01223294800258\\
10.2833333333333	1.01147962757288\\
10.3388888888889	1.01163455971089\\
10.3944444444444	1.01138412627115\\
10.45	1.01214644781527\\
10.5055555555556	1.01182431661958\\
10.5611111111111	1.01195647023777\\
10.6166666666667	1.01165440995923\\
10.6722222222222	1.01207369401512\\
10.7277777777778	1.01217959281712\\
10.7833333333333	1.01188364349415\\
10.8388888888889	1.01194874090272\\
10.8944444444444	1.01178402571938\\
10.95	1.01183753387519\\
11.0055555555556	1.01201030442181\\
11.0611111111111	1.01236448583126\\
11.1166666666667	1.01205472352684\\
11.1722222222222	1.01213298454269\\
11.2277777777778	1.01190625265357\\
11.2833333333333	1.01194623939389\\
11.3388888888889	1.01197821560412\\
11.3944444444444	1.01225459609369\\
11.45	1.01220629107666\\
11.5055555555556	1.0124297648087\\
11.5611111111111	1.01213141905062\\
11.6166666666667	1.01218775010598\\
11.6722222222222	1.01228694983972\\
11.7277777777778	1.01268328037691\\
11.7833333333333	1.01203243384875\\
11.8388888888889	1.01198034245039\\
11.8944444444444	1.01248211160677\\
11.95	1.01228722212128\\
12.0055555555556	1.01213376879421\\
12.0611111111111	1.01198385191024\\
12.1166666666667	1.01203276522569\\
12.1722222222222	1.01170216569655\\
12.2277777777778	1.01160832087557\\
12.2833333333333	1.01130147990804\\
12.3388888888889	1.0118639093975\\
12.3944444444444	1.01250688121476\\
12.45	1.01234027027868\\
12.5055555555556	1.01226558671926\\
12.5611111111111	1.01175838249552\\
12.6166666666667	1.01188911181901\\
12.6722222222222	1.01169504911111\\
12.7277777777778	1.01110099795124\\
12.7833333333333	1.01167147057821\\
12.8388888888889	1.01163490224473\\
12.8944444444444	1.01157481346426\\
12.95	1.01168598736471\\
13.0055555555556	1.01128363801727\\
13.0611111111111	1.01113556355233\\
13.1166666666667	1.01108442857076\\
13.1722222222222	1.01144539849401\\
13.2277777777778	1.01071661883993\\
13.2833333333333	1.01100047257422\\
13.3388888888889	1.01098430403212\\
13.3944444444444	1.01096900972412\\
13.45	1.01099147067564\\
13.5055555555556	1.0113376609078\\
13.5611111111111	1.01125193193003\\
13.6166666666667	1.01157142631174\\
13.6722222222222	1.0111053722127\\
13.7277777777778	1.01157086895234\\
13.7833333333333	1.01087391000425\\
13.8388888888889	1.01028113085404\\
13.8944444444444	1.01131141552349\\
13.95	1.01129993615617\\
14.0055555555556	1.01124521985866\\
14.0611111111111	1.01074537675733\\
14.1166666666667	1.01023184153108\\
14.1722222222222	1.00987047209522\\
14.2277777777778	1.01050655360748\\
14.2833333333333	1.01059789673458\\
14.3388888888889	1.01061474459464\\
14.3944444444444	1.01001243799736\\
14.45	1.01073616082581\\
14.5055555555556	1.01016386333018\\
14.5611111111111	1.00955879263066\\
14.6166666666667	1.0094774648742\\
14.6722222222222	1.00836671027603\\
14.7277777777778	1.00957772769134\\
14.7833333333333	1.00880352746718\\
14.8388888888889	1.00863279055261\\
14.8944444444444	1.00717815321041\\
14.95	1.00561506352175\\
15.0055555555556	1.00481929308447\\
15.0611111111111	1.00551822777418\\
15.1166666666667	1.00607893098079\\
15.1722222222222	1.00789805174896\\
15.2277777777778	1.00655891776464\\
15.2833333333333	1.00607772334783\\
15.3388888888889	1.00469233860288\\
15.3944444444444	1.00453005121873\\
15.45	1.00496571991177\\
15.5055555555556	1.00339932183697\\
15.5611111111111	1.00495078677657\\
15.6166666666667	1.00407490497589\\
15.6722222222222	1.00295300308048\\
15.7277777777778	1.00215830080864\\
15.7833333333333	1.00251294391784\\
15.8388888888889	1.00024415924349\\
15.8944444444444	1.00133140645629\\
15.95	1.00065313007298\\
16.0055555555556	0.999862957591853\\
16.0611111111111	0.999871382110183\\
16.1166666666667	1.00056663773777\\
16.1722222222222	1.00003161348705\\
16.2277777777778	0.998168397784027\\
16.2833333333333	0.997682403157118\\
16.3388888888889	0.997524856482967\\
16.3944444444444	0.998247247048362\\
16.45	0.995687600073533\\
16.5055555555556	0.995966338719226\\
16.5611111111111	0.99433226550435\\
16.6166666666667	0.995219876183942\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00366297635043\\
8.06111111111111	1.00389394651237\\
8.11666666666667	1.00417209840478\\
8.17222222222222	1.0045372665034\\
8.22777777777778	1.0053480352691\\
8.28333333333333	1.00578751139138\\
8.33888888888889	1.00641610636058\\
8.39444444444444	1.00644563807748\\
8.45	1.00711240794887\\
8.50555555555556	1.00723752753952\\
8.56111111111111	1.00724122580392\\
8.61666666666667	1.00763491602639\\
8.67222222222222	1.00759769785866\\
8.72777777777778	1.00832127794272\\
8.78333333333333	1.00862914897807\\
8.83888888888889	1.00886461352324\\
8.89444444444444	1.0088076001631\\
8.95	1.00989057575706\\
9.00555555555556	1.00980987612626\\
9.06111111111111	1.00978337205373\\
9.11666666666667	1.01139173607154\\
9.17222222222222	1.01057415704726\\
9.22777777777778	1.01181712149701\\
9.28333333333333	1.01112913666788\\
9.33888888888889	1.01233074671574\\
9.39444444444444	1.01186320718879\\
9.45	1.01238238597244\\
9.50555555555556	1.01232889437601\\
9.56111111111111	1.01222438883595\\
9.61666666666667	1.01219539804935\\
9.67222222222222	1.01241010516151\\
9.72777777777778	1.01163467972069\\
9.78333333333333	1.0124990542471\\
9.83888888888889	1.01289477386357\\
9.89444444444444	1.01245336429143\\
9.95	1.01268061671935\\
10.0055555555556	1.01265366555903\\
10.0611111111111	1.01270329819217\\
10.1166666666667	1.0124307626228\\
10.1722222222222	1.01283743531372\\
10.2277777777778	1.01303783026283\\
10.2833333333333	1.01227986667327\\
10.3388888888889	1.01243526060558\\
10.3944444444444	1.0121761693478\\
10.45	1.01297625903212\\
10.5055555555556	1.01263614270313\\
10.5611111111111	1.01278618227549\\
10.6166666666667	1.0124635969468\\
10.6722222222222	1.01290495029718\\
10.7277777777778	1.01302104695198\\
10.7833333333333	1.01270428082873\\
10.8388888888889	1.01276904670304\\
10.8944444444444	1.01255832401838\\
10.95	1.01265435249595\\
11.0055555555556	1.01282689781955\\
11.0611111111111	1.01315621748046\\
11.1166666666667	1.01282250913696\\
11.1722222222222	1.01288378118842\\
11.2277777777778	1.01267332453385\\
11.2833333333333	1.01271911578262\\
11.3388888888889	1.01273502837602\\
11.3944444444444	1.01300871212485\\
11.45	1.01293014947077\\
11.5055555555556	1.01313280865197\\
11.5611111111111	1.01278070853794\\
11.6166666666667	1.0128177565191\\
11.6722222222222	1.01288713259303\\
11.7277777777778	1.01328317739696\\
11.7833333333333	1.01257279329329\\
11.8388888888889	1.01251904915195\\
11.8944444444444	1.01303504207569\\
11.95	1.01283524418381\\
12.0055555555556	1.0126977229499\\
12.0611111111111	1.01255358756792\\
12.1166666666667	1.01263432460433\\
12.1722222222222	1.01232705873406\\
12.2277777777778	1.01227760619223\\
12.2833333333333	1.01200811074776\\
12.3388888888889	1.01264967229444\\
12.3944444444444	1.01336324278468\\
12.45	1.01320735588319\\
12.5055555555556	1.01317033241309\\
12.5611111111111	1.01266620787859\\
12.6166666666667	1.01281430781145\\
12.6722222222222	1.01262074879286\\
12.7277777777778	1.01201721098677\\
12.7833333333333	1.01262227393923\\
12.8388888888889	1.0125961144826\\
12.8944444444444	1.0125185062257\\
12.95	1.01262085708465\\
13.0055555555556	1.01219242912894\\
13.0611111111111	1.01201134655792\\
13.1166666666667	1.01195610883397\\
13.1722222222222	1.01230421843959\\
13.2277777777778	1.01154566769873\\
13.2833333333333	1.01183218156904\\
13.3388888888889	1.01181405117123\\
13.3944444444444	1.0118093533071\\
13.45	1.01182632195825\\
13.5055555555556	1.01217594405312\\
13.5611111111111	1.01207009127995\\
13.6166666666667	1.01238789931088\\
13.6722222222222	1.01186406493276\\
13.7277777777778	1.01229493964946\\
13.7833333333333	1.011593807258\\
13.8388888888889	1.01097653426907\\
13.8944444444444	1.01195708139758\\
13.95	1.01185887022664\\
14.0055555555556	1.01171804162272\\
14.0611111111111	1.01116903923312\\
14.1166666666667	1.01062420972599\\
14.1722222222222	1.01025130881375\\
14.2277777777778	1.01094021351728\\
14.2833333333333	1.01109592253939\\
14.3388888888889	1.01119493915737\\
14.3944444444444	1.0106484233201\\
14.45	1.01150211183973\\
14.5055555555556	1.01096663697636\\
14.5611111111111	1.01039250643356\\
14.6166666666667	1.01034630482244\\
14.6722222222222	1.00920423866749\\
14.7277777777778	1.01046107357484\\
14.7833333333333	1.0096279469268\\
14.8388888888889	1.0094310367608\\
14.8944444444444	1.00789346322202\\
14.95	1.00625960923576\\
15.0055555555556	1.0054030569712\\
15.0611111111111	1.0060839640005\\
15.1166666666667	1.00664863693127\\
15.1722222222222	1.00850586946445\\
15.2277777777778	1.00708660337935\\
15.2833333333333	1.00657579302947\\
15.3388888888889	1.00516134068983\\
15.3944444444444	1.00496234195813\\
15.45	1.00540207226821\\
15.5055555555556	1.00377636099893\\
15.5611111111111	1.00536215635604\\
15.6166666666667	1.00445247197658\\
15.6722222222222	1.00328111597841\\
15.7277777777778	1.00247861692261\\
15.7833333333333	1.00282662451781\\
15.8388888888889	1.00052896328641\\
15.8944444444444	1.00162431294911\\
15.95	1.00092569021533\\
16.0055555555556	1.00011335531482\\
16.0611111111111	1.00010429726228\\
16.1166666666667	1.00080062006685\\
16.1722222222222	1.00024754062907\\
16.2277777777778	0.998359126459092\\
16.2833333333333	0.997871345843422\\
16.3388888888889	0.997691450130997\\
16.3944444444444	0.998425672668607\\
16.45	0.995862276390717\\
16.5055555555556	0.996133878994287\\
16.5611111111111	0.994489262419284\\
16.6166666666667	0.995363438909778\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00800625390898\\
8.06111111111111	1.01096484144883\\
8.11666666666667	1.01124219830453\\
8.17222222222222	1.01167700965763\\
8.22777777777778	1.01246951430773\\
8.28333333333333	1.01280983524807\\
8.33888888888889	1.01330939213958\\
8.39444444444444	1.01313753501005\\
8.45	1.01367480619988\\
8.50555555555556	1.01398361588797\\
8.56111111111111	1.01393924575739\\
8.61666666666667	1.01424045960706\\
8.67222222222222	1.01416485940017\\
8.72777777777778	1.01486800943299\\
8.78333333333333	1.01516244166374\\
8.83888888888889	1.01554949175236\\
8.89444444444444	1.0153681637751\\
8.95	1.01645404170444\\
9.00555555555556	1.01644969333503\\
9.06111111111111	1.01638646086735\\
9.11666666666667	1.01804121974212\\
9.17222222222222	1.01746800062957\\
9.22777777777778	1.01860465874286\\
9.28333333333333	1.01825066253226\\
9.33888888888889	1.0193976847459\\
9.39444444444444	1.01907177307767\\
9.45	1.01941732609285\\
9.50555555555556	1.01922966954098\\
9.56111111111111	1.01945566247027\\
9.61666666666667	1.01926861743532\\
9.67222222222222	1.01942306520357\\
9.72777777777778	1.01871458791057\\
9.78333333333333	1.01962926434963\\
9.83888888888889	1.01992640635352\\
9.89444444444444	1.01950329638147\\
9.95	1.01977875232385\\
10.0055555555556	1.01966732080964\\
10.0611111111111	1.0199463756876\\
10.1166666666667	1.01965950349837\\
10.1722222222222	1.02003472667404\\
10.2277777777778	1.02009110946763\\
10.2833333333333	1.01978777662748\\
10.3388888888889	1.01987675835579\\
10.3944444444444	1.01949182030591\\
10.45	1.02017493041009\\
10.5055555555556	1.01999718532126\\
10.5611111111111	1.02005875359901\\
10.6166666666667	1.01977293151558\\
10.6722222222222	1.02021014306956\\
10.7277777777778	1.02034252238637\\
10.7833333333333	1.02008366783282\\
10.8388888888889	1.01986734300705\\
10.8944444444444	1.01960813594287\\
10.95	1.02004133528671\\
11.0055555555556	1.01993359653079\\
11.0611111111111	1.02012937233421\\
11.1166666666667	1.01973123506737\\
11.1722222222222	1.01977812205953\\
11.2277777777778	1.01983262346852\\
11.2833333333333	1.0197044811984\\
11.3388888888889	1.01981580911156\\
11.3944444444444	1.01998139367614\\
11.45	1.0196715898751\\
11.5055555555556	1.01967343300929\\
11.5611111111111	1.01876933385631\\
11.6166666666667	1.01880348136375\\
11.6722222222222	1.01853524612111\\
11.7277777777778	1.01892431708022\\
11.7833333333333	1.01781720700587\\
11.8388888888889	1.01786767065371\\
11.8944444444444	1.01827701757329\\
11.95	1.01812005295151\\
12.0055555555556	1.01819265220477\\
12.0611111111111	1.01802681719895\\
12.1166666666667	1.01842847236431\\
12.1722222222222	1.01842786058077\\
12.2277777777778	1.01884701704244\\
12.2833333333333	1.01895232712577\\
12.3388888888889	1.01979794326467\\
12.3944444444444	1.02072609902437\\
12.45	1.02070686687203\\
12.5055555555556	1.02103192988058\\
12.5611111111111	1.02062704465027\\
12.6166666666667	1.02084531334288\\
12.6722222222222	1.02062531948646\\
12.7277777777778	1.02009720924582\\
12.7833333333333	1.02080373475758\\
12.8388888888889	1.02089655587995\\
12.8944444444444	1.02067999550482\\
12.95	1.02065091880386\\
13.0055555555556	1.02023086879863\\
13.0611111111111	1.01985240511939\\
13.1166666666667	1.01980738077114\\
13.1722222222222	1.01996023495329\\
13.2277777777778	1.01909193207215\\
13.2833333333333	1.01935682597643\\
13.3388888888889	1.01934197211834\\
13.3944444444444	1.01947963565885\\
13.45	1.01919216115151\\
13.5055555555556	1.0195230884835\\
13.5611111111111	1.01950636757501\\
13.6166666666667	1.01980179889561\\
13.6722222222222	1.01907414484313\\
13.7277777777778	1.01876738395808\\
13.7833333333333	1.01849188471496\\
13.8388888888889	1.01796325864714\\
13.8944444444444	1.01825700381827\\
13.95	1.01753190194399\\
14.0055555555556	1.01667928833032\\
14.0611111111111	1.01565533550449\\
14.1166666666667	1.01474845107046\\
14.1722222222222	1.01423029736658\\
14.2277777777778	1.01548029765156\\
14.2833333333333	1.01649398252753\\
14.3388888888889	1.01706403970255\\
14.3944444444444	1.01717434818879\\
14.45	1.01877077007369\\
14.5055555555556	1.01866025173971\\
14.5611111111111	1.01846854708174\\
14.6166666666667	1.01855985617135\\
14.6722222222222	1.01733046883737\\
14.7277777777778	1.01877816309917\\
14.7833333333333	1.01757844124436\\
14.8388888888889	1.01720922605691\\
14.8944444444444	1.01541271948916\\
14.95	1.01377969663187\\
15.0055555555556	1.01259110793464\\
15.0611111111111	1.01308570042954\\
15.1166666666667	1.01339903661525\\
15.1722222222222	1.01518324510233\\
15.2277777777778	1.01334520920902\\
15.2833333333333	1.01258089115849\\
15.3388888888889	1.01142630090657\\
15.3944444444444	1.01115992719834\\
15.45	1.01139344038336\\
15.5055555555556	1.00919477651324\\
15.5611111111111	1.01107367375804\\
15.6166666666667	1.00995043738646\\
15.6722222222222	1.00829691987011\\
15.7277777777778	1.00777951136906\\
15.7833333333333	1.00814423297871\\
15.8388888888889	1.00588110570844\\
15.8944444444444	1.00687945089491\\
15.95	1.00592103692178\\
16.0055555555556	1.00486959557827\\
16.0611111111111	1.00450178597459\\
16.1166666666667	1.00539747684161\\
16.1722222222222	1.00493983690067\\
16.2277777777778	1.00274724626318\\
16.2833333333333	1.0020485188238\\
16.3388888888889	1.00158594740879\\
16.3944444444444	1.00275132566913\\
16.45	0.999726600349701\\
16.5055555555556	0.999732186202704\\
16.5611111111111	0.997944535802564\\
16.6166666666667	0.998924036123019\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00899286659146\\
8.06111111111111	1.01156636679675\\
8.11666666666667	1.01185570456744\\
8.17222222222222	1.01231415508053\\
8.22777777777778	1.01314152331602\\
8.28333333333333	1.01348831059888\\
8.33888888888889	1.01401304416609\\
8.39444444444444	1.01382740675146\\
8.45	1.01436330184179\\
8.50555555555556	1.01468047640633\\
8.56111111111111	1.0146285007582\\
8.61666666666667	1.01494218685411\\
8.67222222222222	1.01486304752007\\
8.72777777777778	1.01559474660027\\
8.78333333333333	1.01589758364231\\
8.83888888888889	1.01630592875202\\
8.89444444444444	1.01612566541058\\
8.95	1.01725936363383\\
9.00555555555556	1.0172576439138\\
9.06111111111111	1.01720259598458\\
9.11666666666667	1.01894728682315\\
9.17222222222222	1.01837259421386\\
9.22777777777778	1.0195716445337\\
9.28333333333333	1.01919389364471\\
9.33888888888889	1.02041155756558\\
9.39444444444444	1.02008062382124\\
9.45	1.02045450815168\\
9.50555555555556	1.020251563049\\
9.56111111111111	1.0205073452489\\
9.61666666666667	1.02029002172152\\
9.67222222222222	1.02046009032144\\
9.72777777777778	1.01971990773089\\
9.78333333333333	1.02070055804757\\
9.83888888888889	1.0210058300552\\
9.89444444444444	1.02055416972311\\
9.95	1.02085919083058\\
10.0055555555556	1.02073915408249\\
10.0611111111111	1.02104442239512\\
10.1166666666667	1.02075183656882\\
10.1722222222222	1.02115253458348\\
10.2277777777778	1.02119855580788\\
10.2833333333333	1.02089582693608\\
10.3388888888889	1.02098501166715\\
10.3944444444444	1.02058528149572\\
10.45	1.0213160175158\\
10.5055555555556	1.02111821187328\\
10.5611111111111	1.02120043236103\\
10.6166666666667	1.02088898071844\\
10.6722222222222	1.02135547409854\\
10.7277777777778	1.02150118430622\\
10.7833333333333	1.02121618177561\\
10.8388888888889	1.02099243899399\\
10.8944444444444	1.02067493018729\\
10.95	1.02116737158073\\
11.0055555555556	1.02105257728828\\
11.0611111111111	1.02121606032996\\
11.1166666666667	1.02078475948105\\
11.1722222222222	1.02081000312392\\
11.2277777777778	1.02088834846404\\
11.2833333333333	1.0207620740894\\
11.3388888888889	1.02085491624815\\
11.3944444444444	1.02101461137776\\
11.45	1.020661168237\\
11.5055555555556	1.02063326496443\\
11.5611111111111	1.01964897815126\\
11.6166666666667	1.01965889424849\\
11.6722222222222	1.01934643043498\\
11.7277777777778	1.0197357580482\\
11.7833333333333	1.01854511954102\\
11.8388888888889	1.01859520058853\\
11.8944444444444	1.01902158532804\\
11.95	1.01885918938784\\
12.0055555555556	1.01895557015011\\
12.0611111111111	1.01879632974644\\
12.1166666666667	1.01924438815761\\
12.1722222222222	1.01927843511876\\
12.2277777777778	1.01976206946401\\
12.2833333333333	1.0199209463963\\
12.3388888888889	1.02087186840234\\
12.3944444444444	1.02189588370413\\
12.45	1.02189367608387\\
12.5055555555556	1.02227421223216\\
12.5611111111111	1.02187340581104\\
12.6166666666667	1.02211654696193\\
12.6722222222222	1.02189687024834\\
12.7277777777778	1.02135639539559\\
12.7833333333333	1.0221123584683\\
12.8388888888889	1.02222142898309\\
12.8944444444444	1.02198022136325\\
12.95	1.02193875154843\\
13.0055555555556	1.02148450564056\\
13.0611111111111	1.02105973204312\\
13.1166666666667	1.02100962466552\\
13.1722222222222	1.0211447530977\\
13.2277777777778	1.0202331799804\\
13.2833333333333	1.02050241655635\\
13.3388888888889	1.02048489121776\\
13.3944444444444	1.02063827855414\\
13.45	1.02033711187826\\
13.5055555555556	1.02067396845984\\
13.5611111111111	1.02063384261602\\
13.6166666666667	1.02092714884722\\
13.6722222222222	1.02011894169259\\
13.7277777777778	1.01975379701067\\
13.7833333333333	1.01947680032552\\
13.8388888888889	1.0189139667758\\
13.8944444444444	1.01913607219305\\
13.95	1.01828996097948\\
14.0055555555556	1.01731662466969\\
14.0611111111111	1.01622165659103\\
14.1166666666667	1.01526924944988\\
14.1722222222222	1.01473430178255\\
14.2277777777778	1.01606023609534\\
14.2833333333333	1.01716926928474\\
14.3388888888889	1.01785028818242\\
14.3944444444444	1.0180403946278\\
14.45	1.01981652774016\\
14.5055555555556	1.0197582618114\\
14.5611111111111	1.01960991068395\\
14.6166666666667	1.01974754059015\\
14.6722222222222	1.01847030179155\\
14.7277777777778	1.01998789034989\\
14.7833333333333	1.01870322666742\\
14.8388888888889	1.01829763072159\\
14.8944444444444	1.01638462588498\\
14.95	1.0146528143546\\
15.0055555555556	1.01337907766273\\
15.0611111111111	1.01385532744354\\
15.1166666666667	1.0141724213405\\
15.1722222222222	1.0160132942217\\
15.2277777777778	1.01406254218724\\
15.2833333333333	1.01325523699225\\
15.3388888888889	1.01206055596781\\
15.3944444444444	1.01174715420167\\
15.45	1.0119848859083\\
15.5055555555556	1.00969763190932\\
15.5611111111111	1.01163056436395\\
15.6166666666667	1.01045821492638\\
15.6722222222222	1.00873324448613\\
15.7277777777778	1.00820458834092\\
15.7833333333333	1.00856310948911\\
15.8388888888889	1.00624988440625\\
15.8944444444444	1.00726429849216\\
15.95	1.00627454580612\\
16.0055555555556	1.00518966101801\\
16.0611111111111	1.00479863449061\\
16.1166666666667	1.00570082353\\
16.1722222222222	1.00521899362652\\
16.2277777777778	1.00298229264501\\
16.2833333333333	1.00227682772277\\
16.3388888888889	1.0017858539758\\
16.3944444444444	1.00297117034219\\
16.45	0.999923195250415\\
16.5055555555556	0.999921250568835\\
16.5611111111111	0.998111212101476\\
16.6166666666667	0.999080276791598\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.00926802411469\\
8.06111111111111	1.01265783834546\\
8.11666666666667	1.01295360499763\\
8.17222222222222	1.01341821025334\\
8.22777777777778	1.01425355885386\\
8.28333333333333	1.01459173653841\\
8.33888888888889	1.01511518131273\\
8.39444444444444	1.01491181518275\\
8.45	1.01544559000668\\
8.50555555555556	1.0157728114639\\
8.56111111111111	1.01571678217586\\
8.61666666666667	1.01602189992657\\
8.67222222222222	1.01593381202864\\
8.72777777777778	1.01666609620024\\
8.78333333333333	1.01697137002405\\
8.83888888888889	1.01738511774537\\
8.89444444444444	1.01719836242452\\
8.95	1.0183355025408\\
9.00555555555556	1.01832789095299\\
9.06111111111111	1.01826323596231\\
9.11666666666667	1.02001909309446\\
9.17222222222222	1.01944499061932\\
9.22777777777778	1.02064040626737\\
9.28333333333333	1.0202767896746\\
9.33888888888889	1.02149057028163\\
9.39444444444444	1.02116591460769\\
9.45	1.02153225911719\\
9.50555555555556	1.02132938618224\\
9.56111111111111	1.02159760189691\\
9.61666666666667	1.02136048707376\\
9.67222222222222	1.02153266574941\\
9.72777777777778	1.02080283813275\\
9.78333333333333	1.02178153639901\\
9.83888888888889	1.02207641017274\\
9.89444444444444	1.02162185265258\\
9.95	1.02192955014181\\
10.0055555555556	1.02180478858217\\
10.0611111111111	1.02211892720675\\
10.1166666666667	1.02182412039449\\
10.1722222222222	1.02222915575586\\
10.2277777777778	1.02226705925912\\
10.2833333333333	1.02198260914227\\
10.3388888888889	1.02206597534876\\
10.3944444444444	1.0216544567685\\
10.45	1.0223809152573\\
10.5055555555556	1.02219592519645\\
10.5611111111111	1.02227035735028\\
10.6166666666667	1.02196025957689\\
10.6722222222222	1.02242388084092\\
10.7277777777778	1.0225731208256\\
10.7833333333333	1.02229988416583\\
10.8388888888889	1.02206628656429\\
10.8944444444444	1.02173883239988\\
10.95	1.02224551427443\\
11.0055555555556	1.02211072928799\\
11.0611111111111	1.02227605643878\\
11.1166666666667	1.02183823264023\\
11.1722222222222	1.02187130611822\\
11.2277777777778	1.02196956333451\\
11.2833333333333	1.02183331447206\\
11.3388888888889	1.02192391651453\\
11.3944444444444	1.02207423507219\\
11.45	1.0217033639575\\
11.5055555555556	1.02167691756864\\
11.5611111111111	1.02065851983404\\
11.6166666666667	1.02068128906828\\
11.6722222222222	1.02033236430136\\
11.7277777777778	1.020723483368\\
11.7833333333333	1.01949630341312\\
11.8388888888889	1.01955335339623\\
11.8944444444444	1.01998230263714\\
11.95	1.01982231534787\\
12.0055555555556	1.01992416845466\\
12.0611111111111	1.01976387643558\\
12.1166666666667	1.02023947593473\\
12.1722222222222	1.02029099562486\\
12.2277777777778	1.02079541005214\\
12.2833333333333	1.02097501935531\\
12.3388888888889	1.02192845081044\\
12.3944444444444	1.02296545708026\\
12.45	1.02297239096221\\
12.5055555555556	1.02337443809814\\
12.5611111111111	1.02296206443693\\
12.6166666666667	1.02321427965067\\
12.6722222222222	1.02298026334545\\
12.7277777777778	1.02243258208153\\
12.7833333333333	1.02320811044959\\
12.8388888888889	1.02331841528597\\
12.8944444444444	1.02308159536771\\
12.95	1.02303146511924\\
13.0055555555556	1.02257693494736\\
13.0611111111111	1.02214499468399\\
13.1166666666667	1.0220907420291\\
13.1722222222222	1.0222354274921\\
13.2277777777778	1.02130576170458\\
13.2833333333333	1.02158419534038\\
13.3388888888889	1.02156447840329\\
13.3944444444444	1.02173714045371\\
13.45	1.02141790886564\\
13.5055555555556	1.02175512139411\\
13.5611111111111	1.02172014180509\\
13.6166666666667	1.02200386682067\\
13.6722222222222	1.02119721577639\\
13.7277777777778	1.02079465733829\\
13.7833333333333	1.02054459361152\\
13.8388888888889	1.01998485776437\\
13.8944444444444	1.02016812837538\\
13.95	1.01926948156043\\
14.0055555555556	1.0182418778091\\
14.0611111111111	1.01710828081418\\
14.1166666666667	1.01611953242358\\
14.1722222222222	1.01557394531465\\
14.2277777777778	1.016945764772\\
14.2833333333333	1.01812192533058\\
14.3388888888889	1.01883552675995\\
14.3944444444444	1.01907384845693\\
14.45	1.0208920750996\\
14.5055555555556	1.02084221914486\\
14.5611111111111	1.02071497439197\\
14.6166666666667	1.02085722721162\\
14.6722222222222	1.01955904798512\\
14.7277777777778	1.0210876324308\\
14.7833333333333	1.0197932999247\\
14.8388888888889	1.01938580364502\\
14.8944444444444	1.01746079981341\\
14.95	1.01572592598894\\
15.0055555555556	1.01443777529557\\
15.0611111111111	1.01491527798184\\
15.1166666666667	1.01521276223567\\
15.1722222222222	1.01706638776438\\
15.2277777777778	1.01508254099482\\
15.2833333333333	1.01426415154727\\
15.3388888888889	1.01307093675565\\
15.3944444444444	1.01275303025616\\
15.45	1.01297599449354\\
15.5055555555556	1.01063676914626\\
15.5611111111111	1.01262463592748\\
15.6166666666667	1.01142775269134\\
15.6722222222222	1.00964120088326\\
15.7277777777778	1.00910398166481\\
15.7833333333333	1.00948301242624\\
15.8388888888889	1.00711190212163\\
15.8944444444444	1.00816399462601\\
15.95	1.00711435311268\\
16.0055555555556	1.00599685011439\\
16.0611111111111	1.00556059378907\\
16.1166666666667	1.00649791902058\\
16.1722222222222	1.00600177379492\\
16.2277777777778	1.00370549787973\\
16.2833333333333	1.00297421544099\\
16.3388888888889	1.00242515917948\\
16.3944444444444	1.00366814509255\\
16.45	1.00047672515413\\
16.5055555555556	1.00045935265256\\
16.5611111111111	0.998589200509406\\
16.6166666666667	0.999586681833344\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01028121821941\\
8.06111111111111	1.01330478158214\\
8.11666666666667	1.01361371652506\\
8.17222222222222	1.01410398814398\\
8.22777777777778	1.01497754800694\\
8.28333333333333	1.01532300568448\\
8.33888888888889	1.01587366022586\\
8.39444444444444	1.01565526208959\\
8.45	1.01618838810863\\
8.50555555555556	1.01652532311416\\
8.56111111111111	1.01646128892708\\
8.61666666666667	1.01677975128765\\
8.67222222222222	1.01668780657177\\
8.72777777777778	1.01745127160479\\
8.78333333333333	1.01776592944894\\
8.83888888888889	1.01820310105736\\
8.89444444444444	1.01801699597452\\
8.95	1.01920624640506\\
9.00555555555556	1.01920147677039\\
9.06111111111111	1.0191453541998\\
9.11666666666667	1.02099878726652\\
9.17222222222222	1.0204227077779\\
9.22777777777778	1.02168543382029\\
9.28333333333333	1.02129694717478\\
9.33888888888889	1.02258720945287\\
9.39444444444444	1.02225699239791\\
9.45	1.02265362218022\\
9.50555555555556	1.02243433620317\\
9.56111111111111	1.02273523166639\\
9.61666666666667	1.02246546258609\\
9.67222222222222	1.02265449178761\\
9.72777777777778	1.02189028516287\\
9.78333333333333	1.02294031856085\\
9.83888888888889	1.02324401874928\\
9.89444444444444	1.02275879127594\\
9.95	1.02309838035616\\
10.0055555555556	1.02296418714919\\
10.0611111111111	1.02330721840619\\
10.1166666666667	1.02300594994144\\
10.1722222222222	1.02343859086918\\
10.2277777777778	1.02346527779153\\
10.2833333333333	1.02318188987889\\
10.3388888888889	1.02326551946755\\
10.3944444444444	1.02283746636904\\
10.45	1.02361514889529\\
10.5055555555556	1.02340901269627\\
10.5611111111111	1.02350524168017\\
10.6166666666667	1.02316774586188\\
10.6722222222222	1.02366297726754\\
10.7277777777778	1.02382661201111\\
10.7833333333333	1.02352539519476\\
10.8388888888889	1.02328279860226\\
10.8944444444444	1.022892952783\\
10.95	1.02346342874612\\
11.0055555555556	1.02331984708372\\
11.0611111111111	1.02345088277474\\
11.1166666666667	1.02297685295231\\
11.1722222222222	1.02298681700295\\
11.2277777777778	1.02311073378547\\
11.2833333333333	1.02297544519126\\
11.3388888888889	1.02304626463517\\
11.3944444444444	1.02318969177928\\
11.45	1.02277123869036\\
11.5055555555556	1.02271280804386\\
11.5611111111111	1.02160679093879\\
11.6166666666667	1.02160381105899\\
11.6722222222222	1.02120652357975\\
11.7277777777778	1.02159814040615\\
11.7833333333333	1.02028023140413\\
11.8388888888889	1.02033698856906\\
11.8944444444444	1.0207845133981\\
11.95	1.02061881375173\\
12.0055555555556	1.0207463321904\\
12.0611111111111	1.02059297684572\\
12.1166666666667	1.02111914463708\\
12.1722222222222	1.02120832993974\\
12.2277777777778	1.02178254945365\\
12.2833333333333	1.02202025901871\\
12.3388888888889	1.0230870825574\\
12.3944444444444	1.02422795456179\\
12.45	1.024253834697\\
12.5055555555556	1.02471641189138\\
12.5611111111111	1.02430797974624\\
12.6166666666667	1.0245875105539\\
12.6722222222222	1.02435381293118\\
12.7277777777778	1.02379265993648\\
12.7833333333333	1.02462251707755\\
12.8388888888889	1.02475068310332\\
12.8944444444444	1.02448744441667\\
12.95	1.02442410240591\\
13.0055555555556	1.02393263898549\\
13.0611111111111	1.023450409855\\
13.1166666666667	1.02339070267719\\
13.1722222222222	1.02351686928128\\
13.2277777777778	1.02253960749009\\
13.2833333333333	1.02282310240581\\
13.3388888888889	1.0228003768946\\
13.3944444444444	1.02299027459749\\
13.45	1.02265534581496\\
13.5055555555556	1.0229994998298\\
13.5611111111111	1.0229397539247\\
13.6166666666667	1.02322085953458\\
13.6722222222222	1.02232664357367\\
13.7277777777778	1.02185959568933\\
13.7833333333333	1.02160768059864\\
13.8388888888889	1.02101017926265\\
13.8944444444444	1.02111608378886\\
13.95	1.02008628433478\\
14.0055555555556	1.01892810646826\\
14.0611111111111	1.01771723442435\\
14.1166666666667	1.01667902263444\\
14.1722222222222	1.01611517409821\\
14.2277777777778	1.01756941127138\\
14.2833333333333	1.01884923511182\\
14.3388888888889	1.01968233975001\\
14.3944444444444	1.02000717332327\\
14.45	1.02201977511483\\
14.5055555555556	1.02202623740698\\
14.5611111111111	1.02194592317979\\
14.6166666666667	1.02213808792703\\
14.6722222222222	1.02078711384035\\
14.7277777777778	1.02239262191114\\
14.7833333333333	1.0210060762103\\
14.8388888888889	1.02055942086931\\
14.8944444444444	1.01850802609634\\
14.95	1.01666590948104\\
15.0055555555556	1.015285700251\\
15.0611111111111	1.01574492088274\\
15.1166666666667	1.01604601774227\\
15.1722222222222	1.01796210865053\\
15.2277777777778	1.01585595101187\\
15.2833333333333	1.01499080392811\\
15.3388888888889	1.01375401960999\\
15.3944444444444	1.01338599172598\\
15.45	1.01361319405669\\
15.5055555555556	1.01117707676552\\
15.5611111111111	1.01322473753427\\
15.6166666666667	1.01197434843085\\
15.6722222222222	1.0101099294779\\
15.7277777777778	1.00956051701707\\
15.7833333333333	1.00993338776944\\
15.8388888888889	1.00750644797428\\
15.8944444444444	1.00857665055039\\
15.95	1.0074925237314\\
16.0055555555556	1.00633837809784\\
16.0611111111111	1.00587720878867\\
16.1166666666667	1.00682246218596\\
16.1722222222222	1.0063004807657\\
16.2277777777778	1.00395508897677\\
16.2833333333333	1.00321564837997\\
16.3388888888889	1.00263628497388\\
16.3944444444444	1.00390164638422\\
16.45	1.0006821654638\\
16.5055555555556	1.00065667959586\\
16.5611111111111	0.998761466370595\\
16.6166666666667	0.999749206232773\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.0092329725599\\
8.06111111111111	1.01262092953246\\
8.11666666666667	1.01292704966735\\
8.17222222222222	1.01339177597968\\
8.22777777777778	1.01422082563986\\
8.28333333333333	1.0145557294843\\
8.33888888888889	1.01509122395871\\
8.39444444444444	1.01487347235423\\
8.45	1.01541503986385\\
8.50555555555556	1.01575028070746\\
8.56111111111111	1.01569620013273\\
8.61666666666667	1.01599457660587\\
8.67222222222222	1.01588169355636\\
8.72777777777778	1.01662815965056\\
8.78333333333333	1.01693542025213\\
8.83888888888889	1.01735087659111\\
8.89444444444444	1.01716474097928\\
8.95	1.01832003915115\\
9.00555555555556	1.01831429119761\\
9.06111111111111	1.01823752481555\\
9.11666666666667	1.02000392153421\\
9.17222222222222	1.01941452032231\\
9.22777777777778	1.02060913620759\\
9.28333333333333	1.02024631212904\\
9.33888888888889	1.02147970125216\\
9.39444444444444	1.02115790767738\\
9.45	1.02152128665444\\
9.50555555555556	1.02132256770813\\
9.56111111111111	1.02159205156666\\
9.61666666666667	1.0213342191684\\
9.67222222222222	1.02150395990738\\
9.72777777777778	1.02079657414003\\
9.78333333333333	1.02177801750274\\
9.83888888888889	1.02207274280172\\
9.89444444444444	1.02159357495516\\
9.95	1.02190383446372\\
10.0055555555556	1.02176908877591\\
10.0611111111111	1.02208540914356\\
10.1166666666667	1.02180188287423\\
10.1722222222222	1.0222072338135\\
10.2277777777778	1.02224319118019\\
10.2833333333333	1.02194896498259\\
10.3388888888889	1.02203300363177\\
10.3944444444444	1.02160692962385\\
10.45	1.02231497978391\\
10.5055555555556	1.02215569049972\\
10.5611111111111	1.02222125019755\\
10.6166666666667	1.02191962711225\\
10.6722222222222	1.022384785951\\
10.7277777777778	1.02253060430714\\
10.7833333333333	1.02225994133925\\
10.8388888888889	1.02202380650204\\
10.8944444444444	1.02168891160276\\
10.95	1.02219903811546\\
11.0055555555556	1.02206436042994\\
11.0611111111111	1.02222988891708\\
11.1166666666667	1.0217608623215\\
11.1722222222222	1.02181545887694\\
11.2277777777778	1.02194958520821\\
11.2833333333333	1.02178987567163\\
11.3388888888889	1.02188111679471\\
11.3944444444444	1.02203277852248\\
11.45	1.02166390673936\\
11.5055555555556	1.02163413900373\\
11.5611111111111	1.0206128518093\\
11.6166666666667	1.02066090715233\\
11.6722222222222	1.02031236701888\\
11.7277777777778	1.0207040790254\\
11.7833333333333	1.01942292327969\\
11.8388888888889	1.01950749689328\\
11.8944444444444	1.01993707845679\\
11.95	1.01977250998823\\
12.0055555555556	1.01987857334518\\
12.0611111111111	1.01972078607456\\
12.1166666666667	1.02021482053271\\
12.1722222222222	1.02027003465055\\
12.2277777777778	1.02073867604227\\
12.2833333333333	1.02091625934983\\
12.3388888888889	1.02183628575042\\
12.3944444444444	1.02292412090883\\
12.45	1.02293427788155\\
12.5055555555556	1.02333452007239\\
12.5611111111111	1.02290381254701\\
12.6166666666667	1.02316946723755\\
12.6722222222222	1.02291862383169\\
12.7277777777778	1.02236792180658\\
12.7833333333333	1.0231666279999\\
12.8388888888889	1.02328162670974\\
12.8944444444444	1.0230630518384\\
12.95	1.0229879089703\\
13.0055555555556	1.02253447060166\\
13.0611111111111	1.02210497185948\\
13.1166666666667	1.02203456450529\\
13.1722222222222	1.02221428655691\\
13.2277777777778	1.02128609123723\\
13.2833333333333	1.02154183943349\\
13.3388888888889	1.0215221757942\\
13.3944444444444	1.02169774789527\\
13.45	1.02137361772104\\
13.5055555555556	1.02171171916664\\
13.5611111111111	1.02170152208941\\
13.6166666666667	1.02197827150518\\
13.6722222222222	1.02117344865005\\
13.7277777777778	1.02075670004432\\
13.7833333333333	1.02050435129557\\
13.8388888888889	1.01994387521946\\
13.8944444444444	1.02012764606305\\
13.95	1.01924715635338\\
14.0055555555556	1.0182221196707\\
14.0611111111111	1.01708206522171\\
14.1166666666667	1.01605552141164\\
14.1722222222222	1.01552048262515\\
14.2277777777778	1.01689017609933\\
14.2833333333333	1.01808995443502\\
14.3388888888889	1.0188099497555\\
14.3944444444444	1.01904781764374\\
14.45	1.02084585447572\\
14.5055555555556	1.02079317556836\\
14.5611111111111	1.02066640203627\\
14.6166666666667	1.02080317289401\\
14.6722222222222	1.01950029620566\\
14.7277777777778	1.02105332001581\\
14.7833333333333	1.01975453515868\\
14.8388888888889	1.01933076317936\\
14.8944444444444	1.01740240710626\\
14.95	1.01567338485732\\
15.0055555555556	1.01440074232631\\
15.0611111111111	1.01488760307354\\
15.1166666666667	1.01511987805552\\
15.1722222222222	1.01696878510824\\
15.2277777777778	1.01498798512939\\
15.2833333333333	1.01416615177512\\
15.3388888888889	1.01299509284086\\
15.3944444444444	1.01268379312709\\
15.45	1.01290392261639\\
15.5055555555556	1.01054565989966\\
15.5611111111111	1.01252912619119\\
15.6166666666667	1.01133566600732\\
15.6722222222222	1.00954742589786\\
15.7277777777778	1.00900953630378\\
15.7833333333333	1.00940838404502\\
15.8388888888889	1.00701108233046\\
15.8944444444444	1.00803844291845\\
15.95	1.00698445695652\\
16.0055555555556	1.00589559045529\\
16.0611111111111	1.00545900598559\\
16.1166666666667	1.00637141209214\\
16.1722222222222	1.00584338945947\\
16.2277777777778	1.00357331791824\\
16.2833333333333	1.00289261791189\\
16.3388888888889	1.0023446761003\\
16.3944444444444	1.00355839734218\\
16.45	1.00029744527722\\
16.5055555555556	1.00027597352921\\
16.5611111111111	0.998401853558799\\
16.6166666666667	0.999395832031549\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01024587198758\\
8.06111111111111	1.0132674350528\\
8.11666666666667	1.01358684538856\\
8.17222222222222	1.01407722723001\\
8.22777777777778	1.01494437680722\\
8.28333333333333	1.01528650212513\\
8.33888888888889	1.01584936815218\\
8.39444444444444	1.01561637662488\\
8.45	1.01615739413177\\
8.50555555555556	1.01650246407441\\
8.56111111111111	1.01644041031207\\
8.61666666666667	1.01675201772465\\
8.67222222222222	1.01663488852372\\
8.72777777777778	1.01741273144814\\
8.78333333333333	1.01772939787883\\
8.83888888888889	1.01816829262576\\
8.89444444444444	1.01798282427574\\
8.95	1.01919052531536\\
9.00555555555556	1.01918765343611\\
9.06111111111111	1.01911920031588\\
9.11666666666667	1.02098333739753\\
9.17222222222222	1.02039167207669\\
9.22777777777778	1.0216535452364\\
9.28333333333333	1.02126587853699\\
9.33888888888889	1.02257613156912\\
9.39444444444444	1.02224884059109\\
9.45	1.02264243818769\\
9.50555555555556	1.02242739677275\\
9.56111111111111	1.02272958579652\\
9.61666666666667	1.02243865976278\\
9.67222222222222	1.02262519423857\\
9.72777777777778	1.02188391542967\\
9.78333333333333	1.02293674718185\\
9.83888888888889	1.02324029451694\\
9.89444444444444	1.02272992850276\\
9.95	1.02307212673838\\
10.0055555555556	1.02292773609842\\
10.0611111111111	1.02327298580039\\
10.1166666666667	1.02298325277381\\
10.1722222222222	1.02341620716192\\
10.2277777777778	1.02344090396476\\
10.2833333333333	1.02314753302693\\
10.3388888888889	1.02323184698898\\
10.3944444444444	1.02278893890931\\
10.45	1.02354776951537\\
10.5055555555556	1.02336791264556\\
10.5611111111111	1.02345506985265\\
10.6166666666667	1.0231262489019\\
10.6722222222222	1.02362303320816\\
10.7277777777778	1.02378316368524\\
10.7833333333333	1.02348458927821\\
10.8388888888889	1.02323940919766\\
10.8944444444444	1.0228419759599\\
10.95	1.02341594726563\\
11.0055555555556	1.02327248155645\\
11.0611111111111	1.02340371532107\\
11.1166666666667	1.02289782716546\\
11.1722222222222	1.02292977841005\\
11.2277777777778	1.02309034214724\\
11.2833333333333	1.02293108618403\\
11.3388888888889	1.02300255466512\\
11.3944444444444	1.02314734796843\\
11.45	1.02273095278635\\
11.5055555555556	1.02266913029211\\
11.5611111111111	1.02156020824468\\
11.6166666666667	1.02158303331633\\
11.6722222222222	1.02118614543992\\
11.7277777777778	1.02157835951816\\
11.7833333333333	1.02020545445071\\
11.8388888888889	1.02029026443774\\
11.8944444444444	1.0207384143603\\
11.95	1.02056805068465\\
12.0055555555556	1.02069985753667\\
12.0611111111111	1.02054906343576\\
12.1166666666667	1.02109401644506\\
12.1722222222222	1.02118696949665\\
12.2277777777778	1.0217246661174\\
12.2833333333333	1.02196029731893\\
12.3388888888889	1.02299293392652\\
12.3944444444444	1.02418569674921\\
12.45	1.02421487330181\\
12.5055555555556	1.02467558819451\\
12.5611111111111	1.02424842057401\\
12.6166666666667	1.02454168597632\\
12.6722222222222	1.02429078782226\\
12.7277777777778	1.0237265807427\\
12.7833333333333	1.02458009956595\\
12.8388888888889	1.02471306369572\\
12.8944444444444	1.02446849793532\\
12.95	1.02437957109063\\
13.0055555555556	1.02388924387059\\
13.0611111111111	1.02340952842961\\
13.1166666666667	1.02333331430605\\
13.1722222222222	1.0234952837534\\
13.2277777777778	1.02251954349426\\
13.2833333333333	1.02277986042663\\
13.3388888888889	1.02275719019434\\
13.3944444444444	1.0229500534645\\
13.45	1.02261013450768\\
13.5055555555556	1.02295518163307\\
13.5611111111111	1.02292075514496\\
13.6166666666667	1.02319472699964\\
13.6722222222222	1.0223023986144\\
13.7277777777778	1.02182087678495\\
13.7833333333333	1.0215666395853\\
13.8388888888889	1.02096840598208\\
13.8944444444444	1.02107481318128\\
13.95	1.02006355514388\\
14.0055555555556	1.01890801408691\\
14.0611111111111	1.01769059742108\\
14.1166666666667	1.01661401258964\\
14.1722222222222	1.01606090989444\\
14.2277777777778	1.01751291174834\\
14.2833333333333	1.01881671236522\\
14.3388888888889	1.01965630765212\\
14.3944444444444	1.01998067267946\\
14.45	1.02197261768688\\
14.5055555555556	1.02197620094711\\
14.5611111111111	1.02189637391688\\
14.6166666666667	1.02208293629607\\
14.6722222222222	1.02072724413829\\
14.7277777777778	1.02235761316254\\
14.7833333333333	1.02096657226271\\
14.8388888888889	1.02050334400799\\
14.8944444444444	1.01844864541976\\
14.95	1.01661257313649\\
15.0055555555556	1.01524816171234\\
15.0611111111111	1.01571686106098\\
15.1166666666667	1.01595175974209\\
15.1722222222222	1.01786288019294\\
15.2277777777778	1.01576000862713\\
15.2833333333333	1.0148914469334\\
15.3388888888889	1.01367722022772\\
15.3944444444444	1.01331590624269\\
15.45	1.01354022210533\\
15.5055555555556	1.01108503822472\\
15.5611111111111	1.01312806242932\\
15.6166666666667	1.01188124925799\\
15.6722222222222	1.0100152910609\\
15.7277777777778	1.00946525278833\\
15.7833333333333	1.00985808812929\\
15.8388888888889	1.00740495417669\\
15.8944444444444	1.00845012354306\\
15.95	1.00736175473842\\
16.0055555555556	1.00623655457909\\
16.0611111111111	1.00577509965768\\
16.1166666666667	1.00669518359515\\
16.1722222222222	1.00614120712971\\
16.2277777777778	1.00382247200968\\
16.2833333333333	1.0031338475818\\
16.3388888888889	1.00255564601192\\
16.3944444444444	1.0037915422173\\
16.45	1.0005028708625\\
16.5055555555556	1.0004732886887\\
16.5611111111111	0.998574458292638\\
16.6166666666667	0.999558511155162\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01115781736453\\
8.06111111111111	1.01513266040365\\
8.11666666666667	1.01545161120756\\
8.17222222222222	1.01595966642774\\
8.22777777777778	1.01686278719245\\
8.28333333333333	1.0172023109671\\
8.33888888888889	1.01775555518609\\
8.39444444444444	1.01751470417864\\
8.45	1.01804904933291\\
8.50555555555556	1.01840234103569\\
8.56111111111111	1.01833051574059\\
8.61666666666667	1.01864677845965\\
8.67222222222222	1.01855292257467\\
8.72777777777778	1.01932467338433\\
8.78333333333333	1.01964853779776\\
8.83888888888889	1.02010138264516\\
8.89444444444444	1.01990445301293\\
8.95	1.02111307740701\\
9.00555555555556	1.02109841856469\\
9.06111111111111	1.02103455618109\\
9.11666666666667	1.02294001820601\\
9.17222222222222	1.02236200280291\\
9.22777777777778	1.02364970642929\\
9.28333333333333	1.02327233819499\\
9.33888888888889	1.02457793433264\\
9.39444444444444	1.02425084336756\\
9.45	1.02465101262609\\
9.50555555555556	1.02442668116351\\
9.56111111111111	1.02475668334435\\
9.61666666666667	1.02446276768696\\
9.67222222222222	1.02466475190059\\
9.72777777777778	1.02388734620395\\
9.78333333333333	1.02496456128872\\
9.83888888888889	1.0252629480052\\
9.89444444444444	1.02477559493379\\
9.95	1.02512935033507\\
10.0055555555556	1.02499172227071\\
10.0611111111111	1.02535914777017\\
10.1166666666667	1.02504176837624\\
10.1722222222222	1.02549531067998\\
10.2277777777778	1.02551204635061\\
10.2833333333333	1.0252531423677\\
10.3388888888889	1.02533124134593\\
10.3944444444444	1.02488047935687\\
10.45	1.02568355334933\\
10.5055555555556	1.02547718610924\\
10.5611111111111	1.0255698478003\\
10.6166666666667	1.02521833260818\\
10.6722222222222	1.02572190161349\\
10.7277777777778	1.02589535810159\\
10.7833333333333	1.02559853572951\\
10.8388888888889	1.02533171849466\\
10.8944444444444	1.02491387857278\\
10.95	1.02551330234853\\
11.0055555555556	1.02533023285967\\
11.0611111111111	1.02545915791846\\
11.1166666666667	1.02496929246888\\
11.1722222222222	1.02496972025518\\
11.2277777777778	1.02509915802265\\
11.2833333333333	1.02494462751713\\
11.3388888888889	1.02500237389962\\
11.3944444444444	1.02512333824383\\
11.45	1.02465664782508\\
11.5055555555556	1.02459095547094\\
11.5611111111111	1.02339638302788\\
11.6166666666667	1.02339237306969\\
11.6722222222222	1.02292411571154\\
11.7277777777778	1.02332525522149\\
11.7833333333333	1.02194433796187\\
11.8388888888889	1.02199699420943\\
11.8944444444444	1.02245895526262\\
11.95	1.02229604029644\\
12.0055555555556	1.0224337904399\\
12.0611111111111	1.02227700123753\\
12.1166666666667	1.0228523890008\\
12.1722222222222	1.02297304544097\\
12.2277777777778	1.02361998522713\\
12.2833333333333	1.02390568761103\\
12.3388888888889	1.02503333110827\\
12.3944444444444	1.02621307445766\\
12.45	1.02626424060304\\
12.5055555555556	1.02678660867874\\
12.5611111111111	1.02637145943142\\
12.6166666666667	1.02667882841319\\
12.6722222222222	1.02643473261596\\
12.7277777777778	1.02585766822916\\
12.7833333333333	1.02674026862126\\
12.8388888888889	1.02688037632284\\
12.8944444444444	1.02660940075805\\
12.95	1.02654707423633\\
13.0055555555556	1.02604339117816\\
13.0611111111111	1.02553810849247\\
13.1166666666667	1.0254810097844\\
13.1722222222222	1.02560664816697\\
13.2277777777778	1.02457538389631\\
13.2833333333333	1.02489173539056\\
13.3388888888889	1.02486454948695\\
13.3944444444444	1.02508632388675\\
13.45	1.02471525723764\\
13.5055555555556	1.02506410107077\\
13.5611111111111	1.02499243715036\\
13.6166666666667	1.0252575516852\\
13.6722222222222	1.02432167103508\\
13.7277777777778	1.0237710708428\\
13.7833333333333	1.02353176211611\\
13.8388888888889	1.02290122346203\\
13.8944444444444	1.02292965536065\\
13.95	1.02176888484873\\
14.0055555555556	1.02049462060125\\
14.0611111111111	1.01919508714045\\
14.1166666666667	1.01809507670914\\
14.1722222222222	1.0174986886735\\
14.2277777777778	1.01905940695787\\
14.2833333333333	1.02046425877841\\
14.3388888888889	1.02137356439861\\
14.3944444444444	1.02179405479921\\
14.45	1.02395367975474\\
14.5055555555556	1.02399285124217\\
14.5611111111111	1.02395963253593\\
14.6166666666667	1.02418165351502\\
14.6722222222222	1.02278235786919\\
14.7277777777778	1.02443293706512\\
14.7833333333333	1.02300509722982\\
14.8388888888889	1.02255493370712\\
14.8944444444444	1.02044356890689\\
14.95	1.01855691373205\\
15.0055555555556	1.01712025600904\\
15.0611111111111	1.0175790048495\\
15.1166666666667	1.01788948649689\\
15.1722222222222	1.01986044379768\\
15.2277777777778	1.01766116886641\\
15.2833333333333	1.0167656618259\\
15.3388888888889	1.01549818903577\\
15.3944444444444	1.01511147649337\\
15.45	1.01532150021274\\
15.5055555555556	1.01278082181491\\
15.5611111111111	1.01494234223934\\
15.6166666666667	1.01363476044425\\
15.6722222222222	1.0116515922743\\
15.7277777777778	1.01108020781456\\
15.7833333333333	1.01147872728201\\
15.8388888888889	1.00895016170094\\
15.8944444444444	1.01010230233665\\
15.95	1.00891662830661\\
16.0055555555556	1.00768813346842\\
16.0611111111111	1.00715418146843\\
16.1166666666667	1.00817304796598\\
16.1722222222222	1.00764050884739\\
16.2277777777778	1.00517511086783\\
16.2833333333333	1.00436724462746\\
16.3388888888889	1.00369664129298\\
16.3944444444444	1.0050692383841\\
16.45	1.00165330119398\\
16.5055555555556	1.00160844219768\\
16.5611111111111	0.999620438210547\\
16.6166666666667	1.00065501226391\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.0122111657905\\
8.06111111111111	1.01584733483818\\
8.11666666666667	1.01618116358812\\
8.17222222222222	1.01671789037851\\
8.22777777777778	1.01766428627518\\
8.28333333333333	1.01801236882267\\
8.33888888888889	1.01859577219699\\
8.39444444444444	1.01833814597822\\
8.45	1.01887302209227\\
8.50555555555556	1.01923803218447\\
8.56111111111111	1.01915761830452\\
8.61666666666667	1.01948860589352\\
8.67222222222222	1.01939060466115\\
8.72777777777778	1.02019744593721\\
8.78333333333333	1.0205322042218\\
8.83888888888889	1.0210116622899\\
8.89444444444444	1.02081469400446\\
8.95	1.02208180089221\\
9.00555555555556	1.02207025854879\\
9.06111111111111	1.0220154877858\\
9.11666666666667	1.02402999616358\\
9.17222222222222	1.02344916489053\\
9.22777777777778	1.02481165089348\\
9.28333333333333	1.02440774745928\\
9.33888888888889	1.02579846630389\\
9.39444444444444	1.0254648705924\\
9.45	1.02589832800165\\
9.50555555555556	1.02565592037182\\
9.56111111111111	1.02602294045647\\
9.61666666666667	1.0256932250968\\
9.67222222222222	1.02591397454555\\
9.72777777777778	1.02509777037661\\
9.78333333333333	1.02625450476392\\
9.83888888888889	1.02656296332809\\
9.89444444444444	1.02604205379117\\
9.95	1.02643116256937\\
10.0055555555556	1.02628299550184\\
10.0611111111111	1.02668341418061\\
10.1166666666667	1.02635817436801\\
10.1722222222222	1.02684263323143\\
10.2277777777778	1.02684702740854\\
10.2833333333333	1.0265897661237\\
10.3388888888889	1.0266683227966\\
10.3944444444444	1.02619835896262\\
10.45	1.02705836987551\\
10.5055555555556	1.02682898873989\\
10.5611111111111	1.02694512720549\\
10.6166666666667	1.02656343667518\\
10.6722222222222	1.02710216364585\\
10.7277777777778	1.0272915819808\\
10.7833333333333	1.02696393940719\\
10.8388888888889	1.02668550133806\\
10.8944444444444	1.02619942775305\\
10.95	1.02686907811439\\
11.0055555555556	1.02667436447652\\
11.0611111111111	1.02676624617879\\
11.1166666666667	1.0262356919411\\
11.1722222222222	1.0262105413007\\
11.2277777777778	1.02636756032765\\
11.2833333333333	1.02621239278206\\
11.3388888888889	1.02624837896899\\
11.3944444444444	1.02636078233073\\
11.45	1.02584048018542\\
11.5055555555556	1.02573949405457\\
11.5611111111111	1.02444600414997\\
11.6166666666667	1.02441376254514\\
11.6722222222222	1.02389099260976\\
11.7277777777778	1.02429314529219\\
11.7833333333333	1.02281119130311\\
11.8388888888889	1.02286341185589\\
11.8944444444444	1.02334635287934\\
11.95	1.02317733748699\\
12.0055555555556	1.02334342155827\\
12.0611111111111	1.02319397756116\\
12.1166666666667	1.02382596808455\\
12.1722222222222	1.02398861646286\\
12.2277777777778	1.02471362835658\\
12.2833333333333	1.02506411335366\\
12.3388888888889	1.02631754047872\\
12.3944444444444	1.02761275402217\\
12.45	1.02768590007822\\
12.5055555555556	1.02827651350928\\
12.5611111111111	1.02786529859032\\
12.6166666666667	1.02820378839621\\
12.6722222222222	1.0279603037512\\
12.7277777777778	1.02736811166511\\
12.7833333333333	1.02831252890416\\
12.8388888888889	1.02847304496354\\
12.8944444444444	1.02817291205548\\
12.95	1.02809662136727\\
13.0055555555556	1.02755193751733\\
13.0611111111111	1.02699053324351\\
13.1166666666667	1.02692767071085\\
13.1722222222222	1.02703349648515\\
13.2277777777778	1.02594786378993\\
13.2833333333333	1.02627074534822\\
13.3388888888889	1.0262400278999\\
13.3944444444444	1.02648121769873\\
13.45	1.0260912990141\\
13.5055555555556	1.02644871139887\\
13.5611111111111	1.0263500762558\\
13.6166666666667	1.02661180701316\\
13.6722222222222	1.02557748439332\\
13.7277777777778	1.02495305381492\\
13.7833333333333	1.02471067453773\\
13.8388888888889	1.02403643655252\\
13.8944444444444	1.02397916943136\\
13.95	1.02267202817868\\
14.0055555555556	1.02125275311329\\
14.0611111111111	1.0198665157886\\
14.1166666666667	1.01871131407447\\
14.1722222222222	1.01809431676612\\
14.2277777777778	1.01974727936829\\
14.2833333333333	1.02126800357842\\
14.3388888888889	1.02230922170447\\
14.3944444444444	1.02282607565937\\
14.45	1.02520220222272\\
14.5055555555556	1.02530376264738\\
14.5611111111111	1.02532278321219\\
14.6166666666667	1.02560018572517\\
14.6722222222222	1.02414082442586\\
14.7277777777778	1.02587890443289\\
14.7833333333333	1.02434819785524\\
14.8388888888889	1.02385502643725\\
14.8944444444444	1.02160259757793\\
14.95	1.01959605917338\\
15.0055555555556	1.01805703173574\\
15.0611111111111	1.01849774738989\\
15.1166666666667	1.01881217342233\\
15.1722222222222	1.02085462414808\\
15.2277777777778	1.01851862915732\\
15.2833333333333	1.01757073886234\\
15.3388888888889	1.01625422916439\\
15.3944444444444	1.01581288312392\\
15.45	1.01602722586886\\
15.5055555555556	1.01337722048753\\
15.5611111111111	1.01560740039752\\
15.6166666666667	1.01423968612537\\
15.6722222222222	1.01216898319914\\
15.7277777777778	1.0115839596978\\
15.7833333333333	1.01197637183706\\
15.8388888888889	1.00938331571872\\
15.8944444444444	1.01055681884687\\
15.95	1.00933192097533\\
16.0055555555556	1.00806185535566\\
16.0611111111111	1.00750050132113\\
16.1166666666667	1.00852960990412\\
16.1722222222222	1.00796886688044\\
16.2277777777778	1.00544659104559\\
16.2833333333333	1.00462831745053\\
16.3388888888889	1.00392457420951\\
16.3944444444444	1.0053233257355\\
16.45	1.00187191457698\\
16.5055555555556	1.00181807581637\\
16.5611111111111	0.999800827696183\\
16.6166666666667	1.00082681898\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01136825683462\\
8.06111111111111	1.01552392653306\\
8.11666666666667	1.01584637301874\\
8.17222222222222	1.01636277564578\\
8.22777777777778	1.01727346385559\\
8.28333333333333	1.01760062824345\\
8.33888888888889	1.0181507216396\\
8.39444444444444	1.01789084911321\\
8.45	1.01842156832958\\
8.50555555555556	1.01877678307792\\
8.56111111111111	1.01869418784016\\
8.61666666666667	1.01900978504696\\
8.67222222222222	1.01891257962265\\
8.72777777777778	1.0196785313132\\
8.78333333333333	1.02000820418348\\
8.83888888888889	1.02046063615472\\
8.89444444444444	1.02026661338212\\
8.95	1.02148044941924\\
9.00555555555556	1.02144806882894\\
9.06111111111111	1.02137235939202\\
9.11666666666667	1.02332562459145\\
9.17222222222222	1.02273585861607\\
9.22777777777778	1.02405933689674\\
9.28333333333333	1.02367637395298\\
9.33888888888889	1.02499450272148\\
9.39444444444444	1.02467103822947\\
9.45	1.02507439990552\\
9.50555555555556	1.02484084915762\\
9.56111111111111	1.02518018710453\\
9.61666666666667	1.02484693175715\\
9.67222222222222	1.02506065332794\\
9.72777777777778	1.02428247651919\\
9.78333333333333	1.02537450181994\\
9.83888888888889	1.02565640973089\\
9.89444444444444	1.02515986458704\\
9.95	1.02552532011789\\
10.0055555555556	1.02538039736506\\
10.0611111111111	1.02575190419058\\
10.1166666666667	1.02541981975452\\
10.1722222222222	1.02589714323902\\
10.2277777777778	1.02590040320869\\
10.2833333333333	1.0256586369636\\
10.3388888888889	1.0257277770395\\
10.3944444444444	1.0252577636898\\
10.45	1.02609476311853\\
10.5055555555556	1.02588259635597\\
10.5611111111111	1.02598172950405\\
10.6166666666667	1.02560499235442\\
10.6722222222222	1.02611868473762\\
10.7277777777778	1.02630637456943\\
10.7833333333333	1.02602209129534\\
10.8388888888889	1.02576278160252\\
10.8944444444444	1.02530276108622\\
10.95	1.02594681976732\\
11.0055555555556	1.02576040674989\\
11.0611111111111	1.02589400342422\\
11.1166666666667	1.02540936780821\\
11.1722222222222	1.02541943724351\\
11.2277777777778	1.02557891492339\\
11.2833333333333	1.02544368920875\\
11.3388888888889	1.02549919644692\\
11.3944444444444	1.0256332029974\\
11.45	1.02513979229017\\
11.5055555555556	1.0250916351854\\
11.5611111111111	1.0238592731917\\
11.6166666666667	1.0238822057393\\
11.6722222222222	1.02336168557392\\
11.7277777777778	1.02378181533131\\
11.7833333333333	1.02238574143869\\
11.8388888888889	1.02243765575755\\
11.8944444444444	1.02290045953366\\
11.95	1.0227343468063\\
12.0055555555556	1.02286277226734\\
12.0611111111111	1.02269406994908\\
12.1166666666667	1.02329115176531\\
12.1722222222222	1.02341188392616\\
12.2277777777778	1.02409987562584\\
12.2833333333333	1.02440100635969\\
12.3388888888889	1.0255616331344\\
12.3944444444444	1.02674965303775\\
12.45	1.02679366006266\\
12.5055555555556	1.02735901978234\\
12.5611111111111	1.0269193542038\\
12.6166666666667	1.02723851979902\\
12.6722222222222	1.02694739464901\\
12.7277777777778	1.02632630397933\\
12.7833333333333	1.0272487445364\\
12.8388888888889	1.02738237143421\\
12.8944444444444	1.02709696036313\\
12.95	1.02702039728956\\
13.0055555555556	1.02649800467958\\
13.0611111111111	1.02597909476986\\
13.1166666666667	1.02591530541514\\
13.1722222222222	1.02603240152971\\
13.2277777777778	1.02495225810647\\
13.2833333333333	1.02530580529363\\
13.3388888888889	1.02527437225328\\
13.3944444444444	1.02553867022544\\
13.45	1.02514728814167\\
13.5055555555556	1.0254863381726\\
13.5611111111111	1.02540220635773\\
13.6166666666667	1.02567511408247\\
13.6722222222222	1.02475747676991\\
13.7277777777778	1.02418439096271\\
13.7833333333333	1.02401302556567\\
13.8388888888889	1.02341315338505\\
13.8944444444444	1.0234025302785\\
13.95	1.02217955689014\\
14.0055555555556	1.0208729444113\\
14.0611111111111	1.01956642211302\\
14.1166666666667	1.01842880102711\\
14.1722222222222	1.01781522694252\\
14.2277777777778	1.01940028625544\\
14.2833333333333	1.02085135854559\\
14.3388888888889	1.02175844411003\\
14.3944444444444	1.02222014786974\\
14.45	1.02446869521341\\
14.5055555555556	1.02450511076417\\
14.5611111111111	1.02449517666252\\
14.6166666666667	1.0247211810737\\
14.6722222222222	1.02324322543416\\
14.7277777777778	1.02492396051342\\
14.7833333333333	1.02343800816566\\
14.8388888888889	1.02297588870165\\
14.8944444444444	1.02080716594628\\
14.95	1.01889863694792\\
15.0055555555556	1.01742858902027\\
15.0611111111111	1.01786179709444\\
15.1166666666667	1.01819314522166\\
15.1722222222222	1.0202031101562\\
15.2277777777778	1.01793416854494\\
15.2833333333333	1.01703287526772\\
15.3388888888889	1.0157480991782\\
15.3944444444444	1.01535644227544\\
15.45	1.01555603320091\\
15.5055555555556	1.01297360867688\\
15.5611111111111	1.01521636256634\\
15.6166666666667	1.013886965335\\
15.6722222222222	1.01182861170025\\
15.7277777777778	1.01122577330437\\
15.7833333333333	1.01166244543038\\
15.8388888888889	1.00909763581771\\
15.8944444444444	1.01032570076317\\
15.95	1.00906269656906\\
16.0055555555556	1.00781655971462\\
16.0611111111111	1.00722249973285\\
16.1166666666667	1.00828930288117\\
16.1722222222222	1.00777181707633\\
16.2277777777778	1.0053030334761\\
16.2833333333333	1.00447056552633\\
16.3388888888889	1.00374707656919\\
16.3944444444444	1.00515279010905\\
16.45	1.00169760543096\\
16.5055555555556	1.00165810403383\\
16.5611111111111	0.999694550257784\\
16.6166666666667	1.00072145134842\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01242395672703\\
8.06111111111111	1.01624463097074\\
8.11666666666667	1.01658213673782\\
8.17222222222222	1.01712755118824\\
8.22777777777778	1.01808201216096\\
8.28333333333333	1.01841765266107\\
8.33888888888889	1.01899806755632\\
8.39444444444444	1.01872097764504\\
8.45	1.01925235954487\\
8.50555555555556	1.01961946080549\\
8.56111111111111	1.01952804508426\\
8.61666666666667	1.01985846913023\\
8.67222222222222	1.01975701988134\\
8.72777777777778	1.02055822367167\\
8.78333333333333	1.02089902252405\\
8.83888888888889	1.02137822227511\\
8.89444444444444	1.02118415001685\\
8.95	1.02245701961686\\
9.00555555555556	1.02242736499022\\
9.06111111111111	1.02236046885337\\
9.11666666666667	1.02442455210477\\
9.17222222222222	1.02383147808225\\
9.22777777777778	1.02523109152561\\
9.28333333333333	1.02482130427184\\
9.33888888888889	1.02622540098211\\
9.39444444444444	1.02589538662692\\
9.45	1.02633228582277\\
9.50555555555556	1.02608033109193\\
9.56111111111111	1.02645706246168\\
9.61666666666667	1.02608689030378\\
9.67222222222222	1.02631975240482\\
9.72777777777778	1.02550245069337\\
9.78333333333333	1.02667480158776\\
9.83888888888889	1.02696647445293\\
9.89444444444444	1.02643594643128\\
9.95	1.0268371939901\\
10.0055555555556	1.02668148990444\\
10.0611111111111	1.02708623924325\\
10.1166666666667	1.02674579186167\\
10.1722222222222	1.02725482616744\\
10.2277777777778	1.02724539703971\\
10.2833333333333	1.02700561930741\\
10.3388888888889	1.02707501478155\\
10.3944444444444	1.02658512912093\\
10.45	1.02748026408087\\
10.5055555555556	1.02724484604972\\
10.5611111111111	1.02736766471002\\
10.6166666666667	1.02695995302458\\
10.6722222222222	1.02750926572954\\
10.7277777777778	1.02771336576639\\
10.7833333333333	1.02739847068878\\
10.8388888888889	1.02712762413912\\
10.8944444444444	1.02659810575548\\
10.95	1.02731379913915\\
11.0055555555556	1.02711557603086\\
11.0611111111111	1.0272123056138\\
11.1166666666667	1.02668690373174\\
11.1722222222222	1.02667164334814\\
11.2277777777778	1.02685954277126\\
11.2833333333333	1.02672410749305\\
11.3388888888889	1.02675782519903\\
11.3944444444444	1.02688367121137\\
11.45	1.02633572726203\\
11.5055555555556	1.02625269098346\\
11.5611111111111	1.02491989536156\\
11.6166666666667	1.02491524737088\\
11.6722222222222	1.02433874152036\\
11.7277777777778	1.02476051728763\\
11.7833333333333	1.02326243007317\\
11.8388888888889	1.02331391504573\\
11.8944444444444	1.02379792161886\\
11.95	1.02362556277887\\
12.0055555555556	1.02378216719784\\
12.0611111111111	1.0236204689122\\
12.1166666666667	1.02427490726339\\
12.1722222222222	1.02443768799436\\
12.2277777777778	1.02520504165987\\
12.2833333333333	1.02557147696845\\
12.3388888888889	1.02685930519452\\
12.3944444444444	1.0281636442003\\
12.45	1.02822946283098\\
12.5055555555556	1.02886454036255\\
12.5611111111111	1.02842789977653\\
12.6166666666667	1.02877867993083\\
12.6722222222222	1.02848673914767\\
12.7277777777778	1.0278490471519\\
12.7833333333333	1.02883481733766\\
12.8388888888889	1.02898874286883\\
12.8944444444444	1.02867363996155\\
12.95	1.02858269059796\\
13.0055555555556	1.02801855474644\\
13.0611111111111	1.02744293244096\\
13.1166666666667	1.02737317781347\\
13.1722222222222	1.02747028860923\\
13.2277777777778	1.02633410172042\\
13.2833333333333	1.02669524984359\\
13.3388888888889	1.02666016518555\\
13.3944444444444	1.0269450701949\\
13.45	1.02653415035782\\
13.5055555555556	1.02688166624038\\
13.5611111111111	1.0267702111454\\
13.6166666666667	1.02704004684681\\
13.6722222222222	1.02602403498276\\
13.7277777777778	1.02537632743423\\
13.7833333333333	1.02520345142825\\
13.8388888888889	1.02456031027737\\
13.8944444444444	1.02446306827439\\
13.95	1.02309176753079\\
14.0055555555556	1.02163893033906\\
14.0611111111111	1.02024507307655\\
14.1166666666667	1.0190511483149\\
14.1722222222222	1.01841645562594\\
14.2277777777778	1.02009473203339\\
14.2833333333333	1.02166313381697\\
14.3388888888889	1.02270243950532\\
14.3944444444444	1.02326160066707\\
14.45	1.02572977992102\\
14.5055555555556	1.02582853766291\\
14.5611111111111	1.02587140778637\\
14.6166666666667	1.02615301377989\\
14.6722222222222	1.02461237271971\\
14.7277777777778	1.02638213078948\\
14.7833333333333	1.02479122239034\\
14.8388888888889	1.02428561954469\\
14.8944444444444	1.02197372845656\\
14.95	1.01994420856397\\
15.0055555555556	1.01837070647254\\
15.0611111111111	1.0187855586072\\
15.1166666666667	1.0191213221552\\
15.1722222222222	1.02120417494428\\
15.2277777777778	1.01879648948572\\
15.2833333333333	1.01784246790471\\
15.3388888888889	1.01650804073209\\
15.3944444444444	1.01606157472595\\
15.45	1.01626537173797\\
15.5055555555556	1.013572474901\\
15.5611111111111	1.01588555064579\\
15.6166666666667	1.01449535452374\\
15.6722222222222	1.01234806184721\\
15.7277777777778	1.01173112731896\\
15.7833333333333	1.01216219698658\\
15.8388888888889	1.00953209877796\\
15.8944444444444	1.01078248551694\\
15.95	1.00947927950831\\
16.0055555555556	1.00819125241217\\
16.0611111111111	1.00756928322868\\
16.1166666666667	1.00864679500967\\
16.1722222222222	1.0081011604522\\
16.2277777777778	1.00557515661342\\
16.2833333333333	1.00473206643758\\
16.3388888888889	1.00397516705594\\
16.3944444444444	1.00540727486947\\
16.45	1.0019162636715\\
16.5055555555556	1.00186778878316\\
16.5611111111111	0.999874883790635\\
16.6166666666667	1.00089327266683\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01292623716568\\
8.06111111111111	1.01737987970498\\
8.11666666666667	1.01771987795909\\
8.17222222222222	1.0182664545667\\
8.22777777777778	1.01923292422742\\
8.28333333333333	1.01958149221424\\
8.33888888888889	1.02016679266278\\
8.39444444444444	1.01990021712685\\
8.45	1.0204365230534\\
8.50555555555556	1.02081460007037\\
8.56111111111111	1.02073357482011\\
8.61666666666667	1.02106132563872\\
8.67222222222222	1.02096380349587\\
8.72777777777778	1.02177874511339\\
8.78333333333333	1.0221172814801\\
8.83888888888889	1.02260979239608\\
8.89444444444444	1.02240097232574\\
8.95	1.02367785439761\\
9.00555555555556	1.02366765370323\\
9.06111111111111	1.02361257418437\\
9.11666666666667	1.025637588708\\
9.17222222222222	1.02506427763551\\
9.22777777777778	1.02642152393307\\
9.28333333333333	1.02603382901792\\
9.33888888888889	1.02742366500427\\
9.39444444444444	1.02709213862472\\
9.45	1.02752421401652\\
9.50555555555556	1.02728389277736\\
9.56111111111111	1.02767022029857\\
9.61666666666667	1.02734363719038\\
9.67222222222222	1.02756791978664\\
9.72777777777778	1.02674360550369\\
9.78333333333333	1.02791008786829\\
9.83888888888889	1.02822192275547\\
9.89444444444444	1.02770729432289\\
9.95	1.02810001734762\\
10.0055555555556	1.02795394872521\\
10.0611111111111	1.02837223445662\\
10.1166666666667	1.02804213980156\\
10.1722222222222	1.02852882632885\\
10.2277777777778	1.02853235350507\\
10.2833333333333	1.02828896317292\\
10.3388888888889	1.02836716449768\\
10.3944444444444	1.02788998057799\\
10.45	1.02874810678961\\
10.5055555555556	1.02852370833081\\
10.5611111111111	1.02863113989238\\
10.6166666666667	1.02825422473718\\
10.6722222222222	1.0287913731787\\
10.7277777777778	1.02898032136903\\
10.7833333333333	1.02865173971213\\
10.8388888888889	1.02834750570437\\
10.8944444444444	1.02786488803609\\
10.95	1.02853052569417\\
11.0055555555556	1.02830172766049\\
11.0611111111111	1.02838992760858\\
11.1166666666667	1.02784507318275\\
11.1722222222222	1.02780644231932\\
11.2277777777778	1.02794954814931\\
11.2833333333333	1.02776592891475\\
11.3388888888889	1.02779206806723\\
11.3944444444444	1.02787555118928\\
11.45	1.02732982524032\\
11.5055555555556	1.02721309132758\\
11.5611111111111	1.02586602658832\\
11.6166666666667	1.02581734317576\\
11.6722222222222	1.02526231496432\\
11.7277777777778	1.0256605377632\\
11.7833333333333	1.02413466375047\\
11.8388888888889	1.02418340395148\\
11.8944444444444	1.02467764104215\\
11.95	1.02451391943895\\
12.0055555555556	1.02469442360542\\
12.0611111111111	1.02454922118453\\
12.1166666666667	1.02521135148916\\
12.1722222222222	1.02540236030367\\
12.2277777777778	1.02616680374536\\
12.2833333333333	1.02655015111804\\
12.3388888888889	1.02783250699726\\
12.3944444444444	1.02915022655872\\
12.45	1.02924998946069\\
12.5055555555556	1.02986556130141\\
12.5611111111111	1.02946361293643\\
12.6166666666667	1.02981790930667\\
12.6722222222222	1.0295937713398\\
12.7277777777778	1.0290157297714\\
12.7833333333333	1.02997903230433\\
12.8388888888889	1.03015277903994\\
12.8944444444444	1.02985618275974\\
12.95	1.02979006657137\\
13.0055555555556	1.0292486468587\\
13.0611111111111	1.02867747193547\\
13.1166666666667	1.02862154517719\\
13.1722222222222	1.02873236754429\\
13.2277777777778	1.02763120337871\\
13.2833333333333	1.02796114651517\\
13.3388888888889	1.02792918314078\\
13.3944444444444	1.02817323464051\\
13.45	1.02776371756724\\
13.5055555555556	1.0281302410466\\
13.5611111111111	1.02802927269796\\
13.6166666666667	1.02827095504254\\
13.6722222222222	1.02719405885327\\
13.7277777777778	1.02650982960662\\
13.7833333333333	1.02624037253676\\
13.8388888888889	1.02552113207555\\
13.8944444444444	1.0254174227705\\
13.95	1.02403184924433\\
14.0055555555556	1.02252825365538\\
14.0611111111111	1.02106657637483\\
14.1166666666667	1.01987951403861\\
14.1722222222222	1.01924350322592\\
14.2277777777778	1.02097823847194\\
14.2833333333333	1.02258393946326\\
14.3388888888889	1.02369351328047\\
14.3944444444444	1.02427208245275\\
14.45	1.02671853781168\\
14.5055555555556	1.02684965381306\\
14.5611111111111	1.02689655551993\\
14.6166666666667	1.0271963997479\\
14.6722222222222	1.02574601921682\\
14.7277777777778	1.02749870594245\\
14.7833333333333	1.02597320917951\\
14.8388888888889	1.02548710210168\\
14.8944444444444	1.02322452972325\\
14.95	1.0211987093053\\
15.0055555555556	1.0196331273004\\
15.0611111111111	1.02008820290632\\
15.1166666666667	1.02039787917306\\
15.1722222222222	1.02246069105428\\
15.2277777777778	1.02008884115156\\
15.2833333333333	1.0191191620027\\
15.3388888888889	1.01778858013106\\
15.3944444444444	1.01733453522623\\
15.45	1.01753806812722\\
15.5055555555556	1.01482145333453\\
15.5611111111111	1.01710466522967\\
15.6166666666667	1.01569949802902\\
15.6722222222222	1.01356655638708\\
15.7277777777778	1.01298145876661\\
15.7833333333333	1.01337422977514\\
15.8388888888889	1.01071133626255\\
15.8944444444444	1.01191461252362\\
15.95	1.01064185360161\\
16.0055555555556	1.00931273489474\\
16.0611111111111	1.00871860132152\\
16.1166666666667	1.00978801144184\\
16.1722222222222	1.00920859821156\\
16.2277777777778	1.00657519214584\\
16.2833333333333	1.00570629461407\\
16.3388888888889	1.00494649347349\\
16.3944444444444	1.00642834309226\\
16.45	1.0028126063508\\
16.5055555555556	1.00273613009227\\
16.5611111111111	1.00061340832466\\
16.6166666666667	1.00168938503566\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01401709347874\\
8.06111111111111	1.01815669724054\\
8.11666666666667	1.01851313177424\\
8.17222222222222	1.01909111222197\\
8.22777777777778	1.0201055494659\\
8.28333333333333	1.02046399684024\\
8.33888888888889	1.02108226415341\\
8.39444444444444	1.02079745120286\\
8.45	1.02133541855554\\
8.50555555555556	1.02172708918316\\
8.56111111111111	1.02163702437529\\
8.61666666666667	1.02198079204526\\
8.67222222222222	1.02187886594841\\
8.72777777777778	1.02273268832221\\
8.78333333333333	1.02308346737512\\
8.83888888888889	1.023605628343\\
8.89444444444444	1.02339604073449\\
8.95	1.02473740236878\\
9.00555555555556	1.02473080579113\\
9.06111111111111	1.02468548842584\\
9.11666666666667	1.02682982833673\\
9.17222222222222	1.02625306180966\\
9.22777777777778	1.02769166087759\\
9.28333333333333	1.0272759297974\\
9.33888888888889	1.02875894570127\\
9.39444444444444	1.02841992325639\\
9.45	1.02888810179272\\
9.50555555555556	1.02862824994051\\
9.56111111111111	1.02905561837135\\
9.61666666666667	1.02869085835037\\
9.67222222222222	1.02893553908901\\
9.72777777777778	1.02806815695017\\
9.78333333333333	1.02932179864713\\
9.83888888888889	1.0296451846992\\
9.89444444444444	1.02909437072952\\
9.95	1.02952557764136\\
10.0055555555556	1.02936800367968\\
10.0611111111111	1.02982318279724\\
10.1166666666667	1.02948409477125\\
10.1722222222222	1.03000448921019\\
10.2277777777778	1.02999481813673\\
10.2833333333333	1.02975333015214\\
10.3388888888889	1.02983233941922\\
10.3944444444444	1.02933366793344\\
10.45	1.03025366685936\\
10.5055555555556	1.03000456659029\\
10.5611111111111	1.03013696026197\\
10.6166666666667	1.02972762619006\\
10.6722222222222	1.0303031875557\\
10.7277777777778	1.03050935907588\\
10.7833333333333	1.03014701384471\\
10.8388888888889	1.02982847325354\\
10.8944444444444	1.02927275695391\\
10.95	1.030014053968\\
11.0055555555556	1.0297708997489\\
11.0611111111111	1.02981938665095\\
11.1166666666667	1.02922944627229\\
11.1722222222222	1.02916273108091\\
11.2277777777778	1.02933475886507\\
11.2833333333333	1.02914861797246\\
11.3388888888889	1.02915116590548\\
11.3944444444444	1.02922427546651\\
11.45	1.02861961142513\\
11.5055555555556	1.02846413675514\\
11.5611111111111	1.02700794714552\\
11.6166666666667	1.02692825649877\\
11.6722222222222	1.0263136420329\\
11.7277777777778	1.02671308576811\\
11.7833333333333	1.02507656748386\\
11.8388888888889	1.02512474580248\\
11.8944444444444	1.02564225142943\\
11.95	1.02547211450142\\
12.0055555555556	1.02568363847091\\
12.0611111111111	1.0255463349927\\
12.1166666666667	1.02627052275178\\
12.1722222222222	1.02650766034661\\
12.2277777777778	1.02735742743483\\
12.2833333333333	1.02781168967402\\
12.3388888888889	1.02923109152355\\
12.3944444444444	1.03067521004182\\
12.45	1.03079997907443\\
12.5055555555556	1.03149041075987\\
12.5611111111111	1.03109281124688\\
12.6166666666667	1.0314816507747\\
12.6722222222222	1.03125923243198\\
12.7277777777778	1.03066522123721\\
12.7833333333333	1.03169683136514\\
12.8388888888889	1.03189354678971\\
12.8944444444444	1.03156542370795\\
12.95	1.03148487891869\\
13.0055555555556	1.03089887194526\\
13.0611111111111	1.03026620664485\\
13.1166666666667	1.03020432999564\\
13.1722222222222	1.03029427126037\\
13.2277777777778	1.0291329886225\\
13.2833333333333	1.02947028796012\\
13.3388888888889	1.02943434975388\\
13.3944444444444	1.02969920965725\\
13.45	1.02926811853953\\
13.5055555555556	1.02964497425395\\
13.5611111111111	1.02951517088395\\
13.6166666666667	1.02975263785316\\
13.6722222222222	1.02856656515532\\
13.7277777777778	1.02779989654794\\
13.7833333333333	1.02752513935494\\
13.8388888888889	1.02675605985782\\
13.8944444444444	1.02655931850125\\
13.95	1.02501378007059\\
14.0055555555556	1.02335184811135\\
14.0611111111111	1.02179455317725\\
14.1166666666667	1.02054728953316\\
14.1722222222222	1.01988862422269\\
14.2277777777778	1.02172471286021\\
14.2833333333333	1.02345736699339\\
14.3388888888889	1.02471071329544\\
14.3944444444444	1.02539446048296\\
14.45	1.02807717718137\\
14.5055555555556	1.02827650990163\\
14.5611111111111	1.0283803366355\\
14.6166666666667	1.02874070966499\\
14.6722222222222	1.02722460334684\\
14.7277777777778	1.02907444139712\\
14.7833333333333	1.02743684562246\\
14.8388888888889	1.02690424706352\\
14.8944444444444	1.02448739457485\\
14.95	1.02232987651247\\
15.0055555555556	1.02065245702221\\
15.0611111111111	1.02109009719331\\
15.1166666666667	1.02140381606249\\
15.1722222222222	1.0235463606716\\
15.2277777777778	1.02102482852629\\
15.2833333333333	1.01999744070155\\
15.3388888888889	1.01861275439725\\
15.3944444444444	1.01809984432356\\
15.45	1.01830789375688\\
15.5055555555556	1.01547034914488\\
15.5611111111111	1.01783005678286\\
15.6166666666667	1.01635864886193\\
15.6722222222222	1.01412951080774\\
15.7277777777778	1.01352963236826\\
15.7833333333333	1.01391610037517\\
15.8388888888889	1.01118058324688\\
15.8944444444444	1.01240789460229\\
15.95	1.0110918808635\\
16.0055555555556	1.00971654299854\\
16.0611111111111	1.00909294020662\\
16.1166666666667	1.01017465084002\\
16.1722222222222	1.00956469912862\\
16.2277777777778	1.00686695814267\\
16.2833333333333	1.0059855784898\\
16.3388888888889	1.00519009312555\\
16.3944444444444	1.00670169423538\\
16.45	1.00304332825055\\
16.5055555555556	1.00295706715375\\
16.5611111111111	1.0008010606315\\
16.6166666666667	1.00186963328435\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01606865321741\\
8.06111111111111	1.0213605047665\\
8.11666666666667	1.02173498699375\\
8.17222222222222	1.02234772612941\\
8.22777777777778	1.02342466036411\\
8.28333333333333	1.02379726173401\\
8.33888888888889	1.02444617053836\\
8.39444444444444	1.02414596980861\\
8.45	1.02467008290441\\
8.50555555555556	1.02508778804583\\
8.56111111111111	1.02499542313799\\
8.61666666666667	1.02534165950073\\
8.67222222222222	1.02523973290597\\
8.72777777777778	1.02613608785346\\
8.78333333333333	1.02648946276331\\
8.83888888888889	1.02705722402863\\
8.89444444444444	1.0268267099272\\
8.95	1.02821895370609\\
9.00555555555556	1.02823819082643\\
9.06111111111111	1.02821848935464\\
9.11666666666667	1.03041173720374\\
9.17222222222222	1.02988051961065\\
9.22777777777778	1.03132356851011\\
9.28333333333333	1.03092022139853\\
9.33888888888889	1.03245226125435\\
9.39444444444444	1.03211471912845\\
9.45	1.03260111766821\\
9.50555555555556	1.03233347108081\\
9.56111111111111	1.03281784960063\\
9.61666666666667	1.03245477815518\\
9.67222222222222	1.03270480821185\\
9.72777777777778	1.03180221412085\\
9.78333333333333	1.03311309335991\\
9.83888888888889	1.03345342726469\\
9.89444444444444	1.03289307401504\\
9.95	1.03334896296512\\
10.0055555555556	1.03319040739923\\
10.0611111111111	1.033696475599\\
10.1166666666667	1.03336818595414\\
10.1722222222222	1.03388436914195\\
10.2277777777778	1.03386576164813\\
10.2833333333333	1.03364940357872\\
10.3388888888889	1.03373000565691\\
10.3944444444444	1.03323687906863\\
10.45	1.03415817464924\\
10.5055555555556	1.0339011691939\\
10.5611111111111	1.03404087875658\\
10.6166666666667	1.03364405240552\\
10.6722222222222	1.03423143237161\\
10.7277777777778	1.03444029223035\\
10.7833333333333	1.03404040177757\\
10.8388888888889	1.03367547270437\\
10.8944444444444	1.03309801936649\\
10.95	1.0338734775176\\
11.0055555555556	1.03357771768865\\
11.0611111111111	1.03356505949984\\
11.1166666666667	1.03292779405863\\
11.1722222222222	1.03280774192561\\
11.2277777777778	1.03297861970579\\
11.2833333333333	1.03275632831352\\
11.3388888888889	1.03272796580658\\
11.3944444444444	1.03273879454458\\
11.45	1.03207872738868\\
11.5055555555556	1.03184440995938\\
11.5611111111111	1.03026265111836\\
11.6166666666667	1.03009570336218\\
11.6722222222222	1.02942809201523\\
11.7277777777778	1.02978609183389\\
11.7833333333333	1.02800500635548\\
11.8388888888889	1.028048135249\\
11.8944444444444	1.02859404961695\\
11.95	1.02843359443377\\
12.0055555555556	1.0287161865509\\
12.0611111111111	1.02861257503815\\
12.1166666666667	1.02941903649486\\
12.1722222222222	1.02975704350526\\
12.2277777777778	1.03070635753708\\
12.2833333333333	1.03127041048891\\
12.3388888888889	1.032817945143\\
12.3944444444444	1.0343765826324\\
12.45	1.03456209673446\\
12.5055555555556	1.03530033110411\\
12.5611111111111	1.03495069531447\\
12.6166666666667	1.03535891047667\\
12.6722222222222	1.03521645786673\\
12.7277777777778	1.03468600872696\\
12.7833333333333	1.03572878525057\\
12.8388888888889	1.03596066602263\\
12.8944444444444	1.03562015695847\\
12.95	1.03554784718685\\
13.0055555555556	1.03494882182379\\
13.0611111111111	1.03425161214303\\
13.1166666666667	1.03419899471834\\
13.1722222222222	1.03426891138158\\
13.2277777777778	1.03310547742724\\
13.2833333333333	1.03340938000968\\
13.3388888888889	1.03337316789074\\
13.3944444444444	1.03361866681091\\
13.45	1.03317160346182\\
13.5055555555556	1.033575919776\\
13.5611111111111	1.03342631436041\\
13.6166666666667	1.033624594361\\
13.6722222222222	1.03228322202599\\
13.7277777777778	1.03139398247607\\
13.7833333333333	1.03105466848667\\
13.8388888888889	1.03018615963257\\
13.8944444444444	1.02985140693195\\
13.95	1.02809294696363\\
14.0055555555556	1.0261571211423\\
14.0611111111111	1.02440755784486\\
14.1166666666667	1.0231112362602\\
14.1722222222222	1.02242771495274\\
14.2277777777778	1.02445360320374\\
14.2833333333333	1.02639508258147\\
14.3388888888889	1.02791708952098\\
14.3944444444444	1.02877074552481\\
14.45	1.03166676035079\\
14.5055555555556	1.03198100904157\\
14.5611111111111	1.03215974315336\\
14.6166666666667	1.03260084231717\\
14.6722222222222	1.0311373419716\\
14.7277777777778	1.03302411850715\\
14.7833333333333	1.03136316492289\\
14.8388888888889	1.03080851833602\\
14.8944444444444	1.02831209682505\\
14.95	1.02603960474621\\
15.0055555555556	1.02424908962937\\
15.0611111111111	1.02470013062792\\
15.1166666666667	1.02497790529108\\
15.1722222222222	1.02715022231571\\
15.2277777777778	1.02451693716829\\
15.2833333333333	1.02340925805798\\
15.3388888888889	1.02198880968833\\
15.3944444444444	1.02138922621214\\
15.45	1.02158836053092\\
15.5055555555556	1.01858504896049\\
15.5611111111111	1.02099566198271\\
15.6166666666667	1.0194268107644\\
15.6722222222222	1.01708665392102\\
15.7277777777778	1.01651819859938\\
15.7833333333333	1.0168441620752\\
15.8388888888889	1.01398421106644\\
15.8944444444444	1.01518991147913\\
15.95	1.01383685900404\\
16.0055555555556	1.01233220847205\\
16.0611111111111	1.01167781799703\\
16.1166666666667	1.01277855286767\\
16.1722222222222	1.01208431371756\\
16.2277777777778	1.00913989717159\\
16.2833333333333	1.0081869820005\\
16.3388888888889	1.0072969989607\\
16.3944444444444	1.00895225125967\\
16.45	1.00502109104014\\
16.5055555555556	1.00486960756975\\
16.5611111111111	1.00246047324865\\
16.6166666666667	1.00360503940602\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01722297672519\\
8.06111111111111	1.02224251747469\\
8.11666666666667	1.02263603979272\\
8.17222222222222	1.02328480870295\\
8.22777777777778	1.02441778278915\\
8.28333333333333	1.02480270759906\\
8.33888888888889	1.02548955664897\\
8.39444444444444	1.02516878163834\\
8.45	1.02569632444965\\
8.50555555555556	1.02613078105452\\
8.56111111111111	1.02602865289214\\
8.61666666666667	1.0263930842535\\
8.67222222222222	1.02628626632581\\
8.72777777777778	1.02722823124025\\
8.78333333333333	1.02759595261914\\
8.83888888888889	1.0281986818517\\
8.89444444444444	1.0279659914675\\
8.95	1.02943307118936\\
9.00555555555556	1.02945718288165\\
9.06111111111111	1.02944871945099\\
9.11666666666667	1.03177818770224\\
9.17222222222222	1.03124294121606\\
9.22777777777778	1.03277786343739\\
9.28333333333333	1.03234387276435\\
9.33888888888889	1.0339829419119\\
9.39444444444444	1.03363603209224\\
9.45	1.0341633489175\\
9.50555555555556	1.03387365414751\\
9.56111111111111	1.03440591351465\\
9.61666666666667	1.03400121578096\\
9.67222222222222	1.0342740477386\\
9.72777777777778	1.03332087082487\\
9.78333333333333	1.03473189222358\\
9.83888888888889	1.03508660683465\\
9.89444444444444	1.03448549550768\\
9.95	1.03498508149103\\
10.0055555555556	1.03481336675084\\
10.0611111111111	1.03536302194447\\
10.1166666666667	1.03502428175087\\
10.1722222222222	1.03557824303334\\
10.2277777777778	1.03554508948044\\
10.2833333333333	1.03533083085384\\
10.3388888888889	1.03541298681945\\
10.3944444444444	1.03489508503669\\
10.45	1.03588594466813\\
10.5055555555556	1.03560132992141\\
10.5611111111111	1.03576862216352\\
10.6166666666667	1.03533619107654\\
10.6722222222222	1.03596745387009\\
10.7277777777778	1.03619548736127\\
10.7833333333333	1.03575630783209\\
10.8388888888889	1.03537246740909\\
10.8944444444444	1.03471433802127\\
10.95	1.03557451974308\\
11.0055555555556	1.03526007566036\\
11.0611111111111	1.03520268830885\\
11.1166666666667	1.03451282262834\\
11.1722222222222	1.03436022806246\\
11.2277777777778	1.03456233132573\\
11.2833333333333	1.03433448467273\\
11.3388888888889	1.03427964467373\\
11.3944444444444	1.03427698281095\\
11.45	1.03354957812038\\
11.5055555555556	1.03327003110916\\
11.5611111111111	1.03156241403377\\
11.6166666666667	1.03135887409223\\
11.6722222222222	1.03062411596085\\
11.7277777777778	1.03098305797397\\
11.7833333333333	1.02907469341415\\
11.8388888888889	1.02911711546891\\
11.8944444444444	1.02969024579372\\
11.95	1.02952289346694\\
12.0055555555556	1.02984166079383\\
12.0611111111111	1.0297472555617\\
12.1166666666667	1.03062491345425\\
12.1722222222222	1.03101651424348\\
12.2277777777778	1.03206287635219\\
12.2833333333333	1.03270831656491\\
12.3388888888889	1.03441194373452\\
12.3944444444444	1.03611580103622\\
12.45	1.03633138532767\\
12.5055555555556	1.03715450148254\\
12.5611111111111	1.03681042802365\\
12.6166666666667	1.03725821299597\\
12.6722222222222	1.03712057360983\\
12.7277777777778	1.03657378009799\\
12.7833333333333	1.03769442286064\\
12.8388888888889	1.03795361229703\\
12.8944444444444	1.03757753347515\\
12.95	1.03749005419961\\
13.0055555555556	1.03684042667482\\
13.0611111111111	1.03607223954097\\
13.1166666666667	1.0360133749023\\
13.1722222222222	1.03606041437096\\
13.2277777777778	1.03482830221367\\
13.2833333333333	1.03513976492969\\
13.3388888888889	1.03509892203392\\
13.3944444444444	1.03536656358053\\
13.45	1.03489395970032\\
13.5055555555556	1.03531206005545\\
13.5611111111111	1.03513071098818\\
13.6166666666667	1.03532355903669\\
13.6722222222222	1.03385415130042\\
13.7277777777778	1.03286867189984\\
13.7833333333333	1.03251961306674\\
13.8388888888889	1.03159078011239\\
13.8944444444444	1.03115115052258\\
13.95	1.02921029324414\\
14.0055555555556	1.0270928865269\\
14.0611111111111	1.02523225353611\\
14.1166666666667	1.0238677973073\\
14.1722222222222	1.02315836157969\\
14.2277777777778	1.02530118241312\\
14.2833333333333	1.02738828295717\\
14.3388888888889	1.02907545261448\\
14.3944444444444	1.0300489224888\\
14.45	1.03321375512576\\
14.5055555555556	1.03360637036557\\
14.5611111111111	1.03384939602598\\
14.6166666666667	1.03435975906097\\
14.6722222222222	1.03282234562496\\
14.7277777777778	1.03482230043539\\
14.7833333333333	1.03303408557425\\
14.8388888888889	1.03242680541508\\
14.8944444444444	1.02975368078867\\
14.95	1.02732872011554\\
15.0055555555556	1.02540992713874\\
15.0611111111111	1.0258450387318\\
15.1166666666667	1.02612662746912\\
15.1722222222222	1.02839248534622\\
15.2277777777778	1.0255878065937\\
15.2833333333333	1.02441301150459\\
15.3388888888889	1.02292980409637\\
15.3944444444444	1.02226381437358\\
15.45	1.02246805890202\\
15.5055555555556	1.01932371332879\\
15.5611111111111	1.02182351718596\\
15.6166666666667	1.02017797357378\\
15.6722222222222	1.01772728889444\\
15.7277777777778	1.01714252228709\\
15.7833333333333	1.01746133865737\\
15.8388888888889	1.01451466239908\\
15.8944444444444	1.01574832353913\\
15.95	1.01434581435112\\
16.0055555555556	1.01278679967837\\
16.0611111111111	1.01209984147001\\
16.1166666666667	1.01321623663975\\
16.1722222222222	1.01248715940334\\
16.2277777777778	1.00946517272171\\
16.2833333333333	1.0084962775798\\
16.3388888888889	1.00756645084195\\
16.3944444444444	1.00925778554245\\
16.45	1.00527119764355\\
16.5055555555556	1.00510860202764\\
16.5611111111111	1.00265895187668\\
16.6166666666667	1.00379841128877\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01793918929965\\
8.06111111111111	1.02368313237996\\
8.11666666666667	1.02405992205542\\
8.17222222222222	1.02470570622067\\
8.22777777777778	1.02587144888295\\
8.28333333333333	1.02627564392576\\
8.33888888888889	1.02696187916151\\
8.39444444444444	1.02665530718273\\
8.45	1.0271622796249\\
8.50555555555556	1.02759656148669\\
8.56111111111111	1.02748980386934\\
8.61666666666667	1.02784575198352\\
8.67222222222222	1.02774838434177\\
8.72777777777778	1.02871165242768\\
8.78333333333333	1.02906174883305\\
8.83888888888889	1.02968103535548\\
8.89444444444444	1.02943312586878\\
8.95	1.03087690589374\\
9.00555555555556	1.03092911164717\\
9.06111111111111	1.03094825354845\\
9.11666666666667	1.0332258734283\\
9.17222222222222	1.032733452819\\
9.22777777777778	1.03420273268872\\
9.28333333333333	1.03377641401792\\
9.33888888888889	1.0354225678242\\
9.39444444444444	1.03502691031816\\
9.45	1.03556062239689\\
9.50555555555556	1.03526248805985\\
9.56111111111111	1.03581309903834\\
9.61666666666667	1.03549324762784\\
9.67222222222222	1.03573995306229\\
9.72777777777778	1.03470393502572\\
9.78333333333333	1.03614948606847\\
9.83888888888889	1.03655068389858\\
9.89444444444444	1.03598989155336\\
9.95	1.03647641368558\\
10.0055555555556	1.03629590599141\\
10.0611111111111	1.03687537673746\\
10.1166666666667	1.03653253218659\\
10.1722222222222	1.03704476329375\\
10.2277777777778	1.03702524580259\\
10.2833333333333	1.03680217277828\\
10.3388888888889	1.03691975250882\\
10.3944444444444	1.03642695015774\\
10.45	1.03739363213072\\
10.5055555555556	1.03709242953563\\
10.5611111111111	1.03727654109643\\
10.6166666666667	1.03686051399861\\
10.6722222222222	1.03749244027795\\
10.7277777777778	1.0376981816504\\
10.7833333333333	1.03720797005595\\
10.8388888888889	1.03676520879993\\
10.8944444444444	1.03621025224578\\
10.95	1.03702003819\\
11.0055555555556	1.03670347906913\\
11.0611111111111	1.03665057409466\\
11.1166666666667	1.03592925481082\\
11.1722222222222	1.03573803855238\\
11.2277777777778	1.03585720664815\\
11.2833333333333	1.03560267321464\\
11.3388888888889	1.03558214606175\\
11.3944444444444	1.03556784926274\\
11.45	1.03485499375023\\
11.5055555555556	1.03451164529107\\
11.5611111111111	1.03277743131132\\
11.6166666666667	1.03247706928547\\
11.6722222222222	1.03181232123104\\
11.7277777777778	1.03216092265945\\
11.7833333333333	1.03022024730839\\
11.8388888888889	1.03021861325094\\
11.8944444444444	1.03083048117363\\
11.95	1.03067370305199\\
12.0055555555556	1.03103922194138\\
12.0611111111111	1.03095837412294\\
12.1166666666667	1.03185972253235\\
12.1722222222222	1.03229147729277\\
12.2277777777778	1.03332623097853\\
12.2833333333333	1.03398136376512\\
12.3388888888889	1.03572540949832\\
12.3944444444444	1.03743156022784\\
12.45	1.03766813057563\\
12.5055555555556	1.03842410673228\\
12.5611111111111	1.03814302987541\\
12.6166666666667	1.03854603734899\\
12.6722222222222	1.03850378432119\\
12.7277777777778	1.03803822172224\\
12.7833333333333	1.03906813941986\\
12.8388888888889	1.03934054147977\\
12.8944444444444	1.03896561962633\\
12.95	1.03895019758358\\
13.0055555555556	1.03831589332328\\
13.0611111111111	1.03754703350898\\
13.1166666666667	1.03752961117358\\
13.1722222222222	1.03753244903308\\
13.2277777777778	1.03637795602039\\
13.2833333333333	1.03664076749857\\
13.3388888888889	1.03657851848524\\
13.3944444444444	1.03675465824709\\
13.45	1.03629149879193\\
13.5055555555556	1.03676177157676\\
13.5611111111111	1.03659877933667\\
13.6166666666667	1.0367682913337\\
13.6722222222222	1.03522201437433\\
13.7277777777778	1.03422426297582\\
13.7833333333333	1.03377371889202\\
13.8388888888889	1.03276281539534\\
13.8944444444444	1.0323615278661\\
13.95	1.03041281778297\\
14.0055555555556	1.02819483801858\\
14.0611111111111	1.02623362629086\\
14.1166666666667	1.02488707362281\\
14.1722222222222	1.02418024206398\\
14.2277777777778	1.02641311965498\\
14.2833333333333	1.02857055681647\\
14.3388888888889	1.03035928204131\\
14.3944444444444	1.03132426797609\\
14.45	1.03448286674936\\
14.5055555555556	1.03490094775144\\
14.5611111111111	1.03512822332731\\
14.6166666666667	1.03566141307597\\
14.6722222222222	1.03426936830883\\
14.7277777777778	1.0362416830157\\
14.7833333333333	1.03450377296812\\
14.8388888888889	1.03392147607873\\
14.8944444444444	1.03127779982384\\
14.95	1.02879444482412\\
15.0055555555556	1.02685395738647\\
15.0611111111111	1.02733805789356\\
15.1166666666667	1.02764670725236\\
15.1722222222222	1.02996258336612\\
15.2277777777778	1.02715112504134\\
15.2833333333333	1.02593251947531\\
15.3388888888889	1.02442500130191\\
15.3944444444444	1.02372558267702\\
15.45	1.02398341747332\\
15.5055555555556	1.02075236537046\\
15.5611111111111	1.023251153672\\
15.6166666666667	1.0216009791731\\
15.6722222222222	1.01911204610192\\
15.7277777777778	1.01861885706888\\
15.7833333333333	1.0188331431203\\
15.8388888888889	1.01584890571311\\
15.8944444444444	1.01702890510049\\
15.95	1.01573641608047\\
16.0055555555556	1.01406537239764\\
16.0611111111111	1.01350077939269\\
16.1166666666667	1.01455991360119\\
16.1722222222222	1.0137905602362\\
16.2277777777778	1.01052986409742\\
16.2833333333333	1.00951256414908\\
16.3388888888889	1.00857648554276\\
16.3944444444444	1.01040751079879\\
16.45	1.00637143326093\\
16.5055555555556	1.00614594419596\\
16.5611111111111	1.00340615678908\\
16.6166666666667	1.0046819573764\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01913041539455\\
8.06111111111111	1.0246253457076\\
8.11666666666667	1.02502210915948\\
8.17222222222222	1.02570639952408\\
8.22777777777778	1.02693360173644\\
8.28333333333333	1.02735208952676\\
8.33888888888889	1.02807915212391\\
8.39444444444444	1.02775104239149\\
8.45	1.02826216247228\\
8.50555555555556	1.02871480267443\\
8.56111111111111	1.02859754500948\\
8.61666666666667	1.02897290755778\\
8.67222222222222	1.02887059622459\\
8.72777777777778	1.0298840439287\\
8.78333333333333	1.03024928525681\\
8.83888888888889	1.0309068836005\\
8.89444444444444	1.03065561254644\\
8.95	1.03217986062732\\
9.00555555555556	1.03223818366867\\
9.06111111111111	1.03227003303761\\
9.11666666666667	1.03469326645659\\
9.17222222222222	1.0341969127394\\
9.22777777777778	1.03576331005674\\
9.28333333333333	1.03530422927108\\
9.33888888888889	1.03706672603191\\
9.39444444444444	1.03665830671978\\
9.45	1.03723634198056\\
9.50555555555556	1.03691406116274\\
9.56111111111111	1.03751687769119\\
9.61666666666667	1.03715612406316\\
9.67222222222222	1.03742620530337\\
9.72777777777778	1.03633160374458\\
9.78333333333333	1.03788688528318\\
9.83888888888889	1.03830595937311\\
9.89444444444444	1.03770276390975\\
9.95	1.03823577252376\\
10.0055555555556	1.03804047680629\\
10.0611111111111	1.0386684498436\\
10.1166666666667	1.0383135658349\\
10.1722222222222	1.03886506949812\\
10.2277777777778	1.03883074499778\\
10.2833333333333	1.03860881939541\\
10.3388888888889	1.03872995012955\\
10.3944444444444	1.03821081670889\\
10.45	1.03925202060985\\
10.5055555555556	1.03892033379141\\
10.5611111111111	1.03913456678\\
10.6166666666667	1.03868085918409\\
10.6722222222222	1.03936059529257\\
10.7277777777778	1.03958598688229\\
10.7833333333333	1.03905112381333\\
10.8388888888889	1.03858498896973\\
10.8944444444444	1.03794831444262\\
10.95	1.03884692274828\\
11.0055555555556	1.03850977631323\\
11.0611111111111	1.03841015218172\\
11.1166666666667	1.03763083857955\\
11.1722222222222	1.03740357625114\\
11.2277777777778	1.03755259919115\\
11.2833333333333	1.0372902821985\\
11.3388888888889	1.03724325568351\\
11.3944444444444	1.0372144610836\\
11.45	1.03643000186245\\
11.5055555555556	1.03603619493959\\
11.5611111111111	1.03416593269961\\
11.6166666666667	1.03382343518719\\
11.6722222222222	1.03308974374468\\
11.7277777777778	1.03343964095192\\
11.7833333333333	1.03136174925428\\
11.8388888888889	1.03135798531252\\
11.8944444444444	1.0320006534169\\
11.95	1.03183673770013\\
12.0055555555556	1.03224222481155\\
12.0611111111111	1.03217121011142\\
12.1166666666667	1.0331492738806\\
12.1722222222222	1.03363913892362\\
12.2277777777778	1.03477690870748\\
12.2833333333333	1.03551884933989\\
12.3388888888889	1.03743164235534\\
12.3944444444444	1.03929409044691\\
12.45	1.03956352961016\\
12.5055555555556	1.04040780557548\\
12.5611111111111	1.04013446488867\\
12.6166666666667	1.04057826177257\\
12.6722222222222	1.04054503372055\\
12.7277777777778	1.04006438305243\\
12.7833333333333	1.04117497637079\\
12.8388888888889	1.04147750221129\\
12.8944444444444	1.04106421872046\\
12.95	1.04103595220722\\
13.0055555555556	1.0403474726432\\
13.0611111111111	1.03950211969793\\
13.1166666666667	1.03947964529728\\
13.1722222222222	1.03945667117728\\
13.2277777777778	1.03823021834576\\
13.2833333333333	1.03849966751374\\
13.3388888888889	1.03843149870718\\
13.3944444444444	1.03862755130007\\
13.45	1.0381367932544\\
13.5055555555556	1.03862468312272\\
13.5611111111111	1.03842882547265\\
13.6166666666667	1.03859253201233\\
13.6722222222222	1.03690507308051\\
13.7277777777778	1.03580386738437\\
13.7833333333333	1.03533820864362\\
13.8388888888889	1.03425884619307\\
13.8944444444444	1.03374889189474\\
13.95	1.0316060689577\\
14.0055555555556	1.02919239322367\\
14.0611111111111	1.02710997306829\\
14.1166666666667	1.02569122279525\\
14.1722222222222	1.02495668403423\\
14.2277777777778	1.02731651379325\\
14.2833333333333	1.02963071421758\\
14.3388888888889	1.03159770501212\\
14.3944444444444	1.03268892138599\\
14.45	1.03613501376211\\
14.5055555555556	1.0366370904066\\
14.5611111111111	1.03693137087559\\
14.6166666666667	1.03753901049489\\
14.6722222222222	1.03607148125878\\
14.7277777777778	1.03816669475128\\
14.7833333333333	1.03629301228911\\
14.8388888888889	1.03565496190367\\
14.8944444444444	1.03282117849559\\
14.95	1.03017095963092\\
15.0055555555556	1.02809203172958\\
15.0611111111111	1.02856247883841\\
15.1166666666667	1.02887652301413\\
15.1722222222222	1.03129678002173\\
15.2277777777778	1.02830036784924\\
15.2833333333333	1.02700831107967\\
15.3388888888889	1.02543200047595\\
15.3944444444444	1.02466134854308\\
15.45	1.02492623326715\\
15.5055555555556	1.02154097424187\\
15.5611111111111	1.02413665632644\\
15.6166666666667	1.02240411553017\\
15.6722222222222	1.01979590106287\\
15.7277777777778	1.01928709113273\\
15.7833333333333	1.0194920322687\\
15.8388888888889	1.0164127717538\\
15.8944444444444	1.01762237273088\\
15.95	1.01627906425234\\
16.0055555555556	1.01454777978448\\
16.0611111111111	1.01395091683547\\
16.1166666666667	1.01502697347476\\
16.1722222222222	1.01422020644284\\
16.2277777777778	1.01087228943655\\
16.2833333333333	1.00983681689852\\
16.3388888888889	1.00885908363275\\
16.3944444444444	1.01073077826746\\
16.45	1.00663239860165\\
16.5055555555556	1.00639485022995\\
16.5611111111111	1.00360942007911\\
16.6166666666667	1.00488194717475\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01883220753866\\
8.06111111111111	1.02479730540224\\
8.11666666666667	1.02517155867644\\
8.17222222222222	1.02583258228002\\
8.22777777777778	1.02704773456701\\
8.28333333333333	1.02746989957032\\
8.33888888888889	1.02817628010954\\
8.39444444444444	1.02786526063171\\
8.45	1.02836329489643\\
8.50555555555556	1.02880479478228\\
8.56111111111111	1.02868813192083\\
8.61666666666667	1.02904592797589\\
8.67222222222222	1.02894764697629\\
8.72777777777778	1.02994865234629\\
8.78333333333333	1.03029378509765\\
8.83888888888889	1.03094011995624\\
8.89444444444444	1.03068352703821\\
8.95	1.03216118935633\\
9.00555555555556	1.03221950915771\\
9.06111111111111	1.03226002722496\\
9.11666666666667	1.03457775814677\\
9.17222222222222	1.03409967486937\\
9.22777777777778	1.03558090536288\\
9.28333333333333	1.03513974726527\\
9.33888888888889	1.03684951915693\\
9.39444444444444	1.03641457386556\\
9.45	1.03697571081402\\
9.50555555555556	1.03666215320255\\
9.56111111111111	1.03724571281147\\
9.61666666666667	1.03694627662765\\
9.67222222222222	1.03718448521544\\
9.72777777777778	1.0360879706956\\
9.78333333333333	1.03761181803341\\
9.83888888888889	1.03803011796868\\
9.89444444444444	1.03748180205403\\
9.95	1.03798089550433\\
10.0055555555556	1.03777063903646\\
10.0611111111111	1.03839312764558\\
10.1166666666667	1.03803850978776\\
10.1722222222222	1.0385624369308\\
10.2277777777778	1.03852809190321\\
10.2833333333333	1.0382945485155\\
10.3388888888889	1.03844374060588\\
10.3944444444444	1.03793807285845\\
10.45	1.03893101987254\\
10.5055555555556	1.03860360543849\\
10.5611111111111	1.03881450708767\\
10.6166666666667	1.03839884138888\\
10.6722222222222	1.03905484327902\\
10.7277777777778	1.0392513845086\\
10.7833333333333	1.03872094825212\\
10.8388888888889	1.03824509093839\\
10.8944444444444	1.03770007490953\\
10.95	1.03853268868396\\
11.0055555555556	1.03820130231151\\
11.0611111111111	1.03812714755028\\
11.1166666666667	1.03739248740012\\
11.1722222222222	1.03716770659706\\
11.2277777777778	1.03729619787927\\
11.2833333333333	1.03699738084024\\
11.3388888888889	1.03695786390672\\
11.3944444444444	1.03694284154498\\
11.45	1.03619120537941\\
11.5055555555556	1.03579614971899\\
11.5611111111111	1.03399286678727\\
11.6166666666667	1.03364051690678\\
11.6722222222222	1.0329565494973\\
11.7277777777778	1.03329056342118\\
11.7833333333333	1.03127477995366\\
11.8388888888889	1.0312647644771\\
11.8944444444444	1.03192448775512\\
11.95	1.0317658194306\\
12.0055555555556	1.03217907244071\\
12.0611111111111	1.03210789436987\\
12.1166666666667	1.03305063770725\\
12.1722222222222	1.03352476048859\\
12.2277777777778	1.03460441103837\\
12.2833333333333	1.03531440730385\\
12.3388888888889	1.03714450741574\\
12.3944444444444	1.03890487744047\\
12.45	1.03915056775077\\
12.5055555555556	1.03992898357917\\
12.5611111111111	1.03967219722885\\
12.6166666666667	1.04008073354694\\
12.6722222222222	1.04009789830469\\
12.7277777777778	1.03964808528717\\
12.7833333333333	1.0406593702674\\
12.8388888888889	1.04096966548259\\
12.8944444444444	1.04057766605557\\
12.95	1.04057850705525\\
13.0055555555556	1.03993636657396\\
13.0611111111111	1.03914640957293\\
13.1166666666667	1.03911881642652\\
13.1722222222222	1.03909974601009\\
13.2277777777778	1.03794942079837\\
13.2833333333333	1.03818734918705\\
13.3388888888889	1.03810865358224\\
13.3944444444444	1.03825795091941\\
13.45	1.03777379063833\\
13.5055555555556	1.03827613783483\\
13.5611111111111	1.03811540888035\\
13.6166666666667	1.03831021619818\\
13.6722222222222	1.03666031845215\\
13.7277777777778	1.03560757249548\\
13.7833333333333	1.03509058307958\\
13.8388888888889	1.03400041692369\\
13.8944444444444	1.03357342442574\\
13.95	1.03152585237285\\
14.0055555555556	1.02918376579973\\
14.0611111111111	1.02713598753676\\
14.1166666666667	1.02572797477046\\
14.1722222222222	1.02501296231452\\
14.2277777777778	1.027358888621\\
14.2833333333333	1.02961030913224\\
14.3388888888889	1.03153085433329\\
14.3944444444444	1.0325368871174\\
14.45	1.03584672586487\\
14.5055555555556	1.03633652138165\\
14.5611111111111	1.03657406458312\\
14.6166666666667	1.03712499284604\\
14.6722222222222	1.03575604728563\\
14.7277777777778	1.03777837656766\\
14.7833333333333	1.03602034460941\\
14.8388888888889	1.03540584282496\\
14.8944444444444	1.03272021277161\\
14.95	1.03012908320787\\
15.0055555555556	1.0281060454611\\
15.0611111111111	1.02860150673515\\
15.1166666666667	1.02891470451409\\
15.1722222222222	1.03131569012973\\
15.2277777777778	1.02840941084742\\
15.2833333333333	1.02716895690691\\
15.3388888888889	1.02564030703653\\
15.3944444444444	1.02485341159275\\
15.45	1.02511421127072\\
15.5055555555556	1.02177074075759\\
15.5611111111111	1.02432863827003\\
15.6166666666667	1.02267352588471\\
15.6722222222222	1.02010885742241\\
15.7277777777778	1.0196641904101\\
15.7833333333333	1.01979894241904\\
15.8388888888889	1.01673615806224\\
15.8944444444444	1.01788776703043\\
15.95	1.01664290365509\\
16.0055555555556	1.01490055723753\\
16.0611111111111	1.01438921412856\\
16.1166666666667	1.01544140824056\\
16.1722222222222	1.01464849729523\\
16.2277777777778	1.01121953289186\\
16.2833333333333	1.01016809865273\\
16.3388888888889	1.0091969360663\\
16.3944444444444	1.01113769722902\\
16.45	1.00703711175766\\
16.5055555555556	1.00677824669236\\
16.5611111111111	1.00387489705248\\
16.6166666666667	1.00519326981858\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.02004100205173\\
8.06111111111111	1.02576832523318\\
8.11666666666667	1.02616289522719\\
8.17222222222222	1.02686358961995\\
8.22777777777778	1.02814299302955\\
8.28333333333333	1.02858048226765\\
8.33888888888889	1.02932914232263\\
8.39444444444444	1.02899608017147\\
8.45	1.02949858899042\\
8.50555555555556	1.02995919727173\\
8.56111111111111	1.02983158092639\\
8.61666666666667	1.03020929451426\\
8.67222222222222	1.03010595370082\\
8.72777777777778	1.03115950657818\\
8.78333333333333	1.03152006093205\\
8.83888888888889	1.0322063824074\\
8.89444444444444	1.03194582617228\\
8.95	1.03350696049346\\
9.00555555555556	1.03357168841029\\
9.06111111111111	1.03362570240179\\
9.11666666666667	1.0360935586574\\
9.17222222222222	1.03561142749259\\
9.22777777777778	1.0371922624791\\
9.28333333333333	1.03671717691783\\
9.33888888888889	1.03854811033768\\
9.39444444444444	1.03809831939827\\
9.45	1.03870558219147\\
9.50555555555556	1.03836682732411\\
9.56111111111111	1.03900471729153\\
9.61666666666667	1.03866476187828\\
9.67222222222222	1.03892634695304\\
9.72777777777778	1.03776749567035\\
9.78333333333333	1.03940620638147\\
9.83888888888889	1.0398436411968\\
9.89444444444444	1.0392526040768\\
9.95	1.03979944557687\\
10.0055555555556	1.0395728802351\\
10.0611111111111	1.04024654362253\\
10.1166666666667	1.03987893255965\\
10.1722222222222	1.04044334177402\\
10.2277777777778	1.04039352914171\\
10.2833333333333	1.04016036500114\\
10.3388888888889	1.04031462004838\\
10.3944444444444	1.0397813821501\\
10.45	1.04085139257545\\
10.5055555555556	1.04049191327826\\
10.5611111111111	1.04073436316616\\
10.6166666666667	1.04028039233103\\
10.6722222222222	1.04098621669424\\
10.7277777777778	1.0412023307612\\
10.7833333333333	1.04062475564817\\
10.8388888888889	1.04012351252008\\
10.8944444444444	1.03949630613597\\
10.95	1.04041993374491\\
11.0055555555556	1.04006686004467\\
11.0611111111111	1.0399450004073\\
11.1166666666667	1.03915072795927\\
11.1722222222222	1.03888823810767\\
11.2277777777778	1.03904714889197\\
11.2833333333333	1.03873838362952\\
11.3388888888889	1.0386715689605\\
11.3944444444444	1.03864200514526\\
11.45	1.03781623325315\\
11.5055555555556	1.03736821764513\\
11.5611111111111	1.03542410611077\\
11.6166666666667	1.03502734302321\\
11.6722222222222	1.03427291978362\\
11.7277777777778	1.03460809272675\\
11.7833333333333	1.03245036381077\\
11.8388888888889	1.03243793071282\\
11.8944444444444	1.03313071451499\\
11.95	1.03296466987571\\
12.0055555555556	1.03341997951681\\
12.0611111111111	1.03335887742932\\
12.1166666666667	1.03438087951057\\
12.1722222222222	1.03491519398986\\
12.2277777777778	1.03610085248921\\
12.2833333333333	1.03690063644321\\
12.3388888888889	1.03890533387838\\
12.3944444444444	1.04082675051813\\
12.45	1.04110604698991\\
12.5055555555556	1.04197491434983\\
12.5611111111111	1.04172657059872\\
12.6166666666667	1.04217677928011\\
12.6722222222222	1.04220544931408\\
12.7277777777778	1.04174054917111\\
12.7833333333333	1.04283333753284\\
12.8388888888889	1.04317584417118\\
12.8944444444444	1.04274409708259\\
12.95	1.0427327935284\\
13.0055555555556	1.04203509936812\\
13.0611111111111	1.0411665018231\\
13.1166666666667	1.04113339309493\\
13.1722222222222	1.04108748367097\\
13.2277777777778	1.0398636173937\\
13.2833333333333	1.04010753623022\\
13.3388888888889	1.0400221411713\\
13.3944444444444	1.04019048011572\\
13.45	1.03967725782345\\
13.5055555555556	1.04019910306753\\
13.5611111111111	1.0400053493066\\
13.6166666666667	1.04019568968256\\
13.6722222222222	1.03839800685584\\
13.7277777777778	1.03723823956399\\
13.7833333333333	1.03670305750949\\
13.8388888888889	1.03554009443671\\
13.8944444444444	1.03500291101387\\
13.95	1.03275538877144\\
14.0055555555556	1.03021117218318\\
14.0611111111111	1.02803766818297\\
14.1166666666667	1.02655450461792\\
14.1722222222222	1.02581100258919\\
14.2277777777778	1.02828906745886\\
14.2833333333333	1.03070234091321\\
14.3388888888889	1.03280753547851\\
14.3944444444444	1.03394242010963\\
14.45	1.03754958081171\\
14.5055555555556	1.03812683622134\\
14.5611111111111	1.03843217373684\\
14.6166666666667	1.039059072761\\
14.6722222222222	1.03761352887131\\
14.7277777777778	1.03976377853594\\
14.7833333333333	1.03786649712965\\
14.8388888888889	1.03719408033646\\
14.8944444444444	1.0343128224156\\
14.95	1.03154762309008\\
15.0055555555556	1.02938092747667\\
15.0611111111111	1.02986377756132\\
15.1166666666667	1.03018285898152\\
15.1722222222222	1.03269396008649\\
15.2277777777778	1.02959592777829\\
15.2833333333333	1.02827981004215\\
15.3388888888889	1.02667993694448\\
15.3944444444444	1.0258184948481\\
15.45	1.02608667969425\\
15.5055555555556	1.02258263876574\\
15.5611111111111	1.0252414988743\\
15.6166666666667	1.02350206033793\\
15.6722222222222	1.02081374159664\\
15.7277777777778	1.02035405031284\\
15.7833333333333	1.02047788073397\\
15.8388888888889	1.01731572639341\\
15.8944444444444	1.01849743796836\\
15.95	1.01720146764985\\
16.0055555555556	1.0153961773025\\
16.0611111111111	1.01485288952729\\
16.1166666666667	1.01592282353723\\
16.1722222222222	1.01509142299138\\
16.2277777777778	1.01157024998788\\
16.2833333333333	1.01049953287406\\
16.3388888888889	1.00948574144256\\
16.3944444444444	1.01146969056177\\
16.45	1.00730326271897\\
16.5055555555556	1.00703189436458\\
16.5611111111111	1.00408033926019\\
16.6166666666667	1.00539626761194\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01945152617277\\
8.06111111111111	1.02558155343566\\
8.11666666666667	1.02594604552438\\
8.17222222222222	1.02661682213961\\
8.22777777777778	1.02787093538819\\
8.28333333333333	1.0283109440384\\
8.33888888888889	1.02903276737872\\
8.39444444444444	1.02872028025473\\
8.45	1.02921117959162\\
8.50555555555556	1.02965552445237\\
8.56111111111111	1.0295238613332\\
8.61666666666667	1.02988683928041\\
8.67222222222222	1.02979841614862\\
8.72777777777778	1.03081567695681\\
8.78333333333333	1.03116022594918\\
8.83888888888889	1.03181988792716\\
8.89444444444444	1.03155168473191\\
8.95	1.03305742366134\\
9.00555555555556	1.03311762028885\\
9.06111111111111	1.03317199516483\\
9.11666666666667	1.03552144065314\\
9.17222222222222	1.03504796259597\\
9.22777777777778	1.03653978764569\\
9.28333333333333	1.03608070441706\\
9.33888888888889	1.03784835613946\\
9.39444444444444	1.03738994057792\\
9.45	1.03795349355778\\
9.50555555555556	1.03762553258479\\
9.56111111111111	1.03823500875213\\
9.61666666666667	1.03796507395934\\
9.67222222222222	1.03818794195962\\
9.72777777777778	1.03709152555892\\
9.78333333333333	1.03864302047302\\
9.83888888888889	1.03906303720899\\
9.89444444444444	1.03852478306683\\
9.95	1.03903423159677\\
10.0055555555556	1.03879061612512\\
10.0611111111111	1.0394510896837\\
10.1166666666667	1.03910380747256\\
10.1722222222222	1.03961478670994\\
10.2277777777778	1.03956969273463\\
10.2833333333333	1.03931620794598\\
10.3388888888889	1.03949821838907\\
10.3944444444444	1.03899631735486\\
10.45	1.03999484951886\\
10.5055555555556	1.03964395856167\\
10.5611111111111	1.03987593037014\\
10.6166666666667	1.03946515452723\\
10.6722222222222	1.04014469272872\\
10.7277777777778	1.04033223718516\\
10.7833333333333	1.03976494715947\\
10.8388888888889	1.03927804706207\\
10.8944444444444	1.03873350902637\\
10.95	1.03958196976719\\
11.0055555555556	1.03923703998993\\
11.0611111111111	1.03915805334359\\
11.1166666666667	1.03841280642645\\
11.1722222222222	1.03816454546911\\
11.2277777777778	1.03830079645327\\
11.2833333333333	1.03795904192926\\
11.3388888888889	1.03791207372767\\
11.3944444444444	1.03790669152816\\
11.45	1.03712538498804\\
11.5055555555556	1.03669105710511\\
11.5611111111111	1.03484749180167\\
11.6166666666667	1.03446040193445\\
11.6722222222222	1.03374903486232\\
11.7277777777778	1.0340768742506\\
11.7833333333333	1.03201757735927\\
11.8388888888889	1.03200015578111\\
11.8944444444444	1.03268960891444\\
11.95	1.03252660230725\\
12.0055555555556	1.03298107811616\\
12.0611111111111	1.03290831179757\\
12.1166666666667	1.03388528648621\\
12.1722222222222	1.03438871640398\\
12.2277777777778	1.03549512664295\\
12.2833333333333	1.03624343453968\\
12.3388888888889	1.03814044293634\\
12.3944444444444	1.03994440843829\\
12.45	1.04018906010241\\
12.5055555555556	1.04099286348493\\
12.5611111111111	1.0407699473037\\
12.6166666666667	1.04118707711689\\
12.6722222222222	1.04122353010003\\
12.7277777777778	1.04079766978504\\
12.7833333333333	1.04179226701674\\
12.8388888888889	1.04211175427615\\
12.8944444444444	1.04170249680859\\
12.95	1.04171738478266\\
13.0055555555556	1.04106534946434\\
13.0611111111111	1.04026461410873\\
13.1166666666667	1.04022598629326\\
13.1722222222222	1.04016877864155\\
13.2277777777778	1.03903657579721\\
13.2833333333333	1.0392527272023\\
13.3388888888889	1.03915961738896\\
13.3944444444444	1.03927913808104\\
13.45	1.03882223605344\\
13.5055555555556	1.03930024703709\\
13.5611111111111	1.03915399586944\\
13.6166666666667	1.03938654075159\\
13.6722222222222	1.03764978160326\\
13.7277777777778	1.03658099706848\\
13.7833333333333	1.03604608099318\\
13.8388888888889	1.03486545426549\\
13.8944444444444	1.03442260493258\\
13.95	1.032296489669\\
14.0055555555556	1.0298875762948\\
14.0611111111111	1.02776867757657\\
14.1166666666667	1.02629572181022\\
14.1722222222222	1.02559541029298\\
14.2277777777778	1.02801681223793\\
14.2833333333333	1.03034072031789\\
14.3388888888889	1.03233922229679\\
14.3944444444444	1.03336048192953\\
14.45	1.03680920446126\\
14.5055555555556	1.03735021715706\\
14.5611111111111	1.03759437423516\\
14.6166666666667	1.0381567777779\\
14.6722222222222	1.03680787276283\\
14.7277777777778	1.03887922189427\\
14.7833333333333	1.03711462472546\\
14.8388888888889	1.03647402514535\\
14.8944444444444	1.03373811316314\\
14.95	1.03106128051086\\
15.0055555555556	1.02896489915111\\
15.0611111111111	1.02953045240751\\
15.1166666666667	1.02982966366137\\
15.1722222222222	1.03225346895563\\
15.2277777777778	1.02928756099026\\
15.2833333333333	1.0280313906814\\
15.3388888888889	1.026504111716\\
15.3944444444444	1.02564378159129\\
15.45	1.02588867340879\\
15.5055555555556	1.02249068567573\\
15.5611111111111	1.02506663627982\\
15.6166666666667	1.02339068507888\\
15.6722222222222	1.02078643023554\\
15.7277777777778	1.02039494120585\\
15.7833333333333	1.02045092122548\\
15.8388888888889	1.01733941436086\\
15.8944444444444	1.01848972529165\\
15.95	1.0172510454128\\
16.0055555555556	1.01547820176566\\
16.0611111111111	1.01497819870965\\
16.1166666666667	1.01602705068717\\
16.1722222222222	1.01522043377129\\
16.2277777777778	1.01167891345622\\
16.2833333333333	1.01060009787449\\
16.3388888888889	1.00963442164578\\
16.3944444444444	1.01165559959443\\
16.45	1.00747917046391\\
16.5055555555556	1.0071864839504\\
16.5611111111111	1.00419150467345\\
16.6166666666667	1.00551921535884\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.02067251668732\\
8.06111111111111	1.02657286341169\\
8.11666666666667	1.02695770342814\\
8.17222222222222	1.02766893937382\\
8.22777777777778	1.02898938304485\\
8.28333333333333	1.02944559101423\\
8.33888888888889	1.03021075495603\\
8.39444444444444	1.02987591479515\\
8.45	1.0303714955441\\
8.50555555555556	1.03083541239906\\
8.56111111111111	1.03069223631063\\
8.61666666666667	1.03107559666197\\
8.67222222222222	1.03098233812794\\
8.72777777777778	1.03205351742311\\
8.78333333333333	1.03241376680535\\
8.83888888888889	1.03311441840984\\
8.89444444444444	1.03284165012361\\
8.95	1.03443310526579\\
9.00555555555556	1.03449983483445\\
9.06111111111111	1.03456822280354\\
9.11666666666667	1.03707107195925\\
9.17222222222222	1.0365932741561\\
9.22777777777778	1.03818651309122\\
9.28333333333333	1.03769241246132\\
9.33888888888889	1.0395850960757\\
9.39444444444444	1.03911050080639\\
9.45	1.03972082083809\\
9.50555555555556	1.0393667881765\\
9.56111111111111	1.04003218760403\\
9.61666666666667	1.03972259461194\\
9.67222222222222	1.03996847539537\\
9.72777777777778	1.03880862811238\\
9.78333333333333	1.04047762736514\\
9.83888888888889	1.04091727964827\\
9.89444444444444	1.04033613904192\\
9.95	1.04089427830785\\
10.0055555555556	1.04063279191102\\
10.0611111111111	1.04134662667724\\
10.1166666666667	1.04098627610017\\
10.1722222222222	1.04153776489317\\
10.2277777777778	1.04147672502609\\
10.2833333333333	1.04122257766505\\
10.3388888888889	1.0414111413296\\
10.3944444444444	1.04088128900262\\
10.45	1.04195816790892\\
10.5055555555556	1.04157389966043\\
10.5611111111111	1.04183851075619\\
10.6166666666667	1.0413891828693\\
10.6722222222222	1.0421202241589\\
10.7277777777778	1.04232717729878\\
10.7833333333333	1.04171065167714\\
10.8388888888889	1.04119741705553\\
10.8944444444444	1.0405701359276\\
10.95	1.04151113022271\\
11.0055555555556	1.04114362027994\\
11.0611111111111	1.0410166391796\\
11.1166666666667	1.04021059908903\\
11.1722222222222	1.03992346293868\\
11.2277777777778	1.0400905724732\\
11.2833333333333	1.03973688164924\\
11.3388888888889	1.03966228298406\\
11.3944444444444	1.0396427222672\\
11.45	1.03878540883855\\
11.5055555555556	1.03829624818265\\
11.5611111111111	1.0363087798326\\
11.6166666666667	1.03587572996489\\
11.6722222222222	1.03509238673552\\
11.7277777777778	1.03542142815849\\
11.7833333333333	1.0332171552475\\
11.8388888888889	1.03319706553489\\
11.8944444444444	1.03392105933267\\
11.95	1.03375040921434\\
12.0055555555556	1.0342486659518\\
12.0611111111111	1.03418586835805\\
12.1166666666667	1.03524405889748\\
12.1722222222222	1.03580912557758\\
12.2277777777778	1.03702347261511\\
12.2833333333333	1.03786364698554\\
12.3388888888889	1.03993960532668\\
12.3944444444444	1.04190817925701\\
12.45	1.04218665162897\\
12.5055555555556	1.04308280010317\\
12.5611111111111	1.04286949717447\\
12.6166666666667	1.04332911754021\\
12.6722222222222	1.04337792387364\\
12.7277777777778	1.04293749068765\\
12.7833333333333	1.0440140284665\\
12.8388888888889	1.04436648694581\\
12.8944444444444	1.04391628259819\\
12.95	1.0439196330562\\
13.0055555555556	1.0432108964514\\
13.0611111111111	1.0423301812348\\
13.1166666666667	1.04228555030579\\
13.1722222222222	1.04219987708414\\
13.2277777777778	1.04099364340331\\
13.2833333333333	1.04121515169912\\
13.3388888888889	1.04111467936134\\
13.3944444444444	1.04125218627103\\
13.45	1.04076681385542\\
13.5055555555556	1.04126384816613\\
13.5611111111111	1.04108498595823\\
13.6166666666667	1.04131480722244\\
13.6722222222222	1.03942508096134\\
13.7277777777778	1.03824760619363\\
13.7833333333333	1.0376933274667\\
13.8388888888889	1.03643559508371\\
13.8944444444444	1.03588159389699\\
13.95	1.03355114741877\\
14.0055555555556	1.0309362096032\\
14.0611111111111	1.02868809565615\\
14.1166666666667	1.02713733162406\\
14.1722222222222	1.02640851135009\\
14.2277777777778	1.02896560140425\\
14.2833333333333	1.03145512661849\\
14.3388888888889	1.03364230046825\\
14.3944444444444	1.03479376690537\\
14.45	1.03854783074366\\
14.5055555555556	1.0391787756905\\
14.5611111111111	1.03949123715268\\
14.6166666666667	1.04013063293089\\
14.6722222222222	1.03870449086218\\
14.7277777777778	1.04090786505556\\
14.7833333333333	1.03900181737795\\
14.8388888888889	1.0383016319428\\
14.8944444444444	1.03536544753324\\
14.95	1.03250913616263\\
15.0055555555556	1.03026498736591\\
15.0611111111111	1.03082047470393\\
15.1166666666667	1.03112543065025\\
15.1722222222222	1.03366230227424\\
15.2277777777778	1.03050008401617\\
15.2833333333333	1.0291666925581\\
15.3388888888889	1.02756691163173\\
15.3944444444444	1.026629381648\\
15.45	1.02688144061435\\
15.5055555555556	1.02331899406224\\
15.5611111111111	1.02599821728247\\
15.6166666666667	1.02423620194218\\
15.6722222222222	1.02150558873539\\
15.7277777777778	1.0210999061861\\
15.7833333333333	1.02114337696845\\
15.8388888888889	1.01792962175774\\
15.8944444444444	1.019110697481\\
15.95	1.01782027036359\\
16.0055555555556	1.01598292163698\\
16.0611111111111	1.01545084634492\\
16.1166666666667	1.01651800290935\\
16.1722222222222	1.01567221233032\\
16.2277777777778	1.01203512061686\\
16.2833333333333	1.01093623034485\\
16.3388888888889	1.00992755878086\\
16.3944444444444	1.01199375509912\\
16.45	1.00774874548717\\
16.5055555555556	1.0074431786348\\
16.5611111111111	1.00439837333441\\
16.6166666666667	1.00572410724133\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01952736222604\\
8.06111111111111	1.02569496427987\\
8.11666666666667	1.0260509759292\\
8.17222222222222	1.0267105113188\\
8.22777777777778	1.02799847260767\\
8.28333333333333	1.02844088407442\\
8.33888888888889	1.0291735044632\\
8.39444444444444	1.02885789691248\\
8.45	1.0293438349374\\
8.50555555555556	1.02978481900113\\
8.56111111111111	1.0296425749645\\
8.61666666666667	1.02999315508207\\
8.67222222222222	1.02990628126502\\
8.72777777777778	1.03093495849413\\
8.78333333333333	1.03128352698119\\
8.83888888888889	1.03194541187297\\
8.89444444444444	1.03166064228143\\
8.95	1.03318503081292\\
9.00555555555556	1.03322521489022\\
9.06111111111111	1.03328157623254\\
9.11666666666667	1.03565975458742\\
9.17222222222222	1.0351664890049\\
9.22777777777778	1.03665650899093\\
9.28333333333333	1.0361790859206\\
9.33888888888889	1.03799653446109\\
9.39444444444444	1.03750227492176\\
9.45	1.03807107102075\\
9.50555555555556	1.0377499085831\\
9.56111111111111	1.03836602149537\\
9.61666666666667	1.03811455356003\\
9.67222222222222	1.03832696923363\\
9.72777777777778	1.03722877997524\\
9.78333333333333	1.03878518101588\\
9.83888888888889	1.03920151315218\\
9.89444444444444	1.03867073780291\\
9.95	1.03918258980258\\
10.0055555555556	1.03891378985249\\
10.0611111111111	1.03960111812311\\
10.1166666666667	1.03925698403948\\
10.1722222222222	1.03975591347974\\
10.2277777777778	1.03970218329782\\
10.2833333333333	1.03941460371391\\
10.3388888888889	1.03962302319149\\
10.3944444444444	1.03912849982906\\
10.45	1.0401286799406\\
10.5055555555556	1.03975944106608\\
10.5611111111111	1.0400066363249\\
10.6166666666667	1.03961142434823\\
10.6722222222222	1.04030178746398\\
10.7277777777778	1.04049125001105\\
10.7833333333333	1.03990776339886\\
10.8388888888889	1.03942591027894\\
10.8944444444444	1.03889026774769\\
10.95	1.03973854522789\\
11.0055555555556	1.03937074345003\\
11.0611111111111	1.03931857835044\\
11.1166666666667	1.03857365837675\\
11.1722222222222	1.03832731277247\\
11.2277777777778	1.038474106182\\
11.2833333333333	1.03811321707603\\
11.3388888888889	1.03805886905718\\
11.3944444444444	1.03805765948342\\
11.45	1.03726816195519\\
11.5055555555556	1.03684298193314\\
11.5611111111111	1.03499247279041\\
11.6166666666667	1.03460316553903\\
11.6722222222222	1.03387134750229\\
11.7277777777778	1.034200450491\\
11.7833333333333	1.03212840921952\\
11.8388888888889	1.03209894584272\\
11.8944444444444	1.03283748089912\\
11.95	1.03267807848861\\
12.0055555555556	1.03313658053387\\
12.0611111111111	1.03305381533292\\
12.1166666666667	1.03404883998099\\
12.1722222222222	1.0345630748087\\
12.2277777777778	1.03564534044383\\
12.2833333333333	1.03640607492655\\
12.3388888888889	1.03832421167384\\
12.3944444444444	1.04014793344579\\
12.45	1.04038890688245\\
12.5055555555556	1.04119560528603\\
12.5611111111111	1.04096004269672\\
12.6166666666667	1.04137268028543\\
12.6722222222222	1.04141259383179\\
12.7277777777778	1.04099329288931\\
12.7833333333333	1.04197614766411\\
12.8388888888889	1.04228222907016\\
12.8944444444444	1.04187068688779\\
12.95	1.04189638158917\\
13.0055555555556	1.04122036662308\\
13.0611111111111	1.04039642037209\\
13.1166666666667	1.04034250740801\\
13.1722222222222	1.04028687946439\\
13.2277777777778	1.03915671342528\\
13.2833333333333	1.03936747723636\\
13.3388888888889	1.03925312798661\\
13.3944444444444	1.03935946835544\\
13.45	1.03894121417477\\
13.5055555555556	1.03942375741074\\
13.5611111111111	1.03929669885676\\
13.6166666666667	1.03954521039004\\
13.6722222222222	1.0377707322354\\
13.7277777777778	1.03673758739782\\
13.7833333333333	1.03620069167695\\
13.8388888888889	1.03496185597214\\
13.8944444444444	1.03455589178349\\
13.95	1.03239466571399\\
14.0055555555556	1.02998985778671\\
14.0611111111111	1.02784646250687\\
14.1166666666667	1.02637143351598\\
14.1722222222222	1.02569388068779\\
14.2277777777778	1.02811352944743\\
14.2833333333333	1.0304285141737\\
14.3388888888889	1.03244438343982\\
14.3944444444444	1.03345704100792\\
14.45	1.03695880818522\\
14.5055555555556	1.03749402074773\\
14.5611111111111	1.03773089653679\\
14.6166666666667	1.03829979256365\\
14.6722222222222	1.0369417306706\\
14.7277777777778	1.03903635574179\\
14.7833333333333	1.0372891898993\\
14.8388888888889	1.03664404276573\\
14.8944444444444	1.03387753965113\\
14.95	1.03112208602009\\
15.0055555555556	1.02899279626003\\
15.0611111111111	1.02966182097954\\
15.1166666666667	1.02993051342778\\
15.1722222222222	1.03238915202708\\
15.2277777777778	1.02939985237521\\
15.2833333333333	1.02815548665619\\
15.3388888888889	1.02662322371141\\
15.3944444444444	1.02571888437366\\
15.45	1.02593966362927\\
15.5055555555556	1.02255239247164\\
15.5611111111111	1.02513820843428\\
15.6166666666667	1.0234703594017\\
15.6722222222222	1.02086282896152\\
15.7277777777778	1.02050581277595\\
15.7833333333333	1.02050463118868\\
15.8388888888889	1.0173556270132\\
15.8944444444444	1.018525264238\\
15.95	1.01728733922425\\
16.0055555555556	1.01551004269418\\
16.0611111111111	1.01504352804767\\
16.1166666666667	1.01607766932428\\
16.1722222222222	1.01525754039792\\
16.2277777777778	1.01168104429031\\
16.2833333333333	1.01059927363187\\
16.3388888888889	1.00962716180568\\
16.3944444444444	1.01169284283968\\
16.45	1.00747418939378\\
16.5055555555556	1.00716377191318\\
16.5611111111111	1.0041549355602\\
16.6166666666667	1.00549069537482\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.02074984108181\\
8.06111111111111	1.0266891948067\\
8.11666666666667	1.02706537436669\\
8.17222222222222	1.02776513878625\\
8.22777777777778	1.02912049670772\\
8.28333333333333	1.02957923199423\\
8.33888888888889	1.03035560247365\\
8.39444444444444	1.03001750753497\\
8.45	1.03050804827648\\
8.50555555555556	1.03096856288641\\
8.56111111111111	1.03081447445249\\
8.61666666666667	1.03118510747195\\
8.67222222222222	1.03109343525771\\
8.72777777777778	1.03217649426117\\
8.78333333333333	1.03254093012448\\
8.83888888888889	1.03324395713251\\
8.89444444444444	1.03295406333125\\
8.95	1.03456495173545\\
9.00555555555556	1.03461101025814\\
9.06111111111111	1.0346814568434\\
9.11666666666667	1.03721432216431\\
9.17222222222222	1.03671597435819\\
9.22777777777778	1.03830751868644\\
9.28333333333333	1.03779436014334\\
9.33888888888889	1.03973890826021\\
9.39444444444444	1.03922705397309\\
9.45	1.0398428802744\\
9.50555555555556	1.0394958645154\\
9.56111111111111	1.04016823160906\\
9.61666666666667	1.03987777492318\\
9.67222222222222	1.04011283518086\\
9.72777777777778	1.03895099666081\\
9.78333333333333	1.04062530553056\\
9.83888888888889	1.04106118795979\\
9.89444444444444	1.04048774134482\\
9.95	1.04104845287124\\
10.0055555555556	1.04076076365603\\
10.0611111111111	1.04150259954384\\
10.1166666666667	1.0411454690094\\
10.1722222222222	1.04168450606582\\
10.2277777777778	1.04161447989552\\
10.2833333333333	1.04132485827953\\
10.3388888888889	1.04154089608702\\
10.3944444444444	1.04101864810934\\
10.45	1.04209737314657\\
10.5055555555556	1.0416939791613\\
10.5611111111111	1.04197445050075\\
10.6166666666667	1.04154125033008\\
10.6722222222222	1.04228365304532\\
10.7277777777778	1.04249263167803\\
10.7833333333333	1.04185917137443\\
10.8388888888889	1.04135111381398\\
10.8944444444444	1.04073299399167\\
10.95	1.04167393125047\\
11.0055555555556	1.04128259283151\\
11.0611111111111	1.04118347879281\\
11.1166666666667	1.04037765885818\\
11.1722222222222	1.04009247167226\\
11.2277777777778	1.04027055298522\\
11.2833333333333	1.039896937487\\
11.3388888888889	1.03981467014224\\
11.3944444444444	1.03979944046785\\
11.45	1.03893351206241\\
11.5055555555556	1.03845377488903\\
11.5611111111111	1.03645883902328\\
11.6166666666667	1.03602343857987\\
11.6722222222222	1.03521884825166\\
11.7277777777778	1.03554923640679\\
11.7833333333333	1.03333155436613\\
11.8388888888889	1.03329903382086\\
11.8944444444444	1.03407379097958\\
11.95	1.03390683909017\\
12.0055555555556	1.03440932487563\\
12.0611111111111	1.03433618581939\\
12.1166666666667	1.03541318467832\\
12.1722222222222	1.03598951349571\\
12.2277777777778	1.03717904582813\\
12.2833333333333	1.03803221311058\\
12.3388888888889	1.04013042054375\\
12.3944444444444	1.04211987782842\\
12.45	1.04239457259775\\
12.5055555555556	1.04329389649799\\
12.5611111111111	1.04306738232247\\
12.6166666666667	1.04352240307195\\
12.6722222222222	1.04357482041135\\
12.7277777777778	1.04314113590691\\
12.7833333333333	1.04420563096027\\
12.8388888888889	1.04454417374066\\
12.8944444444444	1.04409151881714\\
12.95	1.04410613217904\\
13.0055555555556	1.04337230787842\\
13.0611111111111	1.04246731755714\\
13.1166666666667	1.04240677862669\\
13.1722222222222	1.04232274179636\\
13.2277777777778	1.04111849129574\\
13.2833333333333	1.04133442541157\\
13.3388888888889	1.04121186814447\\
13.3944444444444	1.04133568686496\\
13.45	1.0408904313912\\
13.5055555555556	1.041392233604\\
13.5611111111111	1.04123330110613\\
13.6166666666667	1.04147975488013\\
13.6722222222222	1.0395506059264\\
13.7277777777778	1.03840995304068\\
13.7833333333333	1.03785353994739\\
13.8388888888889	1.03653537628809\\
13.8944444444444	1.03601949261892\\
13.95	1.03365251146586\\
14.0055555555556	1.03104156516125\\
14.0611111111111	1.02876805486404\\
14.1166666666667	1.02721504851316\\
14.1722222222222	1.02650951904684\\
14.2277777777778	1.02906504494663\\
14.2833333333333	1.03154560000945\\
14.3388888888889	1.03375088121888\\
14.3944444444444	1.03489356549159\\
14.45	1.03870296977138\\
14.5055555555556	1.03932797792588\\
14.5611111111111	1.03963291827236\\
14.6166666666667	1.04027913263813\\
14.6722222222222	1.03884330174103\\
14.7277777777778	1.04107113898858\\
14.7833333333333	1.03918289669171\\
14.8388888888889	1.03847788446997\\
14.8944444444444	1.03550960387967\\
14.95	1.03257184525949\\
15.0055555555556	1.03029370621613\\
15.0611111111111	1.03095574588497\\
15.1166666666667	1.03122930664238\\
15.1722222222222	1.03380238514495\\
15.2277777777778	1.03061568317432\\
15.2833333333333	1.02929428813071\\
15.3388888888889	1.02768920088233\\
15.3944444444444	1.02670642453474\\
15.45	1.02693376347926\\
15.5055555555556	1.02338210186182\\
15.5611111111111	1.02607159713633\\
15.6166666666667	1.02431775421479\\
15.6722222222222	1.02158358949332\\
15.7277777777778	1.02121305730989\\
15.7833333333333	1.02119819773564\\
15.8388888888889	1.01794612797234\\
15.8944444444444	1.01914690560225\\
15.95	1.01785720233346\\
16.0055555555556	1.01601526744535\\
16.0611111111111	1.01551716721146\\
16.1166666666667	1.01656944489875\\
16.1722222222222	1.01570989544127\\
16.2277777777778	1.01203728910718\\
16.2833333333333	1.01093541039183\\
16.3388888888889	1.00992024234984\\
16.3944444444444	1.01203144419301\\
16.45	1.00774374062301\\
16.5055555555556	1.00742031839139\\
16.5611111111111	1.00436166783184\\
16.6166666666667	1.00569544548394\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01966878528113\\
8.06111111111111	1.02585465192336\\
8.11666666666667	1.02621499708101\\
8.17222222222222	1.02689763263504\\
8.22777777777778	1.02815103921458\\
8.28333333333333	1.02860134130286\\
8.33888888888889	1.02932338475031\\
8.39444444444444	1.02901161713875\\
8.45	1.02950165671091\\
8.50555555555556	1.02994871137023\\
8.56111111111111	1.02981204730234\\
8.61666666666667	1.03018640965827\\
8.67222222222222	1.03010197562085\\
8.72777777777778	1.03112092572275\\
8.78333333333333	1.03146043457094\\
8.83888888888889	1.03212461289101\\
8.89444444444444	1.03185713246122\\
8.95	1.03336743208839\\
9.00555555555556	1.03344199872098\\
9.06111111111111	1.03350123810317\\
9.11666666666667	1.03584790525752\\
9.17222222222222	1.03538714170731\\
9.22777777777778	1.03688513413095\\
9.28333333333333	1.03642527855911\\
9.33888888888889	1.03819554637757\\
9.39444444444444	1.03774233134031\\
9.45	1.03830165211355\\
9.50555555555556	1.03795691072603\\
9.56111111111111	1.03857703063989\\
9.61666666666667	1.03831819611041\\
9.67222222222222	1.03853455686525\\
9.72777777777778	1.03743655766922\\
9.78333333333333	1.03900352053133\\
9.83888888888889	1.03942929349382\\
9.89444444444444	1.03889216040191\\
9.95	1.03940479932397\\
10.0055555555556	1.03915380236798\\
10.0611111111111	1.03982049153528\\
10.1166666666667	1.03947351831939\\
10.1722222222222	1.03998277740607\\
10.2277777777778	1.03993801466041\\
10.2833333333333	1.03969002311248\\
10.3388888888889	1.03987793156223\\
10.3944444444444	1.03937059154915\\
10.45	1.04037119053478\\
10.5055555555556	1.04001787886138\\
10.5611111111111	1.04025091329263\\
10.6166666666667	1.03983371596532\\
10.6722222222222	1.04052335298852\\
10.7277777777778	1.04070211867805\\
10.7833333333333	1.04012111252412\\
10.8388888888889	1.03962163362832\\
10.8944444444444	1.0390796691493\\
10.95	1.03993607279486\\
11.0055555555556	1.0396003159699\\
11.0611111111111	1.03950744580727\\
11.1166666666667	1.03875661603701\\
11.1722222222222	1.03849607113277\\
11.2277777777778	1.03862866790269\\
11.2833333333333	1.03826878912405\\
11.3388888888889	1.03822955021916\\
11.3944444444444	1.03823561186577\\
11.45	1.03744496243285\\
11.5055555555556	1.036981170523\\
11.5611111111111	1.03512043038978\\
11.6166666666667	1.03471642062984\\
11.6722222222222	1.03400884872684\\
11.7277777777778	1.03433734328564\\
11.7833333333333	1.03226074717258\\
11.8388888888889	1.03224845084303\\
11.8944444444444	1.03292437401013\\
11.95	1.0327538924086\\
12.0055555555556	1.03323130357072\\
12.0611111111111	1.03315988503125\\
12.1166666666667	1.03414242357343\\
12.1722222222222	1.03465014382916\\
12.2277777777778	1.0357835972634\\
12.2833333333333	1.03653883192329\\
12.3388888888889	1.03845772365594\\
12.3944444444444	1.04027134418337\\
12.45	1.04051109516963\\
12.5055555555556	1.04132333043728\\
12.5611111111111	1.04112806441072\\
12.6166666666667	1.04155083350632\\
12.6722222222222	1.04159424546032\\
12.7277777777778	1.0411754442121\\
12.7833333333333	1.04216329106293\\
12.8388888888889	1.04249666224753\\
12.8944444444444	1.04207538777512\\
12.95	1.04209125600883\\
13.0055555555556	1.04144868548308\\
13.0611111111111	1.04066066788009\\
13.1166666666667	1.04062363755501\\
13.1722222222222	1.04054092183375\\
13.2277777777778	1.03941867545872\\
13.2833333333333	1.03962431184477\\
13.3388888888889	1.03953652326734\\
13.3944444444444	1.03964304388491\\
13.45	1.03917837492569\\
13.5055555555556	1.03963943747625\\
13.5611111111111	1.03949853631556\\
13.6166666666667	1.03975644845717\\
13.6722222222222	1.03799313598836\\
13.7277777777778	1.03689811800934\\
13.7833333333333	1.03635273981563\\
13.8388888888889	1.03515356744259\\
13.8944444444444	1.03469419856294\\
13.95	1.03255958133062\\
14.0055555555556	1.03012054322469\\
14.0611111111111	1.02797547438269\\
14.1166666666667	1.02645537917133\\
14.1722222222222	1.02574748170236\\
14.2277777777778	1.02821991842797\\
14.2833333333333	1.03059143814097\\
14.3388888888889	1.03261251516333\\
14.3944444444444	1.03363129849306\\
14.45	1.03712403991027\\
14.5055555555556	1.03769427367691\\
14.5611111111111	1.03793552840053\\
14.6166666666667	1.0384922169197\\
14.6722222222222	1.03716362568835\\
14.7277777777778	1.03925521224748\\
14.7833333333333	1.03747680432501\\
14.8388888888889	1.03682244894537\\
14.8944444444444	1.03407810832006\\
14.95	1.0314031507207\\
15.0055555555556	1.02928354617027\\
15.0611111111111	1.0298299121233\\
15.1166666666667	1.03014559973075\\
15.1722222222222	1.03256445272641\\
15.2277777777778	1.02958023947552\\
15.2833333333333	1.02830807480175\\
15.3388888888889	1.02678759427911\\
15.3944444444444	1.02591452219098\\
15.45	1.02616838263241\\
15.5055555555556	1.02272758375255\\
15.5611111111111	1.02531124791048\\
15.6166666666667	1.02361989808238\\
15.6722222222222	1.02099535513354\\
15.7277777777778	1.02062035146881\\
15.7833333333333	1.02066433795724\\
15.8388888888889	1.01754758371485\\
15.8944444444444	1.01868378203766\\
15.95	1.01745607581313\\
16.0055555555556	1.01566902450213\\
16.0611111111111	1.015159177651\\
16.1166666666667	1.01622005858599\\
16.1722222222222	1.01541915741371\\
16.2277777777778	1.01182587097332\\
16.2833333333333	1.010731877391\\
16.3388888888889	1.00978496081981\\
16.3944444444444	1.0118321329454\\
16.45	1.00763447778549\\
16.5055555555556	1.00733525259096\\
16.5611111111111	1.00428732893277\\
16.6166666666667	1.00562223482313\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.02089402516088\\
8.06111111111111	1.0268529964608\\
8.11666666666667	1.02723367974278\\
8.17222222222222	1.02795727647468\\
8.22777777777778	1.02927734581491\\
8.28333333333333	1.02974426700224\\
8.33888888888889	1.03050986733292\\
8.39444444444444	1.0301756769536\\
8.45	1.03067051531938\\
8.50555555555556	1.03113735287092\\
8.56111111111111	1.03098898719786\\
8.61666666666667	1.03138418269245\\
8.67222222222222	1.03129500788358\\
8.72777777777778	1.03236823828118\\
8.78333333333333	1.03272339307613\\
8.83888888888889	1.03342890535967\\
8.89444444444444	1.03315680153556\\
8.95	1.03475343057664\\
9.00555555555556	1.03483503281767\\
9.06111111111111	1.03490846737754\\
9.11666666666667	1.03740921164896\\
9.17222222222222	1.03694442729231\\
9.22777777777778	1.03854456880001\\
9.28333333333333	1.03804950906564\\
9.33888888888889	1.03994551861113\\
9.39444444444444	1.03947616272736\\
9.45	1.04008228602775\\
9.50555555555556	1.03971071747091\\
9.56111111111111	1.04038737613643\\
9.61666666666667	1.04008921909309\\
9.67222222222222	1.04032841903342\\
9.72777777777778	1.03916654958136\\
9.78333333333333	1.04085215947543\\
9.83888888888889	1.04129794779202\\
9.89444444444444	1.04071777512235\\
9.95	1.04127941875701\\
10.0055555555556	1.04101016958806\\
10.0611111111111	1.04173070921592\\
10.1166666666667	1.04137055190461\\
10.1722222222222	1.041920440239\\
10.2277777777778	1.04185972816891\\
10.2833333333333	1.04161120074313\\
10.3388888888889	1.04180596725732\\
10.3944444444444	1.04127026990304\\
10.45	1.04234967339306\\
10.5055555555556	1.0419627546961\\
10.5611111111111	1.04222855850916\\
10.6166666666667	1.04177239733563\\
10.6722222222222	1.04251419991257\\
10.7277777777778	1.04271208542959\\
10.7833333333333	1.04208107950323\\
10.8388888888889	1.04155459093285\\
10.8944444444444	1.04092979676753\\
10.95	1.04187934725741\\
11.0055555555556	1.04152125370052\\
11.0611111111111	1.04137980716299\\
11.1166666666667	1.04056770581557\\
11.1722222222222	1.04026772373202\\
11.2277777777778	1.04043108227014\\
11.2833333333333	1.04005845714823\\
11.3388888888889	1.03999186984585\\
11.3944444444444	1.03998419095269\\
11.45	1.0391169250286\\
11.5055555555556	1.03859706441519\\
11.5611111111111	1.03659127916401\\
11.6166666666667	1.03614061258205\\
11.6722222222222	1.03536101155859\\
11.7277777777778	1.03569081550285\\
11.7833333333333	1.03346814552832\\
11.8388888888889	1.03345334284703\\
11.8944444444444	1.03416352999419\\
11.95	1.03398512072192\\
12.0055555555556	1.03450718197864\\
12.0611111111111	1.03444575921007\\
12.1166666666667	1.0355099506905\\
12.1722222222222	1.03607958722451\\
12.2277777777778	1.037322240036\\
12.2833333333333	1.03816981246817\\
12.3388888888889	1.04026906163015\\
12.3944444444444	1.04224825458093\\
12.45	1.04252170710077\\
12.5055555555556	1.04342689743847\\
12.5611111111111	1.04324231568033\\
12.6166666666667	1.04370796091349\\
12.6722222222222	1.04376403132275\\
12.7277777777778	1.04333079260256\\
12.7833333333333	1.04440066934606\\
12.8388888888889	1.04476772454114\\
12.8944444444444	1.04430483654834\\
12.95	1.04430921449945\\
13.0055555555556	1.04361009409952\\
13.0611111111111	1.04274231033208\\
13.1166666666667	1.04269932714569\\
13.1722222222222	1.04258708059788\\
13.2277777777778	1.04139077766909\\
13.2833333333333	1.04160143357471\\
13.3388888888889	1.04150645976859\\
13.3944444444444	1.04163049253639\\
13.45	1.04113688041746\\
13.5055555555556	1.04161645962264\\
13.5611111111111	1.04144310967346\\
13.6166666666667	1.04169939261885\\
13.6722222222222	1.03978145338125\\
13.7277777777778	1.03857640241945\\
13.7833333333333	1.03801110907399\\
13.8388888888889	1.03673381251015\\
13.8944444444444	1.03616258585948\\
13.95	1.03382277996\\
14.0055555555556	1.03117616940336\\
14.0611111111111	1.02890065512225\\
14.1166666666667	1.02730119396846\\
14.1722222222222	1.02656448013793\\
14.2277777777778	1.02917441744837\\
14.2833333333333	1.0317134894333\\
14.3388888888889	1.03392448090359\\
14.3944444444444	1.03507366783087\\
14.45	1.03887432839213\\
14.5055555555556	1.03953577409233\\
14.5611111111111	1.03984530749718\\
14.6166666666667	1.04047895949352\\
14.6722222222222	1.03907343901965\\
14.7277777777778	1.04129858720366\\
14.7833333333333	1.03937754343967\\
14.8388888888889	1.0386628596701\\
14.8944444444444	1.03571700353486\\
14.95	1.03286171604142\\
15.0055555555556	1.03059294082859\\
15.0611111111111	1.03112884364446\\
15.1166666666667	1.03145086545284\\
15.1722222222222	1.03398338760519\\
15.2277777777778	1.03080139554107\\
15.2833333333333	1.02945118563364\\
15.3388888888889	1.02785796397289\\
15.3944444444444	1.0269071146969\\
15.45	1.02716844476571\\
15.5055555555556	1.02356125485961\\
15.5611111111111	1.02624899802649\\
15.6166666666667	1.02447080750555\\
15.6722222222222	1.02171887994792\\
15.7277777777778	1.02132994290419\\
15.7833333333333	1.02136118288141\\
15.8388888888889	1.01814142345398\\
15.8944444444444	1.01930836035028\\
15.95	1.01802885896723\\
16.0055555555556	1.01617671443464\\
16.0611111111111	1.01563454919999\\
16.1166666666667	1.01671412061975\\
16.1722222222222	1.01587397860575\\
16.2277777777778	1.01218379832374\\
16.2833333333333	1.01106940743284\\
16.3388888888889	1.01007955238969\\
16.3944444444444	1.01217235659534\\
16.45	1.00790521953057\\
16.5055555555556	1.00759301978235\\
16.5611111111111	1.00449459353209\\
16.6166666666667	1.00582769007715\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01824964484381\\
8.06111111111111	1.02410549777951\\
8.11666666666667	1.02453046485561\\
8.17222222222222	1.02519634508231\\
8.22777777777778	1.02631916256242\\
8.28333333333333	1.02669036449027\\
8.33888888888889	1.02738218982834\\
8.39444444444444	1.02704670524374\\
8.45	1.02758344235115\\
8.50555555555556	1.02803819969583\\
8.56111111111111	1.02795354883707\\
8.61666666666667	1.02831555887565\\
8.67222222222222	1.02820266544394\\
8.72777777777778	1.02913088590486\\
8.78333333333333	1.02951503561225\\
8.83888888888889	1.03012268652887\\
8.89444444444444	1.02992806113306\\
8.95	1.03138020264335\\
9.00555555555556	1.03139955243929\\
9.06111111111111	1.03138462658539\\
9.11666666666667	1.03371093953902\\
9.17222222222222	1.03318808710972\\
9.22777777777778	1.03471991650348\\
9.28333333333333	1.03432308571547\\
9.33888888888889	1.03593233829469\\
9.39444444444444	1.03564481076676\\
9.45	1.03615202643921\\
9.50555555555556	1.03588619771257\\
9.56111111111111	1.03642417732626\\
9.61666666666667	1.03596495402176\\
9.67222222222222	1.03625866407759\\
9.72777777777778	1.03541275754568\\
9.78333333333333	1.03677063195006\\
9.83888888888889	1.03708011609046\\
9.89444444444444	1.03648892248776\\
9.95	1.03699120848392\\
10.0055555555556	1.03682323861195\\
10.0611111111111	1.03736160840627\\
10.1166666666667	1.03704877266244\\
10.1722222222222	1.03761545002492\\
10.2277777777778	1.03756094966841\\
10.2833333333333	1.0373843108251\\
10.3388888888889	1.03744191481503\\
10.3944444444444	1.03691128849985\\
10.45	1.03786671778098\\
10.5055555555556	1.03762539042338\\
10.5611111111111	1.03778091839879\\
10.6166666666667	1.03735035419225\\
10.6722222222222	1.03795762948898\\
10.7277777777778	1.03819450255725\\
10.7833333333333	1.03780449045545\\
10.8388888888889	1.03743732557139\\
10.8944444444444	1.03671270848728\\
10.95	1.03757372499269\\
11.0055555555556	1.03724474006435\\
11.0611111111111	1.03714903143164\\
11.1166666666667	1.0364402987879\\
11.1722222222222	1.0362881962685\\
11.2277777777778	1.03653768382271\\
11.2833333333333	1.03628213576668\\
11.3388888888889	1.03617177563148\\
11.3944444444444	1.03612429379085\\
11.45	1.03535253097118\\
11.5055555555556	1.03506368618853\\
11.5611111111111	1.03333507919715\\
11.6166666666667	1.03316651045184\\
11.6722222222222	1.03233659900189\\
11.7277777777778	1.0326704848357\\
11.7833333333333	1.03074031949204\\
11.8388888888889	1.03080226889263\\
11.8944444444444	1.03133891406758\\
11.95	1.0311790846978\\
12.0055555555556	1.03150053523704\\
12.0611111111111	1.03142737339347\\
12.1166666666667	1.03235329487853\\
12.1722222222222	1.03278048950274\\
12.2277777777778	1.03385709580114\\
12.2833333333333	1.03455685435319\\
12.3388888888889	1.03622994056777\\
12.3944444444444	1.03795397561074\\
12.45	1.03821076552186\\
12.5055555555556	1.03910292052786\\
12.5611111111111	1.03877728865617\\
12.6166666666667	1.03928173711383\\
12.6722222222222	1.03910318919855\\
12.7277777777778	1.03856597332025\\
12.7833333333333	1.03974735001688\\
12.8388888888889	1.04001561087635\\
12.8944444444444	1.03965973409052\\
12.95	1.03951526235533\\
13.0055555555556	1.03887600385223\\
13.0611111111111	1.03813081259443\\
13.1166666666667	1.03804011300823\\
13.1722222222222	1.03811162810591\\
13.2277777777778	1.03688196682272\\
13.2833333333333	1.03720437261053\\
13.3388888888889	1.03716091470039\\
13.3944444444444	1.03748921474101\\
13.45	1.03701154962656\\
13.5055555555556	1.03739248394739\\
13.5611111111111	1.03723786099144\\
13.6166666666667	1.03736475074173\\
13.6722222222222	1.03593038054116\\
13.7277777777778	1.03483811981058\\
13.7833333333333	1.0345334151633\\
13.8388888888889	1.03361013016584\\
13.8944444444444	1.03299676234179\\
13.95	1.03094188688519\\
14.0055555555556	1.02875397586164\\
14.0611111111111	1.02688986438956\\
14.1166666666667	1.02546274541973\\
14.1722222222222	1.02477877310696\\
14.2277777777778	1.02692286124898\\
14.2833333333333	1.02910205761273\\
14.3388888888889	1.03083436174798\\
14.3944444444444	1.03193390759051\\
14.45	1.0351420751641\\
14.5055555555556	1.03558892723109\\
14.5611111111111	1.03593255371007\\
14.6166666666667	1.03646445461151\\
14.6722222222222	1.03490438683822\\
14.7277777777778	1.03687919458741\\
14.7833333333333	1.03509410979496\\
14.8388888888889	1.03448360810323\\
14.8944444444444	1.03184743437029\\
14.95	1.02949322849876\\
15.0055555555556	1.02761480483619\\
15.0611111111111	1.02798997517001\\
15.1166666666667	1.02818353474683\\
15.1722222222222	1.03037386043095\\
15.2277777777778	1.02756150112048\\
15.2833333333333	1.02639594418798\\
15.3388888888889	1.02495647702955\\
15.3944444444444	1.02428019668597\\
15.45	1.0244361610556\\
15.5055555555556	1.02127929707832\\
15.5611111111111	1.02379623772496\\
15.6166666666667	1.02213774190549\\
15.6722222222222	1.01961662929778\\
15.7277777777778	1.01897254455963\\
15.7833333333333	1.01934740271295\\
15.8388888888889	1.01635988551203\\
15.8944444444444	1.01763627535106\\
15.95	1.01609593419438\\
16.0055555555556	1.01455403953139\\
16.0611111111111	1.01374546654636\\
16.1166666666667	1.01485989966863\\
16.1722222222222	1.01409993715997\\
16.2277777777778	1.0111125614979\\
16.2833333333333	1.01015169016512\\
16.3388888888889	1.00910813110253\\
16.3944444444444	1.01078196282468\\
16.45	1.00665151843982\\
16.5055555555556	1.00645265111675\\
16.5611111111111	1.00401819363685\\
16.6166666666667	1.00509258749352\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01944474395172\\
8.06111111111111	1.02505555107558\\
8.11666666666667	1.02550207331631\\
8.17222222222222	1.02620728296467\\
8.22777777777778	1.02739062155743\\
8.28333333333333	1.02777519126997\\
8.33888888888889	1.0285082548322\\
8.39444444444444	1.02815018298685\\
8.45	1.0286922713284\\
8.50555555555556	1.02916622826453\\
8.56111111111111	1.02907181212299\\
8.61666666666667	1.02945355172116\\
8.67222222222222	1.02933505789475\\
8.72777777777778	1.03031266897896\\
8.78333333333333	1.03071327294547\\
8.83888888888889	1.03135902910215\\
8.89444444444444	1.03116278277781\\
8.95	1.03269630162411\\
9.00555555555556	1.03272063943736\\
9.06111111111111	1.03271707913724\\
9.11666666666667	1.03519169598908\\
9.17222222222222	1.03466342002704\\
9.22777777777778	1.03629539809306\\
9.28333333333333	1.03586682496457\\
9.33888888888889	1.0375915721127\\
9.39444444444444	1.03729559336384\\
9.45	1.03784631056954\\
9.50555555555556	1.03755757625601\\
9.56111111111111	1.03814743398867\\
9.61666666666667	1.03764123493266\\
9.67222222222222	1.03796043516617\\
9.72777777777778	1.03706315694499\\
9.78333333333333	1.03852789985084\\
9.83888888888889	1.03885168935496\\
9.89444444444444	1.03821633783938\\
9.95	1.03876595261489\\
10.0055555555556	1.03858382556409\\
10.0611111111111	1.03916902822689\\
10.1166666666667	1.03884529199516\\
10.1722222222222	1.03945379703615\\
10.2277777777778	1.03938311085547\\
10.2833333333333	1.03920948939886\\
10.3388888888889	1.03926795665756\\
10.3944444444444	1.03870914404792\\
10.45	1.03973890357962\\
10.5055555555556	1.03946976491656\\
10.5611111111111	1.03965408818898\\
10.6166666666667	1.03918503320962\\
10.6722222222222	1.03983922506663\\
10.7277777777778	1.04009725606418\\
10.7833333333333	1.03966685228707\\
10.8388888888889	1.03927930498817\\
10.8944444444444	1.03846553835925\\
10.95	1.03941779991406\\
11.0055555555556	1.03906761662807\\
11.0611111111111	1.03892347105689\\
11.1166666666667	1.03815675594625\\
11.1722222222222	1.03797035187026\\
11.2277777777778	1.03825507123178\\
11.2833333333333	1.03799173034963\\
11.3388888888889	1.03785134022123\\
11.3944444444444	1.03778794267137\\
11.45	1.03694207673069\\
11.5055555555556	1.03660496052854\\
11.5611111111111	1.03473977642545\\
11.6166666666667	1.0345340139634\\
11.6722222222222	1.03362889991828\\
11.7277777777778	1.03396380242468\\
11.7833333333333	1.03189583918661\\
11.8388888888889	1.03195790889769\\
11.8944444444444	1.03252293233643\\
11.95	1.03235578891913\\
12.0055555555556	1.03271564310818\\
12.0611111111111	1.03265254025031\\
12.1166666666667	1.03365638314458\\
12.1722222222222	1.03414158234715\\
12.2277777777778	1.03532295992644\\
12.2833333333333	1.03611131262593\\
12.3388888888889	1.03795074474355\\
12.3944444444444	1.03983265778628\\
12.45	1.04012335445504\\
12.5055555555556	1.04110996719173\\
12.5611111111111	1.04078968249321\\
12.6166666666667	1.04133964281393\\
12.6722222222222	1.04116377484117\\
12.7277777777778	1.04060796606762\\
12.7833333333333	1.0418775970155\\
12.8388888888889	1.04217582227881\\
12.8944444444444	1.04178236896287\\
12.95	1.0416190690777\\
13.0055555555556	1.04092506213409\\
13.0611111111111	1.0401040142824\\
13.1166666666667	1.04000515254806\\
13.1722222222222	1.0400541950239\\
13.2277777777778	1.03874868390165\\
13.2833333333333	1.03908040636576\\
13.3388888888889	1.03903187527271\\
13.3944444444444	1.03938677950534\\
13.45	1.03888054546745\\
13.5055555555556	1.03927576817214\\
13.5611111111111	1.03908862904669\\
13.6166666666667	1.03920766556273\\
13.6722222222222	1.03763627118059\\
13.7277777777778	1.03643623405647\\
13.7833333333333	1.03612194815455\\
13.8388888888889	1.03513314965096\\
13.8944444444444	1.03440298282389\\
13.95	1.0321495395079\\
14.0055555555556	1.02976605437794\\
14.0611111111111	1.02778273687859\\
14.1166666666667	1.02628040624646\\
14.1722222222222	1.02556894787025\\
14.2277777777778	1.02783836037632\\
14.2833333333333	1.03017590669337\\
14.3388888888889	1.03208507916482\\
14.3944444444444	1.03331601816499\\
14.45	1.03681468095286\\
14.5055555555556	1.03734654352655\\
14.5611111111111	1.03776203429243\\
14.6166666666667	1.03836875902282\\
14.6722222222222	1.03672530787396\\
14.7277777777778	1.03882416766057\\
14.7833333333333	1.03690034140206\\
14.8388888888889	1.03623280791379\\
14.8944444444444	1.03340551721885\\
14.95	1.03088792493403\\
15.0055555555556	1.02887214759602\\
15.0611111111111	1.02923037990285\\
15.1166666666667	1.02942560744761\\
15.1722222222222	1.03171696030205\\
15.2277777777778	1.0287189175755\\
15.2833333333333	1.02748102795462\\
15.3388888888889	1.02597407322802\\
15.3944444444444	1.02522732308374\\
15.45	1.02538771416646\\
15.5055555555556	1.02207727714391\\
15.5611111111111	1.02469275123137\\
15.6166666666667	1.02295078743662\\
15.6722222222222	1.02030853725173\\
15.7277777777778	1.01964501309358\\
15.7833333333333	1.02001460860724\\
15.8388888888889	1.01693061366107\\
15.8944444444444	1.01823918591863\\
15.95	1.01664241385553\\
16.0055555555556	1.01504211375857\\
16.0611111111111	1.01419689822513\\
16.1166666666667	1.01532940217018\\
16.1722222222222	1.01453193208099\\
16.2277777777778	1.01146043870768\\
16.2833333333333	1.01048168438309\\
16.3388888888889	1.00939467286211\\
16.3944444444444	1.01110778088029\\
16.45	1.00691279503122\\
16.5055555555556	1.00670211340387\\
16.5611111111111	1.00422311527589\\
16.6166666666667	1.00529364432068\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01969900585047\\
8.06111111111111	1.02587839295083\\
8.11666666666667	1.02636106858454\\
8.17222222222222	1.02706137387603\\
8.22777777777778	1.02819952268268\\
8.28333333333333	1.02857320464619\\
8.33888888888889	1.02933029649981\\
8.39444444444444	1.02895213707549\\
8.45	1.02950790970275\\
8.50555555555556	1.03000494759488\\
8.56111111111111	1.02993847267903\\
8.61666666666667	1.03029586157629\\
8.67222222222222	1.03012085798455\\
8.72777777777778	1.03111137704366\\
8.78333333333333	1.0315130633658\\
8.83888888888889	1.0321577241573\\
8.89444444444444	1.03198882130704\\
8.95	1.03352143790662\\
9.00555555555556	1.03356709791328\\
9.06111111111111	1.0335460337913\\
9.11666666666667	1.0359456174742\\
9.17222222222222	1.03542059007424\\
9.22777777777778	1.03697618927595\\
9.28333333333333	1.03659009527064\\
9.33888888888889	1.03829157496435\\
9.39444444444444	1.03804656163946\\
9.45	1.03855975677362\\
9.50555555555556	1.03830951861276\\
9.56111111111111	1.03888488496779\\
9.61666666666667	1.03833942885789\\
9.67222222222222	1.03864565431201\\
9.72777777777778	1.03789529041491\\
9.78333333333333	1.03927945091991\\
9.83888888888889	1.03957691733798\\
9.89444444444444	1.03891244052175\\
9.95	1.03944586883425\\
10.0055555555556	1.03925302911513\\
10.0611111111111	1.03981734902921\\
10.1166666666667	1.03956358688858\\
10.1722222222222	1.0401388770363\\
10.2277777777778	1.0400630439216\\
10.2833333333333	1.03989638283421\\
10.3388888888889	1.03994953312657\\
10.3944444444444	1.03939162935764\\
10.45	1.04029483580506\\
10.5055555555556	1.04012491973277\\
10.5611111111111	1.04027830700942\\
10.6166666666667	1.03986109588779\\
10.6722222222222	1.04047195984577\\
10.7277777777778	1.04069974386183\\
10.7833333333333	1.04029977496699\\
10.8388888888889	1.03992459980801\\
10.8944444444444	1.03910679405085\\
10.95	1.04001346950855\\
11.0055555555556	1.03967016462424\\
11.0611111111111	1.03949344761105\\
11.1166666666667	1.03866089567609\\
11.1722222222222	1.03852186028139\\
11.2277777777778	1.03889924746416\\
11.2833333333333	1.03856417730832\\
11.3388888888889	1.03839682482508\\
11.3944444444444	1.03829909745627\\
11.45	1.0374777722382\\
11.5055555555556	1.03711541215622\\
11.5611111111111	1.03531047133187\\
11.6166666666667	1.03516032790481\\
11.6722222222222	1.03426187870011\\
11.7277777777778	1.0345486748672\\
11.7833333333333	1.03239125031636\\
11.8388888888889	1.03253150849497\\
11.8944444444444	1.03305896794986\\
11.95	1.03289402419141\\
12.0055555555556	1.03327510708552\\
12.0611111111111	1.03324958087411\\
12.1166666666667	1.03428941759216\\
12.1722222222222	1.03480570177986\\
12.2277777777778	1.03586106248917\\
12.2833333333333	1.03665488086975\\
12.3388888888889	1.03832415152904\\
12.3944444444444	1.04028166998618\\
12.45	1.0406018565148\\
12.5055555555556	1.04155691061232\\
12.5611111111111	1.04123675465304\\
12.6166666666667	1.0418191636175\\
12.6722222222222	1.04162716641101\\
12.7277777777778	1.04112964186485\\
12.7833333333333	1.04240798336183\\
12.8388888888889	1.04271960743069\\
12.8944444444444	1.04242569747199\\
12.95	1.04221211149784\\
13.0055555555556	1.04158759210566\\
13.0611111111111	1.04082694597202\\
13.1166666666667	1.04069691621533\\
13.1722222222222	1.04084099379698\\
13.2277777777778	1.03963579580737\\
13.2833333333333	1.03986721159392\\
13.3388888888889	1.03982362851363\\
13.3944444444444	1.04016158043298\\
13.45	1.03965973068697\\
13.5055555555556	1.04000201214649\\
13.5611111111111	1.03985946423897\\
13.6166666666667	1.03989981752771\\
13.6722222222222	1.03838190939188\\
13.7277777777778	1.03713730694837\\
13.7833333333333	1.03680989051812\\
13.8388888888889	1.03583388854945\\
13.8944444444444	1.03503613637756\\
13.95	1.03284800313163\\
14.0055555555556	1.03047752966738\\
14.0611111111111	1.02851489585726\\
14.1166666666667	1.02695056326617\\
14.1722222222222	1.02631118064918\\
14.2277777777778	1.02851757421129\\
14.2833333333333	1.03089377466382\\
14.3388888888889	1.03283447381735\\
14.3944444444444	1.03409225786104\\
14.45	1.0374082191391\\
14.5055555555556	1.03796117363371\\
14.5611111111111	1.03841038072419\\
14.6166666666667	1.03899749459523\\
14.6722222222222	1.03744083163466\\
14.7277777777778	1.03949381505949\\
14.7833333333333	1.03765733742918\\
14.8388888888889	1.03697089668816\\
14.8944444444444	1.03427107754736\\
14.95	1.03187883924352\\
15.0055555555556	1.02998782084093\\
15.0611111111111	1.03034251115389\\
15.1166666666667	1.03029603789455\\
15.1722222222222	1.03243824037356\\
15.2277777777778	1.0295600527571\\
15.2833333333333	1.02834178153439\\
15.3388888888889	1.02696030273953\\
15.3944444444444	1.02622797480801\\
15.45	1.02635514453027\\
15.5055555555556	1.0230750824705\\
15.5611111111111	1.0255676611601\\
15.6166666666667	1.02386610014619\\
15.6722222222222	1.02127858869032\\
15.7277777777778	1.02061802106467\\
15.7833333333333	1.02102053228844\\
15.8388888888889	1.01792031165598\\
15.8944444444444	1.0191008320415\\
15.95	1.01749521438164\\
16.0055555555556	1.01600064618843\\
16.0611111111111	1.01513522291322\\
16.1166666666667	1.01614355896949\\
16.1722222222222	1.01523407508213\\
16.2277777777778	1.01226634713944\\
16.2833333333333	1.01144236420115\\
16.3388888888889	1.01033024610712\\
16.3944444444444	1.01192325825892\\
16.45	1.00752616108167\\
16.5055555555556	1.00726804719795\\
16.5611111111111	1.00476200901988\\
16.6166666666667	1.00577808121157\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.02092216907764\\
8.06111111111111	1.02687387507018\\
8.11666666666667	1.02738048060538\\
8.17222222222222	1.0281223331784\\
8.22777777777778	1.02932356514525\\
8.28333333333333	1.02971139164137\\
8.33888888888889	1.03051305827133\\
8.39444444444444	1.03011034854674\\
8.45	1.03067308648065\\
8.50555555555556	1.03119154676294\\
8.56111111111111	1.03111572135577\\
8.61666666666667	1.03149341520965\\
8.67222222222222	1.03131061115181\\
8.72777777777778	1.03235435225788\\
8.78333333333333	1.03277384120336\\
8.83888888888889	1.03345908923382\\
8.89444444444444	1.03328904951852\\
8.95	1.03490889029072\\
9.00555555555556	1.03496052223344\\
9.06111111111111	1.0349505858363\\
9.11666666666667	1.03750629049209\\
9.17222222222222	1.03697460964342\\
9.22777777777778	1.03863471201621\\
9.28333333333333	1.03821639967108\\
9.33888888888889	1.0400407539666\\
9.39444444444444	1.03978833543238\\
9.45	1.04034649945321\\
9.50555555555556	1.04007334911596\\
9.56111111111111	1.04070344743998\\
9.61666666666667	1.04010637610235\\
9.67222222222222	1.04043930821044\\
9.72777777777778	1.03963939610626\\
9.78333333333333	1.04113489315102\\
9.83888888888889	1.04144693223282\\
9.89444444444444	1.0407338045493\\
9.95	1.04131708569218\\
10.0055555555556	1.04110864762431\\
10.0611111111111	1.04172220686738\\
10.1166666666667	1.04145925777845\\
10.1722222222222	1.04207816831631\\
10.2277777777778	1.04198510090463\\
10.2833333333333	1.04182145541858\\
10.3388888888889	1.04187542230436\\
10.3944444444444	1.04128687426126\\
10.45	1.04226455804371\\
10.5055555555556	1.04206926481684\\
10.5611111111111	1.04225175675711\\
10.6166666666667	1.04179553727712\\
10.6722222222222	1.0424549939849\\
10.7277777777778	1.04270414070857\\
10.7833333333333	1.04226237141585\\
10.8388888888889	1.04186556049389\\
10.8944444444444	1.04095291544792\\
10.95	1.04195483817896\\
11.0055555555556	1.04158892624999\\
11.0611111111111	1.04136012408661\\
11.1166666666667	1.04046286601051\\
11.1722222222222	1.04028969744853\\
11.2277777777778	1.0407081153416\\
11.2833333333333	1.04036140815647\\
11.3388888888889	1.04016144170167\\
11.3944444444444	1.04004564393149\\
11.45	1.03914656038691\\
11.5055555555556	1.03873241957013\\
11.5611111111111	1.03678449517544\\
11.6166666666667	1.03659748362333\\
11.6722222222222	1.03561968120461\\
11.7277777777778	1.03590640957799\\
11.7833333333333	1.03359979753831\\
11.8388888888889	1.03374293873421\\
11.8944444444444	1.03429938142623\\
11.95	1.03412667604404\\
12.0055555555556	1.03454880533822\\
12.0611111111111	1.03453488237046\\
12.1166666666667	1.03565843937693\\
12.1722222222222	1.03623684000594\\
12.2277777777778	1.03739838357645\\
12.2833333333333	1.03828585573379\\
12.3388888888889	1.04012486797954\\
12.3944444444444	1.04225375076345\\
12.45	1.04261117366155\\
12.5055555555556	1.04366559916686\\
12.5611111111111	1.04335025960198\\
12.6166666666667	1.04398287242098\\
12.6722222222222	1.04379253041014\\
12.7277777777778	1.0432768067595\\
12.7833333333333	1.04465078005853\\
12.8388888888889	1.04499505415088\\
12.8944444444444	1.04466539179036\\
12.95	1.04442948948981\\
13.0055555555556	1.04374915430562\\
13.0611111111111	1.04290995158919\\
13.1166666666667	1.04276982314224\\
13.1722222222222	1.04289473969002\\
13.2277777777778	1.04161137964391\\
13.2833333333333	1.0418491309265\\
13.3388888888889	1.04180035349388\\
13.3944444444444	1.04216619451849\\
13.45	1.0416334775502\\
13.5055555555556	1.04198939463211\\
13.5611111111111	1.04181440619056\\
13.6166666666667	1.0418435467674\\
13.6722222222222	1.04018153998503\\
13.7277777777778	1.03882043806591\\
13.7833333333333	1.03848185008481\\
13.8388888888889	1.03743621483192\\
13.8944444444444	1.03651339066441\\
13.95	1.03411780816982\\
14.0055555555556	1.03154165028629\\
14.0611111111111	1.02945361413284\\
14.1166666666667	1.02780784965014\\
14.1722222222222	1.02714120085906\\
14.2277777777778	1.02947808339132\\
14.2833333333333	1.03202251164435\\
14.3388888888889	1.03415042546017\\
14.3944444444444	1.035547542835\\
14.45	1.03916523136158\\
14.5055555555556	1.03980850574324\\
14.5611111111111	1.04033472357234\\
14.6166666666667	1.04100029084025\\
14.6722222222222	1.03935644076309\\
14.7277777777778	1.04154175034512\\
14.7833333333333	1.03955979139724\\
14.8388888888889	1.03881175732837\\
14.8944444444444	1.03591191936963\\
14.95	1.03334927161551\\
15.0055555555556	1.03131599003033\\
15.0611111111111	1.03165394394743\\
15.1166666666667	1.03160178901944\\
15.1722222222222	1.0338479728416\\
15.2277777777778	1.03077620143927\\
15.2833333333333	1.02948166409108\\
15.3388888888889	1.02803156048415\\
15.3944444444444	1.02722580653304\\
15.45	1.02735688892607\\
15.5055555555556	1.02391412215852\\
15.5611111111111	1.02650908201159\\
15.6166666666667	1.02472000231796\\
15.6722222222222	1.02200546345834\\
15.7277777777778	1.02132401793963\\
15.7833333333333	1.02172249202264\\
15.8388888888889	1.01851860272306\\
15.8944444444444	1.01973132371315\\
15.95	1.01806577838466\\
16.0055555555556	1.01651145169122\\
16.0611111111111	1.01560726647791\\
16.1166666666667	1.01663336784038\\
16.1722222222222	1.01568294152785\\
16.2277777777778	1.01262795497376\\
16.2833333333333	1.01178667871436\\
16.3388888888889	1.01062895689692\\
16.3944444444444	1.01226224021557\\
16.45	1.00779361316753\\
16.5055555555556	1.00752302473533\\
16.5611111111111	1.00497006130999\\
16.6166666666667	1.00598268075314\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01861707294558\\
8.06111111111111	1.02458775076043\\
8.11666666666667	1.02501938290547\\
8.17222222222222	1.02569499662737\\
8.22777777777778	1.02682744667979\\
8.28333333333333	1.02719566036343\\
8.33888888888889	1.02788973870942\\
8.39444444444444	1.02754667539948\\
8.45	1.02808629519732\\
8.50555555555556	1.02854617782857\\
8.56111111111111	1.02845980274084\\
8.61666666666667	1.02882587775459\\
8.67222222222222	1.02871551685625\\
8.72777777777778	1.0296437588571\\
8.78333333333333	1.03003527365615\\
8.83888888888889	1.03064756513592\\
8.89444444444444	1.03045901060675\\
8.95	1.03191829275229\\
9.00555555555556	1.03193040805375\\
9.06111111111111	1.03191305338766\\
9.11666666666667	1.0342730032267\\
9.17222222222222	1.03374624151006\\
9.22777777777778	1.03530437234613\\
9.28333333333333	1.03490709219137\\
9.33888888888889	1.03652719148811\\
9.39444444444444	1.03624705668446\\
9.45	1.03675889417554\\
9.50555555555556	1.03649100404832\\
9.56111111111111	1.03703854619127\\
9.61666666666667	1.03655875958097\\
9.67222222222222	1.03686410836488\\
9.72777777777778	1.03602155106743\\
9.78333333333333	1.03739067354929\\
9.83888888888889	1.03769197664707\\
9.89444444444444	1.03709930434423\\
9.95	1.03761099807828\\
10.0055555555556	1.03744209750916\\
10.0611111111111	1.0379858865188\\
10.1166666666667	1.03766625920335\\
10.1722222222222	1.03824982220089\\
10.2277777777778	1.03818719851579\\
10.2833333333333	1.03801772873731\\
10.3388888888889	1.03806822165231\\
10.3944444444444	1.03752428943272\\
10.45	1.03849981139604\\
10.5055555555556	1.03825526192139\\
10.5611111111111	1.03841302344223\\
10.6166666666667	1.03796962479866\\
10.6722222222222	1.03858421598932\\
10.7277777777778	1.03883297064229\\
10.7833333333333	1.03845118400442\\
10.8388888888889	1.03808437131541\\
10.8944444444444	1.03732851432267\\
10.95	1.0382099170562\\
11.0055555555556	1.03787268824989\\
11.0611111111111	1.03777048132034\\
11.1166666666667	1.03705708475278\\
11.1722222222222	1.03689954025502\\
11.2277777777778	1.03715754828212\\
11.2833333333333	1.03690212697108\\
11.3388888888889	1.03677838576475\\
11.3944444444444	1.03672488125338\\
11.45	1.03592668235376\\
11.5055555555556	1.03563816344125\\
11.5611111111111	1.03387547006082\\
11.6166666666667	1.03371343449853\\
11.6722222222222	1.03284273816252\\
11.7277777777778	1.03318238108435\\
11.7833333333333	1.03123832596657\\
11.8388888888889	1.03129711127515\\
11.8944444444444	1.03183339005607\\
11.95	1.03167305627267\\
12.0055555555556	1.03199296209857\\
12.0611111111111	1.03191789623612\\
12.1166666666667	1.03286356469246\\
12.1722222222222	1.03329908623616\\
12.2277777777778	1.03441302252755\\
12.2833333333333	1.03513452953593\\
12.3388888888889	1.03684007339323\\
12.3944444444444	1.03858061678475\\
12.45	1.03884662766562\\
12.5055555555556	1.0397773825289\\
12.5611111111111	1.0394499320807\\
12.6166666666667	1.03997384245297\\
12.6722222222222	1.03977705558879\\
12.7277777777778	1.03922328133327\\
12.7833333333333	1.04043941920025\\
12.8388888888889	1.04071049139249\\
12.8944444444444	1.04033858281703\\
12.95	1.0401752421641\\
13.0055555555556	1.03951643982849\\
13.0611111111111	1.03875886039587\\
13.1166666666667	1.03865758608902\\
13.1722222222222	1.03872484851042\\
13.2277777777778	1.0374628066723\\
13.2833333333333	1.03780924651736\\
13.3388888888889	1.03776306909795\\
13.3944444444444	1.038121681312\\
13.45	1.03763732717315\\
13.5055555555556	1.03802183117505\\
13.5611111111111	1.0378741406143\\
13.6166666666667	1.0379971056638\\
13.6722222222222	1.03655403712394\\
13.7277777777778	1.03542412081691\\
13.7833333333333	1.03513867253809\\
13.8388888888889	1.03421043657284\\
13.8944444444444	1.0335478396843\\
13.95	1.031429918488\\
14.0055555555556	1.02920346107\\
14.0611111111111	1.02732279276842\\
14.1166666666667	1.02586889499141\\
14.1722222222222	1.02517621250957\\
14.2277777777778	1.02734520337756\\
14.2833333333333	1.02956632871722\\
14.3388888888889	1.03131761521773\\
14.3944444444444	1.03246200424953\\
14.45	1.03574621189378\\
14.5055555555556	1.03620943694993\\
14.5611111111111	1.03658369379985\\
14.6166666666667	1.03713045544631\\
14.6722222222222	1.03552978716042\\
14.7277777777778	1.03752644154669\\
14.7833333333333	1.03570742276747\\
14.8388888888889	1.03509090177075\\
14.8944444444444	1.03241916582437\\
14.95	1.03004840044254\\
15.0055555555556	1.02814800967211\\
15.0611111111111	1.02850518428968\\
15.1166666666667	1.02870814278307\\
15.1722222222222	1.03091804961158\\
15.2277777777778	1.02805893045052\\
15.2833333333333	1.0268858260176\\
15.3388888888889	1.02543222500021\\
15.3944444444444	1.02474734271278\\
15.45	1.02489425929518\\
15.5055555555556	1.02170709896047\\
15.5611111111111	1.02427031918433\\
15.6166666666667	1.02259254733425\\
15.6722222222222	1.02002171036985\\
15.7277777777778	1.0193533487783\\
15.7833333333333	1.01974851481154\\
15.8388888888889	1.01673373348987\\
15.8944444444444	1.01805461749428\\
15.95	1.01646040251538\\
16.0055555555556	1.01490405176933\\
16.0611111111111	1.01405377231516\\
16.1166666666667	1.01519386393144\\
16.1722222222222	1.01443898791043\\
16.2277777777778	1.011442355796\\
16.2833333333333	1.01046160634169\\
16.3388888888889	1.00938097238296\\
16.3944444444444	1.01107219420132\\
16.45	1.00691264571583\\
16.5055555555556	1.00671194635543\\
16.5611111111111	1.00428802570506\\
16.6166666666667	1.00535186233908\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8.00555555555556	1.01981898535792\\
8.06111111111111	1.02554963292213\\
8.11666666666667	1.02600319497791\\
8.17222222222222	1.02671871841339\\
8.22777777777778	1.02791251257261\\
8.28333333333333	1.02829420030051\\
8.33888888888889	1.02902993073776\\
8.39444444444444	1.02866389786318\\
8.45	1.02920921883079\\
8.50555555555556	1.0296886783906\\
8.56111111111111	1.02959244531519\\
8.61666666666667	1.02997855228274\\
8.67222222222222	1.02986260750971\\
8.72777777777778	1.03084071703484\\
8.78333333333333	1.03124910753611\\
8.83888888888889	1.03189996526513\\
8.89444444444444	1.03170987574763\\
8.95	1.03325153763652\\
9.00555555555556	1.03326841757355\\
9.06111111111111	1.03326234279785\\
9.11666666666667	1.03577299422657\\
9.17222222222222	1.03524038287126\\
9.22777777777778	1.03690045869381\\
9.28333333333333	1.03647118848368\\
9.33888888888889	1.03820812436268\\
9.39444444444444	1.03791963986135\\
9.45	1.03847545695313\\
9.50555555555556	1.03818442347956\\
9.56111111111111	1.03878452911254\\
9.61666666666667	1.03825672121285\\
9.67222222222222	1.03858816988357\\
9.72777777777778	1.03769385175984\\
9.78333333333333	1.03917109614874\\
9.83888888888889	1.03948658323652\\
9.89444444444444	1.03884933567685\\
9.95	1.0394090241278\\
10.0055555555556	1.03922582699319\\
10.0611111111111	1.0398169911953\\
10.1166666666667	1.03948600942964\\
10.1722222222222	1.04011240477911\\
10.2277777777778	1.04003324528597\\
10.2833333333333	1.03986695942515\\
10.3388888888889	1.03991807691118\\
10.3944444444444	1.03934512011826\\
10.45	1.04039634208011\\
10.5055555555556	1.04012370313191\\
10.5611111111111	1.04031044551929\\
10.6166666666667	1.03982778986083\\
10.6722222222222	1.04048996002505\\
10.7277777777778	1.04076048958866\\
10.7833333333333	1.04033838300001\\
10.8388888888889	1.03995096443883\\
10.8944444444444	1.03910430341272\\
10.95	1.04007827278446\\
11.0055555555556	1.03971931956479\\
11.0611111111111	1.03956836419543\\
11.1166666666667	1.03879636922804\\
11.1722222222222	1.0386042243877\\
11.2277777777778	1.038897938848\\
11.2833333333333	1.03863457181901\\
11.3388888888889	1.03848023166143\\
11.3944444444444	1.03841055733544\\
11.45	1.03753682733897\\
11.5055555555556	1.03719988141849\\
11.5611111111111	1.03529844529056\\
11.6166666666667	1.03509934663246\\
11.6722222222222	1.03415163398733\\
11.7277777777778	1.03449265474114\\
11.7833333333333	1.03240937279235\\
11.8388888888889	1.03246820871935\\
11.8944444444444	1.03303311920293\\
11.95	1.03286537634943\\
12.0055555555556	1.03322379571854\\
12.0611111111111	1.03315869215671\\
12.1166666666667	1.0341833944496\\
12.1722222222222	1.03467742134617\\
12.2277777777778	1.03589799027936\\
12.2833333333333	1.03670925737595\\
12.3388888888889	1.03858332808406\\
12.3944444444444	1.04048344840496\\
12.45	1.04078389112093\\
12.5055555555556	1.04181122900704\\
12.5611111111111	1.04148883502214\\
12.6166666666667	1.0420593861309\\
12.6722222222222	1.04186442023085\\
12.7277777777778	1.04129103343603\\
12.7833333333333	1.04259762717782\\
12.8388888888889	1.04289896579607\\
12.8944444444444	1.04248857527237\\
12.95	1.04230553714441\\
13.0055555555556	1.04159077946618\\
13.0611111111111	1.04075637728039\\
13.1166666666667	1.04064646834416\\
13.1722222222222	1.0406911340123\\
13.2277777777778	1.03935125863032\\
13.2833333333333	1.03970812240382\\
13.3388888888889	1.03965674137649\\
13.3944444444444	1.04004332742188\\
13.45	1.03952984802022\\
13.5055555555556	1.03992901720965\\
13.5611111111111	1.03974898041816\\
13.6166666666667	1.03986402113255\\
13.6722222222222	1.03828269683624\\
13.7277777777778	1.03704296685543\\
13.7833333333333	1.03674844596514\\
13.8388888888889	1.03575396568034\\
13.8944444444444	1.03497252004164\\
13.95	1.03265288326884\\
14.0055555555556	1.03022863821043\\
14.0611111111111	1.02822746621824\\
14.1166666666667	1.02669703681433\\
14.1722222222222	1.02597636873079\\
14.2277777777778	1.02827222608172\\
14.2833333333333	1.03065387810157\\
14.3388888888889	1.03258344365708\\
14.3944444444444	1.03386123484041\\
14.45	1.03744038786916\\
14.5055555555556	1.03798949780653\\
14.5611111111111	1.03843697182042\\
14.6166666666667	1.03905946574751\\
14.6722222222222	1.03737290987954\\
14.7277777777778	1.03949568213125\\
14.7833333333333	1.03753553457283\\
14.8388888888889	1.03686139195643\\
14.8944444444444	1.0339957651009\\
14.95	1.03145975992438\\
15.0055555555556	1.02942034188827\\
15.0611111111111	1.02976025576208\\
15.1166666666667	1.02996525488532\\
15.1722222222222	1.03227795066093\\
15.2277777777778	1.02923028220373\\
15.2833333333333	1.02798405818552\\
15.3388888888889	1.02646189919662\\
15.3944444444444	1.02570600687546\\
15.45	1.0258571938695\\
15.5055555555556	1.02251434404315\\
15.5611111111111	1.02517831303371\\
15.6166666666667	1.02341584278464\\
15.6722222222222	1.0207217063316\\
15.7277777777778	1.02003316677271\\
15.7833333333333	1.02042361892632\\
15.8388888888889	1.01731069644825\\
15.8944444444444	1.01866505574359\\
15.95	1.01701285977134\\
16.0055555555556	1.01539732111562\\
16.0611111111111	1.01450951766576\\
16.1166666666667	1.01566841873992\\
16.1722222222222	1.0148758551477\\
16.2277777777778	1.01179398307576\\
16.2833333333333	1.01079482043615\\
16.3388888888889	1.00967005290159\\
16.3944444444444	1.01140120395682\\
16.45	1.007175707587\\
16.5055555555556	1.00696312856396\\
16.5611111111111	1.00449408220916\\
16.6166666666667	1.005554284618\\
};
\end{axis}
\end{tikzpicture}%
